Data Augmentation using Feature Generation for Volumetric Medical Images

Medical image classification is one of the most critical problems in the image recognition area. One of the major challenges in this field is the scarcity of labelled training data. Additionally, there is often class imbalance in datasets as some cases are very rare to happen. As a result, accuracy in classification task is normally low. Deep Learning models, in particular, show promising results on image segmentation and classification problems, but they require very large datasets for training. Therefore, there is a need to generate more of synthetic samples from the same distribution. Previous work has shown that feature generation is more efficient and leads to better performance than corresponding image generation. We apply this idea in the Medical Imaging domain. We use transfer learning to train a segmentation model for the small dataset for which gold-standard class annotations are available. We extracted the learnt features and use them to generate synthetic features conditioned on class labels, using Auxiliary Classifier GAN (ACGAN). We test the quality of the generated features in a downstream classification task for brain tumors according to their severity level. Experimental results show a promising result regarding the validity of these generated features and their overall contribution to balancing the data and improving the classification class-wise accuracy.

==> MLCySec_report.tex <==
\documentclass{article}
\usepackage{amsmath}
\usepackage{color,pxfonts,fix-cm}
\usepackage{latexsym}
\usepackage[mathletters]{ucs}
\DeclareUnicodeCharacter{46}{\textperiodcentered}
\DeclareUnicodeCharacter{954}{$\kappa$}
\DeclareUnicodeCharacter{8217}{\textquoteright}
\DeclareUnicodeCharacter{8594}{$\rightarrow$}
\DeclareUnicodeCharacter{177}{$\pm$}
\DeclareUnicodeCharacter{58}{$\colon$}
\usepackage[T1]{fontenc}
\usepackage[utf8x]{inputenc}
\usepackage{pict2e}
\usepackage{wasysym}
\usepackage[english]{babel}
\usepackage{tikz}
\pagestyle{empty}
\usepackage[margin=0in,paperwidth=612pt,paperheight=792pt]{geometry}
\begin{document}
\definecolor{color_29791}{rgb}{0,0,0}
\definecolor{color_37696}{rgb}{0,1,0}
\definecolor{color_274846}{rgb}{1,0,0}
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(217,-106.933){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Scor}
\put(244.6308,-106.933){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}e}
\put(254.587,-106.933){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Me}
\put(278.0861,-106.933){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}if}
\put(290.4382,-106.933){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Y}
\put(299.2037,-106.933){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ou}
\put(317.9399,-106.933){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Can:}
\put(35.63,-124.866){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Study}
\put(75.09641,-124.866){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}on}
\put(93.83254,-124.866){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Rob}
\put(119.0532,-124.866){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ustness}
\put(166.4817,-124.866){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(182.0186,-124.866){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}A}
\put(191.6593,-124.866){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}utomated}
\put(253.4197,-124.866){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Essay}
\put(292.0827,-124.866){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Scoring}
\put(342.6961,-124.866){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Systems}
\put(395.691,-124.866){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}to}
\put(411.2279,-124.866){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Out-of-domain}
\put(506.4724,-124.866){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}and}
\put(224.697,-142.798){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Adv}
\put(250.0611,-142.798){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ersarial}
\put(300.6602,-142.798){\fontsize{14.3462}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Inputs}
\put(155.29,-180.656){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}V}
\put(163.2043,-180.656){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}init}
\put(182.1414,-180.656){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}He}
\put(195.9018,-180.656){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}giste}
\put(108.88,-194.604){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s8vihegi@stud.uni-saarland.de}
\put(323.875,-180.656){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Soumya}
\put(366.0529,-180.656){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ranjan}
\put(402.9108,-180.656){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sahoo}
\put(300.329,-194.604){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s8sosaho@stud.uni-saarland.de}
\put(234.744,-214.529){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Vladisla}
\put(274.3516,-214.529){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(283.318,-214.529){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Skripniuk}
\put(204.605,-228.477){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s8vlskri@stud.uni-saarland.de}
\put(130.995,-269.523){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Abstract}
\put(47.06701,-293.433){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Successes}
\put(90.20506,-293.433){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}in}
\put(101.8015,-293.433){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}natur}
\put(123.241,-293.433){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}al}
\put(134.8475,-293.433){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}langua}
\put(162.424,-293.433){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}g}
\put(167.3056,-293.433){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(175.5845,-293.433){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}pr}
\put(183.993,-293.433){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ocessing}
\put(222.1497,-293.433){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gave}
\put(244.8146,-293.433){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}rise}
\put(263.6141,-293.433){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}to}
\put(35.11201,-305.389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}numer}
\put(60.11813,-305.389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ous}
\put(76.67597,-305.389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}automated}
\put(121.4479,-305.389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}essay}
\put(145.7467,-305.389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}scoring}
\put(178.3543,-305.389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}systems,}
\put(214.0503,-305.389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}some}
\put(237.2432,-305.389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(247.7139,-305.389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}whic}
\put(266.3838,-305.389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}h}
\put(35.11201,-317.344){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ar}
\put(43.60014,-317.344){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(50.01606,-317.344){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}now}
\put(68.60627,-317.344){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}used}
\put(88.86024,-317.344){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}in}
\put(98.60366,-317.344){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}high-stak}
\put(135.5848,-317.344){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}es}
\put(145.8662,-317.344){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}tests.}
\put(168.9894,-317.344){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}In}
\put(179.2808,-317.344){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}this}
\put(195.6693,-317.344){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}pr}
\put(204.0777,-317.344){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oject}
\put(225.4276,-317.344){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}we}
\put(238.4885,-317.344){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}tak}
\put(250.5632,-317.344){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(256.9791,-317.344){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}one}
\put(35.11201,-329.299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(46.569,-329.299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(62.44938,-329.299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}r}
\put(65.95621,-329.299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ecent}
\put(90.69335,-329.299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}models}
\put(122.6235,-329.299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}[}
\put(126.4989,-329.299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_37696}20}
\put(136.4615,-329.299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}]}
\put(144.0431,-329.299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}into}
\put(163.251,-329.299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}consider}
\put(197.4127,-329.299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ation}
\put(221.6019,-329.299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and}
\put(240.2619,-329.299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}thr}
\put(251.4399,-329.299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ough}
\put(35.11201,-341.254){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}se}
\put(43.26141,-341.254){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ver}
\put(55.83421,-341.254){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}al}
\put(66.85285,-341.254){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}sanity}
\put(93.91127,-341.254){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}c}
\put(98.18523,-341.254){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}hec}
\put(111.8141,-341.254){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ks}
\put(123.3806,-341.254){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}r}
\put(126.8875,-341.254){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(131.1614,-341.254){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}veal}
\put(151.0169,-341.254){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}some}
\put(174.7578,-341.254){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(185.7764,-341.254){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}its}
\put(198.4488,-341.254){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}intriguing}
\put(241.5769,-341.254){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}pr}
\put(249.9854,-341.254){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oper}
\put(268.0476,-341.254){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-}
\put(35.11201,-353.209){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ties.}
\put(35.11201,-388.624){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}1.}
\put(47.06721,-388.624){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Intr}
\put(67.43887,-388.624){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}oduction}
\put(47.06701,-407.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(67.86892,-407.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}process}
\put(103.0668,-407.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(116.6757,-407.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(120.85,-407.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(125.5823,-407.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aluating}
\put(162.9918,-407.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}students’}
\put(204.2769,-407.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}writing}
\put(238.3689,-407.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(250.334,-407.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}time-}
\put(35.11201,-419.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}consuming}
\put(82.25504,-419.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(100.0682,-419.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}repetiti}
\put(128.0431,-419.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(132.875,-419.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e,}
\put(143.4453,-419.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}thus}
\put(163.4701,-419.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(172.4365,-419.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(182.4987,-419.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}appealing}
\put(224.6604,-419.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(235.8285,-419.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}shift}
\put(256.9691,-419.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(35.11201,-431.463){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}duty}
\put(54.85788,-431.463){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(76.25755,-431.463){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lecturers}
\put(112.6011,-431.463){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(129.0195,-431.463){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tutors}
\put(153.7466,-431.463){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(163.5299,-431.463){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automatic}
\put(204.8647,-431.463){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\put(232.3516,-431.463){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}assessors.}
\put(35.11201,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Numerous}
\put(79.25629,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}systems}
\put(113.4479,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}were}
\put(135.4553,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}desi}
\put(151.4951,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gned}
\put(173.5125,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(176.83,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}13}
\put(186.7926,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(192.7502,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(196.0678,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}15}
\put(206.0304,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(211.988,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(215.3056,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}20}
\put(225.2682,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(231.2258,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(234.5434,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}1}
\put(239.5247,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(245.4823,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(248.7998,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}4}
\put(253.7811,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(259.7487,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(263.0663,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}5}
\put(268.0475,-443.4189){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(35.11201,-455.3739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(38.42955,-455.3739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}22}
\put(48.39215,-455.3739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(54.70844,-455.3739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(72.10314,-455.3739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(96.13293,-455.3739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(107.4305,-455.3739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}them}
\put(130.3644,-455.3739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(145.5275,-455.3739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(166.7977,-455.3739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(177.5473,-455.3739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}high-stak}
\put(214.5285,-455.3739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(225.8261,-455.3739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tests}
\put(246.5483,-455.3739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(249.8658,-455.3739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}3}
\put(254.8471,-455.3739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}].}
\put(265.278,-455.3739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}It}
\put(35.11201,-467.3289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(44.84547,-467.3289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}therefore}
\put(83.8889,-467.3289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}important}
\put(125.7219,-467.3289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(136.5612,-467.3289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(141.393,-467.3289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erify}
\put(163.2908,-467.3289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(168.0231,-467.3289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alidity}
\put(196.5759,-467.3289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(207.9631,-467.3289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}grades}
\put(237.0539,-467.3289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}assigned}
\put(35.11201,-479.2839){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(48.69103,-479.2839){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}such}
\put(70.5689,-479.2839){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}systems}
\put(105.7369,-479.2839){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(123.7393,-479.2839){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mak}
\put(140.7953,-479.2839){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(148.8351,-479.2839){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sure,}
\put(171.8288,-479.2839){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(190.3891,-479.2839){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(202.4139,-479.2839){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(211.0117,-479.2839){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(226.7924,-479.2839){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}resistant}
\put(263.6142,-479.2839){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(35.11201,-491.2389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}possible}
\put(70.96741,-491.2389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fraudulent}
\put(115.1117,-491.2389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}actions.}
\put(151.0269,-491.2389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(162.5237,-491.2389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(180.1177,-491.2389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}proje}
\put(200.5808,-491.2389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ct}
\put(210.9718,-491.2389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(225.7862,-491.2389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tak}
\put(237.8609,-491.2389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(245.4823,-491.2389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(263.0663,-491.2389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(35.11201,-503.1938){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(50.21531,-503.1938){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recent}
\put(77.48294,-503.1938){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}models}
\put(109.2039,-503.1938){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(112.5214,-503.1938){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}20}
\put(122.484,-503.1938){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(128.7305,-503.1938){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}into}
\put(147.1614,-503.1938){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}consideration}
\put(203.7689,-503.1938){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(221.0839,-503.1938){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}through}
\put(255.0165,-503.1938){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}se}
\put(263.0663,-503.1938){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v-}
\put(35.11201,-515.1499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eral}
\put(53.30371,-515.1499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sanity}
\put(80.37209,-515.1499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}checks}
\put(110.7381,-515.1499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(118.23,-515.1499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(123.0618,-515.1499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eal}
\put(137.936,-515.1499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(162.2348,-515.1499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(173.7914,-515.1499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}its}
\put(186.4638,-515.1499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}intriguing}
\put(229.034,-515.1499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}properties.}
\put(35.11201,-527.1049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(46.4096,-527.1049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}section}
\put(77.63239,-527.1049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(85.60246,-527.1049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(100.2176,-527.1049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mak}
\put(117.2736,-527.1049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(124.6957,-527.1049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(137.0992,-527.1049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(141.931,-527.1049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(146.7629,-527.1049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ervie}
\put(166.429,-527.1049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(176.6208,-527.1049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(187.9084,-527.1049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(192.1824,-527.1049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xisting}
\put(222.3093,-527.1049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(229.4026,-527.1049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ork}
\put(245.6815,-527.1049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(258.6429,-527.1049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}au-}
\put(35.11201,-539.0599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tomated}
\put(69.68223,-539.0599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(93.72198,-539.0599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scoring,}
\put(128.0232,-539.0599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(142.2598,-539.0599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(174.0405,-539.0599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(178.3144,-539.0599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xamples}
\put(213.9905,-539.0599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(224.2121,-539.0599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}te}
\put(231.2557,-539.0599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xt}
\put(241.4773,-539.0599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}domain}
\put(35.11201,-551.0149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(46.50922,-551.0149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}general}
\put(79.48543,-551.0149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(97.51773,-551.0149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(112.7804,-551.0149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(128.601,-551.0149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}task}
\put(148.3071,-551.0149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(160.2522,-551.0149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automated}
\put(205.4027,-551.0149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(230.6281,-551.0149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scoring}
\put(263.6142,-551.0149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(35.11201,-562.9698){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}particular}
\put(72.74075,-562.9698){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(79.08692,-562.9698){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(90.13544,-562.9698){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}section}
\put(121.0992,-562.9698){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(128.8302,-562.9698){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(143.1963,-562.9698){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}present}
\put(174.708,-562.9698){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}our}
\put(190.7378,-562.9698){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(195.0117,-562.9698){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xperimental}
\put(245.3528,-562.9698){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}results}
\put(35.11201,-574.9249){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(48.62129,-574.9249){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rob}
\put(61.70219,-574.9249){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ustness}
\put(94.03082,-574.9249){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(105.8764,-574.9249){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automated}
\put(150.9173,-574.9249){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(176.0429,-574.9249){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scoring}
\put(208.9195,-574.9249){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}systems}
\put(244.0178,-574.9249){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(255.3153,-574.9249){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out-}
\put(35.11201,-586.8809){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of-domain}
\put(79.93375,-586.8809){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}data}
\put(99.83902,-586.8809){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(117.5426,-586.8809){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(131.7791,-586.8809){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(164.4166,-586.8809){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(168.6906,-586.8809){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xamples}
\put(201.8859,-586.8809){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(209.9357,-586.8809){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Section}
\put(243.1411,-586.8809){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(251.4399,-586.8809){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sum-}
\put(35.11201,-598.8359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}marizes}
\put(68.58634,-598.8359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}conclusions}
\put(118.1204,-598.8359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(132.2274,-598.8359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mak}
\put(149.2834,-598.8359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(156.1974,-598.8359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(166.439,-598.8359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(183.3256,-598.8359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}project.}
\put(35.11201,-622.2949){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}2.}
\put(47.06721,-622.2949){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Related}
\put(89.2332,-622.2949){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}W}
\put(100.2918,-622.2949){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ork}
\put(47.06701,-641.2239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(66.76307,-641.2239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}first}
\put(86.45913,-641.2239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}AES}
\put(109.4727,-641.2239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}system}
\put(141.3531,-641.2239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dates}
\put(166.0205,-641.2239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}back}
\put(189.0341,-641.2239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(200.9892,-641.2239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1960s}
\put(228.9841,-641.2239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(232.3017,-641.2239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}13}
\put(242.2643,-641.2239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(249.786,-641.2239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}when}
\put(35.11201,-653.1789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Project}
\put(65.86655,-653.1789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Essay}
\put(91.6398,-653.1789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Grade}
\put(118.5089,-653.1789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(PEG)}
\put(146.4939,-653.1789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(153.5872,-653.1789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(164.4166,-653.1789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(173.5722,-653.1789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(178.4041,-653.1789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eloped.}
\put(210.663,-653.1789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Since}
\put(235.3304,-653.1789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}then}
\put(255.0165,-653.1789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}se}
\put(263.0663,-653.1789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v-}
\put(35.11201,-665.1349){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eral}
\put(53.39338,-665.1349){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}systems}
\put(88.29237,-665.1349){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}were}
\put(110.9971,-665.1349){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}commercialized,}
\put(180.6855,-665.1349){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(198.4189,-665.1349){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(202.6929,-665.1349){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xample}
\put(235.3802,-665.1349){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(245.3727,-665.1349){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e-rater}
\put(35.11201,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}system}
\put(65.76693,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(69.08447,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}3}
\put(74.06577,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}],}
\put(82.96237,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}which}
\put(110.2898,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(119.9137,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}no}
\put(129.6272,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(139.789,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(161.0293,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(171.759,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(177.1488,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}est}
\put(191.1861,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(202.4638,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}English}
\put(235.8783,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(247.156,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(254.5582,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(259.948,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(268.0475,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(35.11201,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eign}
\put(54.23024,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Language}
\put(95.4754,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(T}
\put(104.7008,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}OEFL)}
\put(134.8875,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(151.2361,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Graduate}
\put(189.7116,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Record}
\put(220.4463,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Examination}
\put(35.11201,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(GRE).}
\put(67.00229,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Models}
\put(99.72943,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lik}
\put(110.1503,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(117.4131,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}SVR}
\put(139.6297,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}were}
\put(161.8263,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sho}
\put(175.4153,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn}
\put(190.429,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(201.0192,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}assign}
\put(228.765,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reasonable}
\put(293.862,-269.5229){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}marks}
\put(320.8706,-269.5229){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}based}
\put(346.2055,-269.5229){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(358.8281,-269.5229){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}handcrafted}
\put(408.5116,-269.5229){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}features}
\put(442.699,-265.9079){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(449.342,-269.5229){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(452.6595,-269.5229){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}15}
\put(462.6221,-269.5229){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}],}
\put(471.1302,-269.5229){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}while}
\put(495.9271,-269.5229){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}more}
\put(519.0503,-269.5229){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re-}
\put(293.862,-281.4779){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cent}
\put(314.2554,-281.4779){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(321.3488,-281.4779){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ork}
\put(338.4347,-281.4779){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}also}
\put(358.2802,-281.4779){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}le}
\put(365.2241,-281.4779){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(370.0559,-281.4779){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eraged}
\put(400.402,-281.4779){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}neural}
\put(429.1042,-281.4779){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}models,}
\put(464.5014,-281.4779){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lik}
\put(474.9222,-281.4779){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(483.1414,-281.4779){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LSTM}
\put(513.5173,-281.4779){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(516.8349,-281.4779){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}20}
\put(526.7975,-281.4779){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(293.862,-293.4339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(297.1795,-293.4339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}1}
\put(302.1608,-293.4339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}],}
\put(310.2106,-293.4339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}CNN}
\put(333.4235,-293.4339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(336.741,-293.4339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}4}
\put(341.7223,-293.4339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(347.2117,-293.4339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(363.7795,-293.4339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}more}
\put(386.4344,-293.4339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}bizarre}
\put(416.2724,-293.4339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}architectures}
\put(469.3432,-293.4339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(472.6607,-293.4339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}5}
\put(477.642,-293.4339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(483.1414,-293.4339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(486.4589,-293.4339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}22}
\put(496.4215,-293.4339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(501.9208,-293.4339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(515.7191,-293.4339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(293.862,-305.3889){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}task.}
\put(305.817,-324.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(313.7173,-324.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(318.4994,-324.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}olv}
\put(331.0821,-324.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ement}
\put(358.4992,-324.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(369.8665,-324.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}AES}
\put(391.7544,-324.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}systems}
\put(426.3744,-324.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}into}
\put(444.9447,-324.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(449.2187,-324.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xam}
\put(469.4427,-324.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(473.6171,-324.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(478.3493,-324.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aluation}
\put(513.5173,-324.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro-}
\put(293.862,-336.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cess}
\put(314.7237,-336.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}raises}
\put(341.6725,-336.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(355.3512,-336.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}issue}
\put(379.5403,-336.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(392.1032,-336.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}accountability}
\put(452.8153,-336.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(471.4653,-336.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(476.1975,-336.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alidity}
\put(505.9259,-336.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(518.4987,-336.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as-}
\put(293.862,-348.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}signed}
\put(322.624,-348.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}marks.}
\put(353.3188,-348.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(356.6363,-348.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}16}
\put(366.5989,-348.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(372.6661,-348.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tested}
\put(398.6586,-348.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}earlier}
\put(426.8428,-348.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(431.6746,-348.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersions}
\put(462.6483,-348.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(473.6969,-348.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e-rater}
\put(502.439,-348.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}system}
\put(293.862,-360.6878){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(306.1459,-360.6878){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(313.6378,-360.6878){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(318.4696,-360.6878){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ealing}
\put(345.1395,-360.6878){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(359.6351,-360.6878){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}inner}
\put(382.4195,-360.6878){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}structure}
\put(419.5999,-360.6878){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(430.2201,-360.6878){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(444.7156,-360.6878){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}system}
\put(474.713,-360.6878){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(484.7852,-360.6878){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(489.0591,-360.6878){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xperts}
\put(515.729,-360.6878){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(293.862,-372.6428){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}asking}
\put(322.2056,-372.6428){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}them}
\put(344.4521,-372.6428){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(354.5342,-372.6428){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}trick}
\put(375.1269,-372.6428){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(389.6325,-372.6428){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}system}
\put(419.6299,-372.6428){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}into}
\put(437.4629,-372.6428){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}assigning}
\put(477.4328,-372.6428){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}higher}
\put(505.2185,-372.6428){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores}
\put(293.862,-384.5978){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(305.1596,-384.5978){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}their}
\put(326.9677,-384.5978){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}te}
\put(334.0113,-384.5978){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xts.}
\put(354.3947,-384.5978){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(357.7123,-384.5978){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}21}
\put(367.6749,-384.5978){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(374.5391,-384.5978){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}created}
\put(406.8478,-384.5978){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(414.8179,-384.5978){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dataset}
\put(446.0307,-384.5978){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(457.8763,-384.5978){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}30}
\put(471.3955,-384.5978){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(485.632,-384.5978){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(518.4987,-384.5978){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es-}
\put(293.862,-396.5538){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}says}
\put(314.7934,-396.5538){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(330.1856,-396.5538){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}their}
\put(352.2229,-396.5538){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}SVM}
\put(377.5877,-396.5538){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model.}
\put(411.9288,-396.5538){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(415.2463,-396.5538){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}7}
\put(420.2276,-396.5538){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(427.321,-396.5538){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sho}
\put(440.91,-396.5538){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(447.4554,-396.5538){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(454.0407,-396.5538){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(472.7604,-396.5538){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(501.4427,-396.5538){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(513.5174,-396.5538){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(516.835,-396.5538){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}20}
\put(526.7975,-396.5538){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(293.862,-408.5088){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(310.7685,-408.5088){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(326.5692,-408.5088){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}distinguish}
\put(373.3835,-408.5088){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}random}
\put(406.8977,-408.5088){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}permutations}
\put(461.9908,-408.5088){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(473.3681,-408.5088){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sentence}
\put(510.7478,-408.5088){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(293.862,-420.4637){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}actual}
\put(320.6913,-420.4637){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\put(349.1843,-420.4637){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(366.6189,-420.4637){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}introduce}
\put(407.2862,-420.4637){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Local}
\put(433.0096,-420.4637){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Coherence}
\put(478.6483,-420.4637){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(506.5934,-420.4637){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(517.3928,-420.4637){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad-}
\put(293.862,-432.4187){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dress}
\put(316.8258,-432.4187){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(333.7124,-432.4187){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}issue.}
\put(305.817,-451.8527){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Generation}
\put(353.8865,-451.8527){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(365.9911,-451.8527){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(380.2276,-451.8527){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(413.3533,-451.8527){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(417.6272,-451.8527){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xamples}
\put(454.6383,-451.8527){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(466.1949,-451.8527){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}te}
\put(473.2384,-451.8527){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xt}
\put(484.805,-451.8527){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}domain}
\put(518.4985,-451.8527){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(293.862,-463.8077){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tasks}
\put(317.1844,-463.8077){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}other}
\put(341.0449,-463.8077){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}than}
\put(361.5977,-463.8077){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automated}
\put(406.4892,-463.8077){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(431.4654,-463.8077){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scoring}
\put(464.1826,-463.8077){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}attracted}
\put(501.8811,-463.8077){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}signifi-}
\put(293.862,-475.7627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cant}
\put(313.2791,-475.7627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}attention}
\put(350.9676,-475.7627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(361.5379,-475.7627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(376.5316,-475.7627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}past}
\put(395.4008,-475.7627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}years.}
\put(422.9872,-475.7627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(426.3048,-475.7627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}8}
\put(431.2861,-475.7627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(437.423,-475.7627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sho}
\put(451.012,-475.7627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(461.0244,-475.7627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}possibility}
\put(505.368,-475.7627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(516.4863,-475.7627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cir}
\put(526.7975,-475.7627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(293.862,-487.7177){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cumv}
\put(315.8495,-487.7177){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enting}
\put(344.1532,-487.7177){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Google’}
\put(376.2527,-487.7177){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(383.5353,-487.7177){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Perspecti}
\put(419.8092,-487.7177){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(424.641,-487.7177){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(432.4617,-487.7177){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}API}
\put(451.9087,-487.7177){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(465.2685,-487.7177){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}intentionally}
\put(519.0466,-487.7177){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in-}
\put(293.862,-499.6737){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}troducing}
\put(334.8681,-499.6737){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}typos.}
\put(363.0124,-499.6737){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(366.33,-499.6737){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}17}
\put(376.2925,-499.6737){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(382.4196,-499.6737){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}attrib}
\put(403.2513,-499.6737){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ute}
\put(418.2451,-499.6737){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(425.3384,-499.6737){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ords}
\put(445.3134,-499.6737){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(455.8738,-499.6737){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}certain}
\put(485.8015,-499.6737){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gender}
\put(515.7291,-499.6737){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(293.862,-511.6287){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}substitute}
\put(334.0412,-511.6287){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}them}
\put(355.9489,-511.6287){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(365.6724,-511.6287){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pre}
\put(378.1456,-511.6287){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(382.9774,-511.6287){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ent}
\put(397.1343,-511.6287){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}classifier}
\put(434.5339,-511.6287){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(455.8838,-511.6287){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}inferring}
\put(492.7255,-511.6287){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gender}
\put(521.8163,-511.6287){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(293.862,-523.5836){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(308.7661,-523.5836){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}writer}
\put(332.0088,-523.5836){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(338.2952,-523.5836){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(341.6127,-523.5836){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}19}
\put(351.5753,-523.5836){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(357.6226,-523.5836){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}manipulate}
\put(404.6262,-523.5836){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}performance}
\put(457.6969,-523.5836){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(468.7255,-523.5836){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sentiment}
\put(510.1998,-523.5836){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}anal-}
\put(293.862,-535.5386){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ysis}
\put(311.5755,-535.5386){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(328.1632,-535.5386){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gender}
\put(357.4832,-535.5386){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}detection}
\put(396.2177,-535.5386){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}systems}
\put(429.981,-535.5386){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(449.8962,-535.5386){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}help}
\put(469.2635,-535.5386){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(479.7741,-535.5386){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hand-crafted}
\put(293.862,-547.4937){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rules}
\put(316.9553,-547.4937){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(328.4323,-547.4937){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}substitute}
\put(370.3549,-547.4937){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(377.4482,-547.4937){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ords}
\put(398.3299,-547.4937){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(409.7968,-547.4937){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}te}
\put(416.8404,-547.4937){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xts.}
\put(437.7519,-547.4937){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(441.0694,-547.4937){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}14}
\put(451.032,-547.4937){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(458.0755,-547.4937){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(461.3931,-547.4937){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}6}
\put(466.3744,-547.4937){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(473.4179,-547.4937){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}use}
\put(490.4241,-547.4937){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}graph}
\put(516.8349,-547.4937){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}un-}
\put(293.862,-559.4487){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}folding}
\put(326.3002,-559.4487){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(341.5829,-559.4487){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}RNNs}
\put(370.1456,-559.4487){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(388.1879,-559.4487){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}find}
\put(407.3559,-559.4487){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}corrections}
\put(455.276,-559.4487){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}closest}
\put(486.0505,-559.4487){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(497.4677,-559.4487){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gradient}
\put(293.862,-571.4047){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}descent}
\put(326.9777,-571.4047){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}step}
\put(346.2653,-571.4047){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(357.254,-571.4047){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}embedding}
\put(404.7657,-571.4047){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}space.}
\put(434.7132,-571.4047){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(438.0308,-571.4047){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}10}
\put(447.9933,-571.4047){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(454.5487,-571.4047){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}append}
\put(486.5586,-571.4047){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(500.7951,-571.4047){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(293.862,-583.3596){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sentences}
\put(334.4895,-583.3596){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(337.2491,-583.3596){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(344.6812,-583.3596){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}paragraphs}
\put(390.838,-583.3596){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(401.0297,-583.3596){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}confuse}
\put(434.4642,-583.3596){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}question}
\put(470.6683,-583.3596){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}answering}
\put(514.0654,-583.3596){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sys-}
\put(293.862,-595.3146){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tem.}
\put(317.5531,-595.3146){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(320.8706,-595.3146){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}18}
\put(330.8332,-595.3146){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(337.6974,-595.3146){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(342.1108,-595.3146){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}chie}
\put(358.4595,-595.3146){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(363.2913,-595.3146){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(371.2614,-595.3146){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(386.9824,-595.3146){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}same}
\put(411.0022,-595.3146){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}goal}
\put(431.7045,-595.3146){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(445.2138,-595.3146){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}introducing}
\put(494.698,-595.3146){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}semantic}
\put(293.862,-607.2697){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}preserving}
\put(338.7037,-607.2697){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}changes}
\put(373.5827,-607.2697){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(384.1132,-607.2697){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}questions.}
\put(428.2276,-607.2697){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(431.5451,-607.2697){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}2}
\put(436.5264,-607.2697){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(442.6235,-607.2697){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(459.799,-607.2697){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(463.1165,-607.2697){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}12}
\put(473.0791,-607.2697){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(479.1862,-607.2697){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}construct}
\put(518.4987,-607.2697){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}se-}
\put(293.862,-619.2247){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mantically}
\put(338.9328,-619.2247){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}close}
\put(362.4146,-619.2247){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(376.6512,-619.2247){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(408.9798,-619.2247){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(413.2538,-619.2247){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xamples}
\put(449.4678,-619.2247){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(464.0929,-619.2247){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(479.2759,-619.2247){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tasks}
\put(502.2098,-619.2247){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(513.5174,-619.2247){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sen-}
\put(293.862,-631.1797){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}timent}
\put(321.9864,-631.1797){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}analysis}
\put(356.7459,-631.1797){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(373.792,-631.1797){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}te}
\put(380.8355,-631.1797){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xtual}
\put(403.4108,-631.1797){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}entailment.}
\put(451.56,-631.1797){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(454.8775,-631.1797){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}9}
\put(459.8588,-631.1797){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(465.8364,-631.1797){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}construct}
\put(505.0193,-631.1797){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(519.2559,-631.1797){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(526.7975,-631.1797){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(293.862,-643.1356){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sarial}
\put(318.5394,-643.1356){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(322.8133,-643.1356){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xamples}
\put(359.117,-643.1356){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(379.9289,-643.1356){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}specified}
\put(418.4443,-643.1356){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}syntax}
\put(447.555,-643.1356){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(468.3769,-643.1356){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}paraphrase}
\put(514.6232,-643.1356){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}net-}
\put(293.862,-655.0906){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(300.9554,-655.0906){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orks}
\put(320.6016,-655.0906){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}trained}
\put(350.7584,-655.0906){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(370.9626,-655.0906){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}back-translation.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(293.862pt, -691.321pt) -- (388.361pt, -691.321pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(304.721,-698.187){\fontsize{5.9776}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(308.208,-701){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}https://github}
\put(350.4097,-701){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.com/edx/ease}
\put(280.121,-730.888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(35.112,-71.96301){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.}
\put(47.0672,-71.96301){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Experiments}
\put(35.112,-90.89203){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.1.}
\put(54.29008,-90.89203){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Data}
\put(47.067,-108.824){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(66.33467,-108.824){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Automated}
\put(114.3743,-108.824){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Student}
\put(148.5959,-108.824){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Assessment}
\put(199.4051,-108.824){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Prize}
\put(223.65,-105.209){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}2}
\put(231.407,-108.824){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(238.5004,-108.824){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(250.5651,-108.824){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(258.6846,-108.824){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(263.6161,-108.824){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a-}
\put(35.112,-120.78){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nized}
\put(59.5901,-120.78){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(70.24012,-120.78){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(73.45804,-120.78){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}acilitate}
\put(107.8987,-120.78){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}research}
\put(143.9733,-120.78){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(154.6233,-120.78){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(169.6967,-120.78){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}field}
\put(190.3094,-120.78){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(201.5073,-120.78){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automated}
\put(245.9106,-120.78){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\put(35.112,-132.735){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scoring.}
\put(73.66727,-132.735){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(92.87516,-132.735){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dataset}
\put(124.2474,-132.735){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}contains}
\put(161.1588,-132.735){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays,}
\put(193.1089,-132.735){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}written}
\put(225.049,-132.735){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(236.506,-132.735){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}response}
\put(35.112,-144.6901){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(46.79813,-144.6901){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(65.11935,-144.6901){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(77.36339,-144.6901){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(86.27991,-144.6901){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prompts}
\put(122.8725,-144.6901){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(136.7704,-144.6901){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}students}
\put(173.373,-144.6901){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(185.0591,-144.6901){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}grades}
\put(214.9967,-144.6901){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(238.2992,-144.6901){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(247.2157,-144.6901){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(258.9118,-144.6901){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}10.}
\put(35.112,-156.6451){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Each}
\put(58.83295,-156.6451){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(84.21765,-156.6451){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(99.09181,-156.6451){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(106.1852,-156.6451){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(118.2897,-156.6451){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(122.4641,-156.6451){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(127.1963,-156.6451){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aluated}
\put(159.774,-156.6451){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(173.5423,-156.6451){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}human}
\put(204.4662,-156.6451){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}annotators}
\put(249.7761,-156.6451){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(35.112,-168.6001){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}its}
\put(47.2066,-168.6001){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(51.93883,-168.6001){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn}
\put(66.79306,-168.6001){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}grading}
\put(99.90874,-168.6001){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scale.}
\put(125.9709,-168.6001){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Most}
\put(149.1339,-168.6001){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(153.4079,-168.6001){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xisting}
\put(183.216,-168.6001){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}models}
\put(214.6779,-168.6001){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}solv}
\put(231.1361,-168.6001){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(238.2394,-168.6001){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(255.3153,-168.6001){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}task}
\put(35.112,-180.5551){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(46.66862,-180.5551){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(54.34978,-180.5551){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}supervised}
\put(100.2176,-180.5551){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}learning}
\put(136.1228,-180.5551){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}task,}
\put(158.1202,-180.5551){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(171.3406,-180.5551){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}predicting}
\put(214.9967,-180.5551){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mark}
\put(238.7276,-180.5551){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rescaled}
\put(35.112,-192.5111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(45.43325,-192.5111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}range}
\put(70.12057,-192.5111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(92.05822,-192.5111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(99.60987,-192.5111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(109.9311,-192.5111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1.}
\put(120.7206,-192.5111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(126.0108,-192.5111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(133.5624,-192.5111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(137.7367,-192.5111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(142.469,-192.5111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aluate}
\put(168.8201,-192.5111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}models}
\put(200.1724,-192.5111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}predictions}
\put(247.0165,-192.5111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}marks}
\put(35.112,-204.4661){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(49.42825,-204.4661){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scaled}
\put(76.47672,-204.4661){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}back}
\put(97.43803,-204.4661){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(107.3309,-204.4661){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}their}
\put(127.7443,-204.4661){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}original}
\put(160.8898,-204.4661){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}grading}
\put(193.4775,-204.4661){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scale}
\put(215.5446,-204.4661){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(232.0826,-204.4661){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Quadratic}
\put(35.112,-216.4211){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}weighted}
\put(74.12554,-216.4211){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Kappa}
\put(102.6186,-216.4211){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}score}
\put(126.1303,-216.4211){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(135.266,-216.4211){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}applied:}
\put(105.284,-245.0751){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}κ}
\put(113.792,-245.0751){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(124.3105,-245.0751){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(131.503,-245.0751){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}−}
\put(142.661,-229.3721){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(153.177,-239.8331){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i,j}
\put(164.22,-236.8441){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}W}
\put(173.629,-238.3391){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i,j}
\put(183.012,-236.8441){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}O}
\put(190.611,-238.3391){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i,j}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(142.661pt, -242.584pt) -- (199.994pt, -242.584pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(142.784,-244.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(153.3,-254.897){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i,j}
\put(164.343,-251.908){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}W}
\put(173.752,-253.403){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i,j}
\put(183.135,-251.908){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}E}
\put(190.489,-253.403){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i,j}
\put(47.067,-269.5389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}where}
\put(73.71,-269.5389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}O}
\put(81.309,-271.0339){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i,j}
\put(92.996,-269.5389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(101.9424,-269.5389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(108.6771,-269.5389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}number}
\put(141.4142,-269.5389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(152.0144,-269.5389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays,}
\put(182.3007,-269.5389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}which}
\put(208.9507,-269.5389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recei}
\put(228.0589,-269.5389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(232.8908,-269.5389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(244.6068,-269.5389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}score}
\put(267.93,-269.5389){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i}
\put(35.112,-281.4949){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(56.39211,-281.4949){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}human}
\put(85.41316,-281.4949){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}annotator}
\put(124.9547,-281.4949){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(141.2535,-281.4949){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}score}
\put(164.183,-281.4949){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}j}
\put(170.766,-281.4949){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(192.0461,-281.4949){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model.}
\put(222.335,-281.4949){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}E}
\put(229.689,-282.9889){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i,j}
\put(240.982,-281.4949){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(249.5399,-281.4949){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(260.8474,-281.4949){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}el-}
\put(35.112,-293.4499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ement}
\put(61.51289,-293.4499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(82.93248,-293.4499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(94.39943,-293.4499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}outer}
\put(116.9249,-293.4499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}product}
\put(149.4129,-293.4499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(159.764,-293.4499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tw}
\put(169.627,-293.4499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(176.6606,-293.4499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}histograms}
\put(222.4388,-293.4499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(232.7999,-293.4499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores}
\put(259.7487,-293.4499){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as-}
\put(35.112,-305.4049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}signed}
\put(63.88399,-305.4049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(74.39453,-305.4049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\put(102.6186,-305.4049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(115.3408,-305.4049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}human}
\put(145.2187,-305.4049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}annotator}
\put(185.607,-305.4049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(202.7527,-305.4049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(215.4849,-305.4049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(243.151,-305.4049){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(mean-}
\put(35.112,-317.3599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ing}
\put(51.53036,-317.3599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(64.63118,-317.3599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(68.90514,-317.3599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xpected}
\put(103.575,-317.3599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}number}
\put(137.6969,-317.3599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(142.6881,-317.3599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(149.6918,-317.3599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\put(178.8325,-317.3599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recei}
\put(197.9407,-317.3599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ving}
\put(219.3503,-317.3599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}score}
\put(244.0576,-317.3599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(250.5134,-317.3599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(268.5955,-317.3599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(35.112,-329.3149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(56.71091,-329.3149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}annotator}
\put(96.56131,-329.3149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(113.1789,-329.3149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(140.3071,-329.3149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}respecti}
\put(171.0417,-329.3149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(175.8736,-329.3149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ely}
\put(187.4003,-329.3149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(192.1724,-329.3149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(200.4911,-329.3149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(214.8871,-329.3149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(242.0252,-329.3149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(258.6428,-329.3149){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an-}
\put(35.112,-341.2699){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}notator}
\put(65.73703,-341.2699){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}were}
\put(87.50531,-341.2699){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}totally}
\put(115.3707,-341.2699){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}uncorrelated,}
\put(170.0753,-341.2699){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}though}
\put(200.1524,-341.2699){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mar}
\put(215.4649,-341.2699){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ginal}
\put(237.8011,-341.2699){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}distrib}
\put(263.0663,-341.2699){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u-}
\put(35.112,-353.2259){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tion}
\put(54.22027,-353.2259){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(66.12557,-353.2259){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores}
\put(94.62857,-353.2259){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}assigned}
\put(132.5363,-353.2259){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(146.1053,-353.2259){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}each}
\put(167.9633,-353.2259){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(179.8686,-353.2259){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}them}
\put(203.4002,-353.2259){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(210.4936,-353.2259){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(222.3989,-353.2259){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unchanged).}
\put(35.112,-365.1808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(43.71968,-365.1808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eights}
\put(70.011,-365.1808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}W}
\put(79.42,-366.6748){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ij}
\put(88.927,-365.1808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(103.582,-365.1808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}computed}
\put(145.3651,-365.1808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(156.1546,-365.1808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}follo}
\put(174.7249,-365.1808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ws:}
\put(117.954,-392.9818){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}W}
\put(127.363,-394.4758){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ij}
\put(137.147,-392.9818){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(151.842,-386.2419){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(155.716,-386.2419){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i}
\put(161.362,-386.2419){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}−}
\put(171.325,-386.2419){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}j}
\put(175.998,-386.2419){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(179.872,-382.6269){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(148.858pt, -390.491pt) -- (187.325pt, -390.491pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(148.858,-399.815){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(152.732,-399.815){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(164.037,-399.815){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}−}
\put(174,-399.815){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1)}
\put(182.856,-396.937){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(47.06699,-415.592){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}where}
\put(75.51799,-415.592){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(88.71999,-415.592){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(99.47959,-415.592){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(115.7585,-415.592){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}maximal}
\put(154.7421,-415.592){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}possible}
\put(191.5141,-415.592){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}grade.}
\put(224.0818,-415.592){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This}
\put(245.9099,-415.592){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}metric}
\put(35.11198,-427.547){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}measures}
\put(74.8528,-427.547){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}agreement}
\put(119.017,-427.547){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(129.4379,-427.547){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ratings,}
\put(161.7665,-427.547){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(174.8972,-427.547){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vided}
\put(199.7041,-427.547){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(212.3466,-427.547){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tw}
\put(222.2096,-427.547){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(229.8609,-427.547){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}annotators}
\put(35.11198,-439.503){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(56.12311,-439.503){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(60.85535,-439.503){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alues}
\put(84.61615,-439.503){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ranging}
\put(118.3495,-439.503){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(141.011,-439.503){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}−}
\put(148.76,-439.503){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(157.036,-439.503){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(168.081,-439.503){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(173.062,-439.503){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(179.0495,-439.503){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}where}
\put(206.682,-439.503){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(214.957,-439.503){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}means}
\put(243.709,-439.503){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}perfect}
\put(35.11197,-451.458){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}agreement,}
\put(81.25897,-451.458){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(88.32097,-451.458){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}means}
\put(115.8576,-451.458){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(132.8837,-451.458){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tw}
\put(142.7466,-451.458){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(149.8002,-451.458){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rankings}
\put(186.1935,-451.458){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(200.4401,-451.458){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unrelated,}
\put(242.1634,-451.458){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(258.632,-451.458){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}−}
\put(266.381,-451.458){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(35.11195,-463.413){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}means}
\put(62.81795,-463.413){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ratings}
\put(92.19765,-463.413){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(102.748,-463.413){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(119.3956,-463.413){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}annotator}
\put(159.2758,-463.413){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(166.7677,-463.413){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(171.5996,-463.413){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erse}
\put(189.8909,-463.413){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(204.3267,-463.413){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}order}
\put(227.5994,-463.413){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}induced}
\put(261.4025,-463.413){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(35.11195,-475.368){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rankings}
\put(71.9138,-475.368){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(82.7033,-475.368){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(97.36825,-475.368){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}other}
\put(117.2934,-475.368){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(35.11195,-494.963){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.2.}
\put(54.29003,-494.963){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Model}
\put(47.06696,-512.896){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(52.45673,-512.896){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(63.1466,-512.896){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}datasets}
\put(97.07922,-512.896){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(118.8375,-512.896){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(133.4029,-512.896){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}field}
\put(153.5074,-512.896){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(164.2072,-512.896){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}computer}
\put(204.227,-512.896){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vision}
\put(230.9766,-512.896){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pretrained}
\put(35.11195,-524.851){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}models}
\put(66.8528,-524.851){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(81.96606,-524.851){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}usually}
\put(113.7069,-524.851){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}made}
\put(138.2448,-524.851){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}publicly}
\put(173.8611,-524.851){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(178.0852,-524.851){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(182.8175,-524.851){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ailable}
\put(212.3267,-524.851){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(225.2482,-524.851){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(240.3814,-524.851){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Internet}
\put(35.11195,-533.1909){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}3}
\put(42.74195,-536.806){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(56.35087,-536.806){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}authors}
\put(89.32707,-536.806){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(101.2623,-536.806){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enthusiasts.}
\put(154.0342,-536.806){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ho}
\put(165.9594,-536.806){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(177.3267,-536.806){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(182.1586,-536.806){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(189.501,-536.806){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(195.9269,-536.806){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(211.1796,-536.806){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(227.0002,-536.806){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}task}
\put(246.6963,-536.806){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(258.6414,-536.806){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}au-}
\put(35.11195,-548.761){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tomated}
\put(70.46922,-548.761){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(95.29602,-548.761){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scoring}
\put(127.8837,-548.761){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(142.7578,-548.761){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}were}
\put(165.3729,-548.761){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(181.353,-548.761){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(201.2084,-548.761){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(212.2171,-548.761){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}find}
\put(230.9767,-548.761){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pretrained}
\put(35.11195,-560.7159){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}models,}
\put(68.77557,-560.7159){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}so}
\put(80.00343,-560.7159){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(94.54882,-560.7159){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}first}
\put(112.4118,-560.7159){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}step}
\put(130.8326,-560.7159){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(137.926,-560.7159){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(148.5959,-560.7159){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(158.7179,-560.7159){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reproduce}
\put(200.9095,-560.7159){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}results}
\put(229.293,-560.7159){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(239.963,-560.7159){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(244.2369,-560.7159){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xisting}
\put(35.11195,-572.6719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(42.20533,-572.6719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ork.}
\put(61.51285,-572.6719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(70.12054,-572.6719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(77.19398,-572.6719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}deci}
\put(93.78172,-572.6719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ded}
\put(110.8178,-572.6719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(121.2088,-572.6719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}train}
\put(142.1103,-572.6719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LSTM}
\put(171.3206,-572.6719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(198.8672,-572.6719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(220.8746,-572.6719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(224.1922,-572.6719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}20}
\put(234.1548,-572.6719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}].}
\put(243.5096,-572.6719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(248.7998,-572.6719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(256.4212,-572.6719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(35.11195,-584.627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}end,}
\put(54.24014,-584.627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(68.03835,-584.627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(88.4816,-584.627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}code}
\put(109.4828,-584.627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(131.0319,-584.627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tw}
\put(140.8948,-584.627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(148.0679,-584.627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}public}
\put(175.1562,-584.627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}repositories}
\put(223.8235,-584.627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(234.3141,-584.627){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reference}
\put(35.11195,-596.582){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}implementations.}
\put(107.111,-592.9669){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}4}
\put(110.5979,-592.9669){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(114.1824,-592.9669){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}5}
\put(47.06696,-608.537){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(58.89256,-608.537){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(74.58366,-608.537){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}light}
\put(96.38182,-608.537){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(108.2074,-608.537){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}space}
\put(133.8512,-608.537){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}limitations,}
\put(182.7576,-608.537){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(197.8908,-608.537){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do}
\put(211.3801,-608.537){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(227.6391,-608.537){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}thoroughly}
\put(35.11195,-620.4919){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}describe}
\put(70.64854,-620.4919){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(97.89626,-620.4919){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}architecture}
\put(147.2609,-620.4919){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(163.9881,-620.4919){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}implementation}
\put(228.8746,-620.4919){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}details,}
\put(259.7487,-620.4919){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(35.11195,-632.447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}refer}
\put(57.89642,-632.447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}interested}
\put(100.6161,-632.447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reader}
\put(129.4877,-632.447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(141.2236,-632.447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(144.5412,-632.447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}20}
\put(154.5038,-632.447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(161.8064,-632.447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(180.1774,-632.447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}our}
\put(197.4426,-632.447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}repository}
\put(241.8229,-628.832){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}6}
\put(245.8079,-632.447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(255.8701,-632.447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(35.11192,-644.403){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(62.83784,-644.403){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}consists}
\put(97.21877,-644.403){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(108.337,-644.403){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LSTM}
\put(137.7267,-644.403){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cell,}
\put(157.5124,-644.403){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}follo}
\put(176.0827,-644.403){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wed}
\put(195.5098,-644.403){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(208.2918,-644.403){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(215.5346,-644.403){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dropout}
\put(249.3576,-644.403){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}layer}
\put(268.8743,-644.403){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(35.112pt, -652.406pt) -- (129.611pt, -652.406pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(45.971,-659.272){\fontsize{5.9776}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(49.458,-662.085){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}https://www}
\put(88.35209,-662.085){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.kaggle.com/c/asap-aes}
\put(45.971,-669.001){\fontsize{5.9776}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(49.458,-671.814){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}https://github}
\put(91.65968,-671.814){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.com/tensorflo}
\put(137.2885,-671.814){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w/models/tree/master/research/slim}
\put(45.971,-678.73){\fontsize{5.9776}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(49.458,-681.542){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}https://github}
\put(91.65968,-681.542){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.com/nusnlp/nea}
\put(45.971,-688.458){\fontsize{5.9776}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(49.458,-691.271){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}https://github}
\put(91.65968,-691.271){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.com/zlliang/essaysense}
\put(45.971,-698.187){\fontsize{5.9776}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(49.458,-701){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}https://github}
\put(91.65968,-701){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.com/skripniuk/MLCySec}
\put(293.862,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mean}
\put(319.6353,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(324.4671,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(329.299,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(341.2441,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}time}
\put(363.1519,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pooling}
\put(397.8018,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}layer}
\put(421.9113,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(440.5015,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fully}
\put(463.5151,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}connected}
\put(508.1077,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}layer}
\put(527.6245,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(293.862,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}which}
\put(321.2492,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}outputs}
\put(353.6276,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}predicted}
\put(393.7371,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}score}
\put(417.7968,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(430.788,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(438.25,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scale}
\put(461.2038,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(483.6097,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(491.6296,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(502.4191,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1.}
\put(514.6232,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(293.862,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(321.2592,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(330.3949,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}trained}
\put(360.5517,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(371.3412,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(378.2552,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(385.8467,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gressor}
\put(417.1093,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(441.1889,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}MSE}
\put(464.1627,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}objecti}
\put(491.0318,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(495.8636,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e.}
\put(293.862,-115.887){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.3.}
\put(313.0401,-115.887){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Data}
\put(338.3003,-115.887){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}pr}
\put(349.062,-115.887){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}epr}
\put(364.6893,-115.887){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ocessing}
\put(305.817,-133.849){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}During}
\put(336.2926,-133.849){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}preprocessing}
\put(393.8664,-133.849){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}phase}
\put(418.8028,-133.849){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we’}
\put(433.2386,-133.849){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(438.0705,-133.849){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(444.7355,-133.849){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(465.2485,-133.849){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NL}
\put(477.6121,-133.849){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}TK}
\put(493.1438,-133.849){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tok}
\put(505.7764,-133.849){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enizer}
\put(293.862,-145.804){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(304.2829,-145.804){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}split}
\put(324.1284,-145.804){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\put(352.2528,-145.804){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}into}
\put(370.4345,-145.804){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tok}
\put(383.0671,-145.804){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ens}
\put(399.0172,-145.804){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(416.0831,-145.804){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GloV}
\put(437.1142,-145.804){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(444.2076,-145.804){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(449.0394,-145.804){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ectors}
\put(475.51,-145.804){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(485.9309,-145.804){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}embed}
\put(515.1711,-145.804){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dis-}
\put(293.862,-157.759){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}crete}
\put(317.4534,-157.759){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(320.2131,-157.759){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(325.2043,-157.759){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(330.086,-157.759){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ens}
\put(347.5903,-157.759){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}into}
\put(367.322,-157.759){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(374.517,-154.144){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}300}
\put(386.929,-157.759){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(397.7285,-157.759){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ho}
\put(409.6537,-157.759){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(421.021,-157.759){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(425.8529,-157.759){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(433.1953,-157.759){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(440.3484,-157.759){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(456.189,-157.759){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}noticed,}
\put(492.682,-157.759){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(511.85,-157.759){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non-}
\put(293.862,-169.7141){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ne}
\put(303.1172,-169.7141){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gligible}
\put(337.4583,-169.7141){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}share}
\put(362.3748,-169.7141){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(374.569,-169.7141){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(388.4171,-169.7141){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tok}
\put(401.0496,-169.7141){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ens}
\put(418.2252,-169.7141){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(435.9486,-169.7141){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(452.5762,-169.7141){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(465.8763,-169.7141){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}found}
\put(493.0144,-169.7141){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(504.6606,-169.7141){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GloV}
\put(525.6917,-169.7141){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(293.862,-181.6691){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(298.6938,-181.6691){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ectors}
\put(324.7162,-181.6691){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dictionary}
\put(364.4669,-181.6691){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(369.9563,-181.6691){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Inspection}
\put(413.6921,-181.6691){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(424.2325,-181.6691){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}se}
\put(432.2724,-181.6691){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(437.1142,-181.6691){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eral}
\put(454.2798,-181.6691){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\put(481.9658,-181.6691){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(489.4577,-181.6691){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(494.2896,-181.6691){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ealed}
\put(517.5422,-181.6691){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(521.8162,-181.6691){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x-}
\put(293.862,-193.6251){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}istence}
\put(324.0188,-193.6251){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(334.8083,-193.6251){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}numerous}
\put(376.5914,-193.6251){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}spelling}
\put(410.6336,-193.6251){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mistak}
\put(437.1043,-193.6251){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(447.8938,-193.6251){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(458.1353,-193.6251){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(481.657,-193.6251){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(492.4465,-193.6251){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}them.}
\put(305.817,-211.2781){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Extract}
\put(337.5877,-211.2781){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(359.9537,-211.2781){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(372.3472,-211.2781){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(396.9249,-211.2781){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}without}
\put(430.3694,-211.2781){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}typos:}
\put(462.927,-211.2781){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Everyone}
\put(503.5445,-211.2781){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}laughs}
\put(293.862,-223.2341){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}dif}
\put(304.2032,-223.2341){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}fer}
\put(314.903,-223.2341){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ently}
\put(337.7174,-223.2341){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791},}
\put(343.8842,-223.2341){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}some}
\put(367.8044,-223.2341){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}people}
\put(397.8018,-223.2341){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}laugh}
\put(423.9437,-223.2341){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}so}
\put(436.2375,-223.2341){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}har}
\put(449.7069,-223.2341){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}d}
\put(458.1353,-223.2341){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}that}
\put(477.0842,-223.2341){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(488.9596,-223.2341){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}y}
\put(496.8201,-223.2341){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}cry}
\put(508.9944,-223.2341){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791},}
\put(515.1712,-223.2341){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and}
\put(293.862,-235.1891){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}some}
\put(318.4597,-235.1891){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}don’}
\put(336.4222,-235.1891){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}t.}
\put(349.6625,-235.1891){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}But}
\put(367.6251,-235.1891){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}one}
\put(386.1356,-235.1891){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}thing}
\put(410.7432,-235.1891){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}that}
\put(430.3596,-235.1891){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(442.235,-235.1891){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}y}
\put(450.7829,-235.1891){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}have}
\put(473.7168,-235.1891){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}in}
\put(485.5922,-235.1891){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}common}
\put(523.47,-235.1891){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(293.862,-247.1441){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}laughter}
\put(326.5194,-247.1441){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(305.817,-259.1291){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Extract}
\put(336.7509,-259.1291){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(358.29,-259.1291){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(369.8566,-259.1291){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(393.6074,-259.1291){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(413.4828,-259.1291){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}plenty}
\put(440.5612,-259.1291){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(451.0219,-259.1291){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}typos:}
\put(481.236,-259.1291){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(493.1114,-259.1291){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}y}
\put(499.7067,-259.1291){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}wi}
\put(509.1114,-259.1291){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ll}
\put(516.8224,-259.1291){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}tall}
\put(293.862,-271.0841){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}you}
\put(310.8084,-271.0841){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}wat}
\put(327.7647,-271.0841){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(342.4994,-271.0841){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}other}
\put(366.0908,-271.0841){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}peolepa}
\put(400.1928,-271.0841){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ar}
\put(408.6809,-271.0841){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(415.6647,-271.0841){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}saind}
\put(439.8141,-271.0841){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ob}
\put(449.5774,-271.0841){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ut}
\put(459.8887,-271.0841){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}you}
\put(476.845,-271.0841){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and}
\put(494.3493,-271.0841){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(509.084,-271.0841){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}other}
\put(293.862,-283.0391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}per}
\put(306.0363,-283.0391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(312.0736,-283.0391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i}
\put(317.4933,-283.0391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}haved}
\put(343.924,-283.0391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(351.5454,-283.0391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}good}
\put(374.1207,-283.0391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}fr}
\put(380.6163,-283.0391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and}
\put(398.2003,-283.0391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and}
\put(415.7943,-283.0391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}that}
\put(433.9362,-283.0391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}trust}
\put(454.8477,-283.0391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}me}
\put(466.3146,-283.0391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(472.3619,-283.0391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}trus}
\put(487.8538,-283.0391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}t}
\put(493.2734,-283.0391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(502.5585,-283.0391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(510.1899,-283.0391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}good}
\put(293.862,-294.994){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}thik}
\put(311.2965,-294.994){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}if}
\put(319.3264,-294.994){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}you}
\put(336.203,-294.994){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}dont}
\put(356.4072,-294.994){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}have}
\put(377.7072,-294.994){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}aing}
\put(397.9114,-294.994){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}trust}
\put(418.6735,-294.994){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}you}
\put(435.5501,-294.994){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ar}
\put(444.0382,-294.994){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(450.9523,-294.994){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}noting}
\put(476.2672,-294.994){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(305.817,-312.648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(317.0648,-312.648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ASAP-AES}
\put(367.605,-312.648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dataset}
\put(398.2201,-312.648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}description}
\put(445.4329,-312.648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(453.921,-312.648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(463.505,-312.648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}written,}
\put(497.2783,-312.648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(515.1711,-312.648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stu-}
\put(293.862,-324.603){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dents}
\put(318.5493,-324.603){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wrote}
\put(344.8904,-324.603){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}these}
\put(369.0298,-324.603){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\put(398.1405,-324.603){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}under}
\put(424.4817,-324.603){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}strict}
\put(448.0631,-324.603){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}time}
\put(469.4429,-324.603){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}li}
\put(474.9721,-324.603){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mitations}
\put(515.7291,-324.603){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(293.862,-336.558){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}were}
\put(315.5705,-336.558){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(330.6539,-336.558){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}allo}
\put(345.3487,-336.558){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wed}
\put(364.2975,-336.558){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(373.5528,-336.558){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(380.8753,-336.558){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}time}
\put(400.94,-336.558){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(414.9075,-336.558){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rereading}
\put(454.8775,-336.558){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(465.5275,-336.558){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}error}
\put(487.236,-336.558){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}correction,}
\put(293.862,-348.513){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}so}
\put(305.0699,-348.513){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}possible}
\put(340.0884,-348.513){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}misspellings}
\put(392.2626,-348.513){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}were}
\put(413.981,-348.513){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(429.0644,-348.513){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tak}
\put(441.1391,-348.513){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(452.9049,-348.513){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}into}
\put(470.7579,-348.513){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}account}
\put(504.1027,-348.513){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}during}
\put(293.862,-360.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(298.0363,-360.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(302.7686,-360.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aluation.}
\put(305.817,-372.453){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(316.6961,-372.453){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}table}
\put(336.0634,-372.453){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(338.6437,-372.453){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(343.625,-372.453){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(346.2054,-372.453){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(360.4021,-372.453){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sho}
\put(373.9911,-372.453){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(383.7644,-372.453){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}proportion}
\put(428.4068,-372.453){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(439.2859,-372.453){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unrecognized}
\put(495.5348,-372.453){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(502.6282,-372.453){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ords}
\put(522.3641,-372.453){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(293.862,-384.408){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}te}
\put(300.9055,-384.408){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xts}
\put(315.2318,-384.408){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(326.2205,-384.408){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(338.883,-384.408){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\put(367.0273,-384.408){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(384.1132,-384.408){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(394.564,-384.408){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(401.6772,-384.408){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(406.4593,-384.408){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ocab}
\put(425.0694,-384.408){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ulary}
\put(448.2424,-384.408){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(459.2312,-384.408){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(471.8936,-384.408){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unique}
\put(501.7117,-384.408){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tok}
\put(514.3443,-384.408){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ens,}
\put(293.862,-396.363){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}found}
\put(319.8345,-396.363){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(330.3251,-396.363){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}these}
\put(353.528,-396.363){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays.}
\put(385.2888,-396.363){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}High}
\put(407.9437,-396.363){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}percentage}
\put(453.8215,-396.363){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(464.8501,-396.363){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unique}
\put(494.708,-396.363){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unrecog-}
\put(293.862,-408.319){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nized}
\put(318.4198,-408.319){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tok}
\put(331.0524,-408.319){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ens}
\put(347.3213,-408.319){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(358.051,-408.319){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(362.833,-408.319){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ocab}
\put(381.4432,-408.319){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ulary}
\put(404.8951,-408.319){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(414.529,-408.319){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(418.8029,-408.319){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xplained}
\put(456.0929,-408.319){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(469.0343,-408.319){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Anna}
\put(493.6021,-408.319){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Karenina}
\put(293.862,-420.274){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}principle:}
\put(336.4621,-420.274){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}there}
\put(359.5355,-420.274){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(369.3387,-420.274){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}only}
\put(390.2103,-420.274){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(407.7445,-420.274){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(414.8379,-420.274){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ay}
\put(427.4007,-420.274){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(438.3098,-420.274){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(450.8726,-420.274){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}normal,}
\put(484.9048,-420.274){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}while}
\put(510.1999,-420.274){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}there}
\put(293.862,-432.2289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(308.517,-432.2289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}so}
\put(319.8644,-432.2289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}man}
\put(336.8706,-432.2289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(344.3425,-432.2289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}options}
\put(376.173,-432.2289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(386.4146,-432.2289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(395.5702,-432.2289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}viate}
\put(417.4282,-432.2289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(439.2861,-432.2289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}norm.}
\put(305.817,-444.2139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}So,}
\put(322.1656,-444.2139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(336.9601,-444.2139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}decided}
\put(371.1119,-444.2139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(382.0309,-444.2139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}test}
\put(399.047,-444.2139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tw}
\put(408.91,-444.2139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(417.0594,-444.2139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}options:}
\put(453.6221,-444.2139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(471.1762,-444.2139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(480.9894,-444.2139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(491.9184,-444.2139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}substitute}
\put(293.862,-456.1689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(307.9093,-456.1689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out-of-v}
\put(340.3575,-456.1689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ocab}
\put(358.9676,-456.1689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ulary}
\put(383.5254,-456.1689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tok}
\put(396.158,-456.1689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ens}
\put(413.5128,-456.1689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(435.311,-456.1689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’UNKNO}
\put(474.2448,-456.1689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}WN’}
\put(498.2447,-456.1689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tag,}
\put(517.3928,-456.1689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an-}
\put(293.862,-468.1239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}other}
\put(317.8818,-468.1239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(328.0835,-468.1239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(339.3811,-468.1239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}try}
\put(353.9962,-468.1239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(365.2938,-468.1239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}correct}
\put(396.5067,-468.1239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}typos}
\put(421.6423,-468.1239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(432.9399,-468.1239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(446.4492,-468.1239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(451.4404,-468.1239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nkno}
\put(471.1166,-468.1239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn}
\put(486.8376,-468.1239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(493.9309,-468.1239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ords.}
\put(519.8437,-468.1239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(525.1339,-468.1239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(293.862,-480.0789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}correct}
\put(324.3874,-480.0789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}possible}
\put(359.914,-480.0789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}spelling}
\put(394.3348,-480.0789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mistak}
\put(420.8055,-480.0789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(428.0981,-480.0789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(438.7182,-480.0789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unrecognized}
\put(495.256,-480.0789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(502.3493,-480.0789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ord}
\put(518.4987,-480.0789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(293.862,-492.0339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}first}
\put(312.7511,-492.0339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}found}
\put(339.3811,-492.0339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(352.731,-492.0339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}closest}
\put(383.2365,-492.0339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(390.3299,-492.0339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ords}
\put(410.8728,-492.0339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(431.9736,-492.0339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}edit}
\put(450.3047,-492.0339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}distance}
\put(486.3395,-492.0339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(502.459,-492.0339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}greater}
\put(293.862,-503.9889){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}than}
\put(314.2256,-503.9889){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2,}
\put(325.0948,-503.9889){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}making}
\put(358.1905,-503.9889){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}typo}
\put(379.112,-503.9889){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(390.0708,-503.9889){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}which}
\put(417.6374,-503.9889){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}could}
\put(442.9822,-503.9889){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}possibly}
\put(479.4055,-503.9889){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}result}
\put(504.7504,-503.9889){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(515.7192,-503.9889){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(293.862,-515.9448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unrecognizable}
\put(357.4832,-515.9448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tok}
\put(370.1157,-515.9448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en.}
\put(385.9264,-515.9448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(391.2165,-515.9448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(398.9674,-515.9448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}choose}
\put(429.3932,-515.9448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(446.5488,-515.9448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}option}
\put(474.7729,-515.9448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(490.2747,-515.9448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(501.3331,-515.9448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pool}
\put(521.8162,-515.9448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(293.862,-527.8998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}candidates}
\put(338.8133,-527.8998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(353.3387,-527.8998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}assigned}
\put(390.5491,-527.8998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}each}
\put(411.7096,-527.8998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}correction}
\put(454.9971,-527.8998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(462.3296,-527.8998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}probabilty}
\put(506.1849,-527.8998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(517.3929,-527.8998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oc-}
\put(293.862,-539.8549){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}curence,}
\put(331.0623,-539.8549){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}based}
\put(357.2341,-539.8549){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(370.6836,-539.8549){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}frequencies}
\put(420.0882,-539.8549){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(431.8739,-539.8549){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(445.3235,-539.8549){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(452.4168,-539.8549){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ords}
\put(473.0594,-539.8549){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(484.2972,-539.8549){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(499.9584,-539.8549){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dataset.}
\put(293.862,-551.8099){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(302.4697,-551.8099){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(310.5294,-551.8099){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}than}
\put(331.3114,-551.8099){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pick}
\put(348.3674,-551.8099){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(361.4084,-551.8099){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}substitution}
\put(411.5502,-551.8099){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wi}
\put(421.5028,-551.8099){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}th}
\put(432.8901,-551.8099){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}highest}
\put(465.3084,-551.8099){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}probabilty}
\put(505.6171,-551.8099){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(514.6232,-551.8099){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}An-}
\put(293.862,-563.7649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}other}
\put(316.497,-563.7649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}option}
\put(344.1134,-563.7649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(354.0262,-563.7649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}score}
\put(377.2091,-563.7649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}candidate}
\put(417.5477,-563.7649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}corrections}
\put(463.9634,-563.7649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}based}
\put(488.8102,-563.7649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(500.9346,-563.7649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}conte}
\put(522.3642,-563.7649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xt}
\put(293.862,-575.7198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(300.9554,-575.7198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ould}
\put(322.0661,-575.7198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(334.878,-575.7198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(359.8642,-575.7198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Google}
\put(392.6013,-575.7198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Language}
\put(435.2811,-575.7198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Model}
\put(464.7007,-575.7198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(468.0182,-575.7198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}11}
\put(477.9808,-575.7198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}],}
\put(487.4153,-575.7198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}though}
\put(518.4987,-575.7198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(293.862,-587.6758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}didn’}
\put(314.7137,-587.6758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(320.8208,-587.6758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(328.1732,-587.6758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(333.005,-587.6758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}est}
\put(347.4209,-587.6758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}much}
\put(372.8953,-587.6758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}time}
\put(393.9562,-587.6758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}into}
\put(412.7955,-587.6758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it,}
\put(424.382,-587.6758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}because}
\put(459.2511,-587.6758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subjecti}
\put(489.9957,-587.6758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(494.8276,-587.6758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(502.5984,-587.6758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(506.8723,-587.6758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xami-}
\put(293.862,-599.6309){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nation}
\put(321.1994,-599.6309){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sho}
\put(334.7884,-599.6309){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wed,}
\put(356.3275,-599.6309){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(373.7023,-599.6309){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}improper}
\put(412.666,-599.6309){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}substitutions}
\put(465.4778,-599.6309){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}result}
\put(490.0455,-599.6309){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(511.8536,-599.6309){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}poor}
\put(293.862,-611.5859){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}choice}
\put(323.2517,-611.5859){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(334.9279,-611.5859){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}candidate}
\put(376.4918,-611.5859){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pool,}
\put(400.3024,-611.5859){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(416.4219,-611.5859){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(439.1765,-611.5859){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}poor}
\put(460.8152,-611.5859){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scoring}
\put(493.5324,-611.5859){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(505.2186,-611.5859){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}candi-}
\put(293.862,-623.5409){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dates.}
\put(305.817,-635.5259){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Using}
\put(331.6699,-635.5259){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(348.1082,-635.5259){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}approach}
\put(386.6734,-635.5259){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(400.3421,-635.5259){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}were}
\put(421.7418,-635.5259){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(440.3918,-635.5259){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(450.185,-635.5259){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}substitute}
\put(490.4339,-635.5259){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}more}
\put(512.9594,-635.5259){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}than}
\put(293.862,-647.4808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}99\%}
\put(314.0562,-647.4808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(324.2878,-647.4808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(336.1831,-647.4808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unkno}
\put(360.8406,-647.4808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn}
\put(374.9476,-647.4808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tok}
\put(387.5802,-647.4808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ens}
\put(402.7931,-647.4808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(414.6884,-647.4808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(437.6523,-647.4808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}kno}
\put(452.3471,-647.4808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn}
\put(466.4541,-647.4808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(473.5475,-647.4808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ords,}
\put(495.2461,-647.4808){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}resulting}
\put(293.862,-659.4359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(304.4323,-659.4359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(311.6751,-659.4359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dictionary}
\put(354.8929,-659.4359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(366.0111,-659.4359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}more}
\put(389.2937,-659.4359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}than}
\put(409.2687,-659.4359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}10k}
\put(427.032,-659.4359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}substitutions.}
\put(483.9783,-659.4359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(492.586,-659.4359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(499.8288,-659.4359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(512.9595,-659.4359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vide}
\put(293.862,-671.3909){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}first}
\put(311.8545,-671.3909){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}20}
\put(324.3077,-671.3909){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}consecuti}
\put(361.6874,-671.3909){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(366.5192,-671.3909){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(373.4333,-671.3909){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}entries}
\put(402.4842,-671.3909){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(424.3421,-671.3909){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(441.2287,-671.3909){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dictionary}
\put(484.1177,-671.3909){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}belo}
\put(501.0243,-671.3909){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w:}
\put(305.817,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(308.5866,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}somebad’}
\put(351.903,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}→}
\put(366.447,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(369.2166,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}somebady’,}
\put(420.524,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’presentid’}
\put(468.266,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}→}
\put(482.81,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’presented’,}
\put(293.862,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’eith}
\put(312.0736,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y’}
\put(326.299,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}→}
\put(342.188,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’eith’,}
\put(373.0422,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(375.8118,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sorryndings’}
\put(432.1,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}→}
\put(447.989,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(450.7586,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}surrondings’,}
\put(510.3948,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’our}
\put(526.7932,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(46.976pt, -62.19897pt) -- (257.007pt, -62.19897pt)
;
\draw[color_29791,line width=0.398pt]
(46.976pt, -74.354pt) -- (46.976pt, -62.39899pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(52.953,-70.76703){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Essay}
\put(78.6864,-70.76703){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(95.732pt, -74.354pt) -- (95.732pt, -62.39899pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(122.497,-70.76703){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Before}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(176.37pt, -74.354pt) -- (176.37pt, -62.39899pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(206.178,-70.76703){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}After}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(257.007pt, -74.354pt) -- (257.007pt, -62.39899pt)
;
\draw[color_29791,line width=0.398pt]
(95.732pt, -74.55298pt) -- (257.007pt, -74.55298pt)
;
\draw[color_29791,line width=0.398pt]
(46.976pt, -86.30902pt) -- (46.976pt, -74.354pt)
;
\draw[color_29791,line width=0.398pt]
(95.732pt, -86.30902pt) -- (95.732pt, -74.354pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(109.043,-82.72198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}All}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(135.085pt, -86.30902pt) -- (135.085pt, -74.354pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(141.063,-82.72198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Unique}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(176.37pt, -86.30902pt) -- (176.37pt, -74.354pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(189.68,-82.72198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}All}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(215.722pt, -86.30902pt) -- (215.722pt, -74.354pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(221.7,-82.72198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Unique}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(257.007pt, -86.30902pt) -- (257.007pt, -74.354pt)
;
\draw[color_29791,line width=0.398pt]
(46.976pt, -86.508pt) -- (257.007pt, -86.508pt)
;
\draw[color_29791,line width=0.398pt]
(46.976pt, -98.66302pt) -- (46.976pt, -86.70801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(68.864,-95.07599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(95.732pt, -98.66302pt) -- (95.732pt, -86.70801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(101.71,-95.07599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0048}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(135.085pt, -98.66302pt) -- (135.085pt, -86.70801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(142.029,-95.07599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.1897}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(176.37pt, -98.66302pt) -- (176.37pt, -86.70801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(182.347,-95.07599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0002}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(215.722pt, -98.66302pt) -- (215.722pt, -86.70801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(222.666,-95.07599){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0088}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(257.007pt, -98.66302pt) -- (257.007pt, -86.70801pt)
;
\draw[color_29791,line width=0.398pt]
(46.976pt, -110.618pt) -- (46.976pt, -98.66296pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(68.864,-107.031){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(95.732pt, -110.618pt) -- (95.732pt, -98.66296pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(101.71,-107.031){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0050}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(135.085pt, -110.618pt) -- (135.085pt, -98.66296pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(142.029,-107.031){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.1747}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(176.37pt, -110.618pt) -- (176.37pt, -98.66296pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(182.347,-107.031){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0001}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(215.722pt, -110.618pt) -- (215.722pt, -98.66296pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(222.666,-107.031){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0057}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(257.007pt, -110.618pt) -- (257.007pt, -98.66296pt)
;
\draw[color_29791,line width=0.398pt]
(46.976pt, -122.573pt) -- (46.976pt, -110.618pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(68.864,-118.986){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(95.732pt, -122.573pt) -- (95.732pt, -110.618pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(101.71,-118.986){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0069}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(135.085pt, -122.573pt) -- (135.085pt, -110.618pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(142.029,-118.986){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.1547}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(176.37pt, -122.573pt) -- (176.37pt, -110.618pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(182.347,-118.986){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0016}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(215.722pt, -122.573pt) -- (215.722pt, -110.618pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(222.666,-118.986){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0092}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(257.007pt, -122.573pt) -- (257.007pt, -110.618pt)
;
\draw[color_29791,line width=0.398pt]
(46.976pt, -134.528pt) -- (46.976pt, -122.573pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(68.864,-130.941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(95.732pt, -134.528pt) -- (95.732pt, -122.573pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(101.71,-130.941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0055}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(135.085pt, -134.528pt) -- (135.085pt, -122.573pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(142.029,-130.941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.1286}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(176.37pt, -134.528pt) -- (176.37pt, -122.573pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(182.347,-130.941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0002}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(215.722pt, -134.528pt) -- (215.722pt, -122.573pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(222.666,-130.941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0075}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(257.007pt, -134.528pt) -- (257.007pt, -122.573pt)
;
\draw[color_29791,line width=0.398pt]
(46.976pt, -146.483pt) -- (46.976pt, -134.528pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(68.864,-142.897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(95.732pt, -146.483pt) -- (95.732pt, -134.528pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(101.71,-142.897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0040}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(135.085pt, -146.483pt) -- (135.085pt, -134.528pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(142.029,-142.897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.1498}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(176.37pt, -146.483pt) -- (176.37pt, -134.528pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(182.347,-142.897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0002}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(215.722pt, -146.483pt) -- (215.722pt, -134.528pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(222.666,-142.897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0090}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(257.007pt, -146.483pt) -- (257.007pt, -134.528pt)
;
\draw[color_29791,line width=0.398pt]
(46.976pt, -158.438pt) -- (46.976pt, -146.483pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(68.864,-154.852){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(95.732pt, -158.438pt) -- (95.732pt, -146.483pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(101.71,-154.852){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0040}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(135.085pt, -158.438pt) -- (135.085pt, -146.483pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(142.029,-154.852){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.1153}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(176.37pt, -158.438pt) -- (176.37pt, -146.483pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(182.347,-154.852){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0001}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(215.722pt, -158.438pt) -- (215.722pt, -146.483pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(222.666,-154.852){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0034}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(257.007pt, -158.438pt) -- (257.007pt, -146.483pt)
;
\draw[color_29791,line width=0.398pt]
(46.976pt, -170.394pt) -- (46.976pt, -158.439pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(68.864,-166.807){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(95.732pt, -170.394pt) -- (95.732pt, -158.439pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(101.71,-166.807){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0066}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(135.085pt, -170.394pt) -- (135.085pt, -158.439pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(142.029,-166.807){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.1590}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(176.37pt, -170.394pt) -- (176.37pt, -158.439pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(182.347,-166.807){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0003}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(215.722pt, -170.394pt) -- (215.722pt, -158.439pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(222.666,-166.807){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0082}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(257.007pt, -170.394pt) -- (257.007pt, -158.439pt)
;
\draw[color_29791,line width=0.398pt]
(46.976pt, -182.349pt) -- (46.976pt, -170.394pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(68.864,-178.762){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(95.732pt, -182.349pt) -- (95.732pt, -170.394pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(101.71,-178.762){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0012}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(135.085pt, -182.349pt) -- (135.085pt, -170.394pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(142.029,-178.762){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0369}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(176.37pt, -182.349pt) -- (176.37pt, -170.394pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(182.347,-178.762){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0001}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(215.722pt, -182.349pt) -- (215.722pt, -170.394pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(222.666,-178.762){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.0048}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(257.007pt, -182.349pt) -- (257.007pt, -170.394pt)
;
\draw[color_29791,line width=0.398pt]
(46.976pt, -182.548pt) -- (257.007pt, -182.548pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(35.112,-198.362){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(39.87316,-198.362){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(56.90932,-198.362){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1.}
\put(65.74122,-198.362){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Proportion}
\put(106.1976,-198.362){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(115.7648,-198.362){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unkno}
\put(137.9566,-198.362){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn}
\put(151.0117,-198.362){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tok}
\put(162.3811,-198.362){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ens}
\put(176.4404,-198.362){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}before}
\put(201.4387,-198.362){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(216.4843,-198.362){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}after}
\put(235.0089,-198.362){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}correcting}
\put(35.112,-209.321){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}typos}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(43.363pt, -234.854pt) -- (260.619pt, -234.854pt)
;
\draw[color_29791,line width=0.398pt]
(43.363pt, -247.009pt) -- (43.363pt, -235.054pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(53.834,-243.422){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Essay}
\put(79.5674,-243.422){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(101.107pt, -247.009pt) -- (101.107pt, -235.054pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(126.186,-243.422){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Before}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(178.373pt, -247.009pt) -- (178.373pt, -235.054pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(208.986,-243.422){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}After}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(260.62pt, -247.009pt) -- (260.62pt, -235.054pt)
;
\draw[color_29791,line width=0.398pt]
(43.363pt, -247.208pt) -- (260.619pt, -247.208pt)
;
\draw[color_29791,line width=0.398pt]
(43.363pt, -259.362pt) -- (43.363pt, -247.407pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(69.744,-255.776){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(101.107pt, -259.362pt) -- (101.107pt, -247.407pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(107.084,-255.776){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.7694}
\put(136.972,-255.776){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}±}
\put(144.721,-255.776){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(149.702,-255.776){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(152.47,-255.776){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0217}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(178.373pt, -259.362pt) -- (178.373pt, -247.407pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(186.841,-255.776){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}0.7702}
\put(216.729,-255.776){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}±}
\put(224.478,-255.776){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(229.459,-255.776){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(232.226,-255.776){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0383}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(260.62pt, -259.362pt) -- (260.62pt, -247.407pt)
;
\draw[color_29791,line width=0.398pt]
(43.363pt, -271.318pt) -- (43.363pt, -259.363pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(69.744,-267.731){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(101.107pt, -271.318pt) -- (101.107pt, -259.363pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(107.084,-267.731){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.5651}
\put(136.972,-267.731){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}±}
\put(144.721,-267.731){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(149.702,-267.731){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(152.47,-267.731){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0256}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(178.373pt, -271.318pt) -- (178.373pt, -259.363pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(186.841,-267.731){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}0.5808}
\put(216.729,-267.731){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}±}
\put(224.478,-267.731){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(229.459,-267.731){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(232.226,-267.731){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0316}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(260.62pt, -271.318pt) -- (260.62pt, -259.363pt)
;
\draw[color_29791,line width=0.398pt]
(43.363pt, -283.273pt) -- (43.363pt, -271.318pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(69.744,-279.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(101.107pt, -283.273pt) -- (101.107pt, -271.318pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(107.084,-279.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}0.6544}
\put(136.972,-279.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}±}
\put(144.721,-279.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(149.702,-279.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(152.47,-279.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0091}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(178.373pt, -283.273pt) -- (178.373pt, -271.318pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(184.35,-279.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.64567}
\put(219.219,-279.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}±}
\put(226.968,-279.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(231.949,-279.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(234.717,-279.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0150}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(260.62pt, -283.273pt) -- (260.62pt, -271.318pt)
;
\draw[color_29791,line width=0.398pt]
(43.363pt, -295.228pt) -- (43.363pt, -283.273pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(69.744,-291.641){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(101.107pt, -295.228pt) -- (101.107pt, -283.273pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(107.084,-291.641){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}0.6465}
\put(136.972,-291.641){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}±}
\put(144.721,-291.641){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(149.702,-291.641){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(152.47,-291.641){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0148}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(178.373pt, -295.228pt) -- (178.373pt, -283.273pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(186.841,-291.641){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.6404}
\put(216.729,-291.641){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}±}
\put(224.478,-291.641){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(229.459,-291.641){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(232.226,-291.641){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0195}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(260.62pt, -295.228pt) -- (260.62pt, -283.273pt)
;
\draw[color_29791,line width=0.398pt]
(43.363pt, -307.183pt) -- (43.363pt, -295.228pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(69.744,-303.596){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(101.107pt, -307.183pt) -- (101.107pt, -295.228pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(107.084,-303.596){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.7572}
\put(136.972,-303.596){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}±}
\put(144.721,-303.596){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(149.702,-303.596){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(152.47,-303.596){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0262}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(178.373pt, -307.183pt) -- (178.373pt, -295.228pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(186.841,-303.596){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}0.7588}
\put(216.729,-303.596){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}±}
\put(224.478,-303.596){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(229.459,-303.596){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(232.226,-303.596){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0233}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(260.62pt, -307.183pt) -- (260.62pt, -295.228pt)
;
\draw[color_29791,line width=0.398pt]
(43.363pt, -319.138pt) -- (43.363pt, -307.183pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(69.744,-315.552){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(101.107pt, -319.138pt) -- (101.107pt, -307.183pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(107.084,-315.552){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}0.7184}
\put(136.972,-315.552){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}±}
\put(144.721,-315.552){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(149.702,-315.552){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(152.47,-315.552){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0281}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(178.373pt, -319.138pt) -- (178.373pt, -307.183pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(186.841,-315.552){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.7160}
\put(216.729,-315.552){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}±}
\put(224.478,-315.552){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(229.459,-315.552){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(232.226,-315.552){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0238}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(260.62pt, -319.138pt) -- (260.62pt, -307.183pt)
;
\draw[color_29791,line width=0.398pt]
(43.363pt, -331.093pt) -- (43.363pt, -319.138pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(69.744,-327.507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(101.107pt, -331.093pt) -- (101.107pt, -319.138pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(107.084,-327.507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.6225}
\put(136.972,-327.507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}±}
\put(144.721,-327.507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(149.702,-327.507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(152.47,-327.507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0312}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(178.373pt, -331.093pt) -- (178.373pt, -319.138pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(186.841,-327.507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}0.6232}
\put(216.729,-327.507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}±}
\put(224.478,-327.507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(229.459,-327.507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(232.226,-327.507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0295}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(260.62pt, -331.093pt) -- (260.62pt, -319.138pt)
;
\draw[color_29791,line width=0.398pt]
(43.363pt, -343.049pt) -- (43.363pt, -331.094pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(69.744,-339.462){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(101.107pt, -343.049pt) -- (101.107pt, -331.094pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(107.084,-339.462){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.4247}
\put(136.972,-339.462){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}±}
\put(144.721,-339.462){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(149.702,-339.462){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(152.47,-339.462){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0426}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(178.373pt, -343.049pt) -- (178.373pt, -331.094pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(186.841,-339.462){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}0.4338}
\put(216.729,-339.462){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}±}
\put(224.478,-339.462){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(229.459,-339.462){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(232.226,-339.462){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0525}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(260.62pt, -343.049pt) -- (260.62pt, -331.094pt)
;
\draw[color_29791,line width=0.398pt]
(43.363pt, -343.248pt) -- (260.619pt, -343.248pt)
;
\draw[color_29791,line width=0.398pt]
(43.363pt, -355.402pt) -- (43.363pt, -343.447pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(49.341,-351.816){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(55.79677,-351.816){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vg.}
\put(71.33842,-351.816){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}QWK}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(101.107pt, -355.402pt) -- (101.107pt, -343.447pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(107.084,-351.816){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.6448}
\put(136.972,-351.816){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}±}
\put(144.721,-351.816){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(149.702,-351.816){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(152.47,-351.816){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0137}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(178.373pt, -355.402pt) -- (178.373pt, -343.447pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(186.841,-351.816){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}0.6461}
\put(216.729,-351.816){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}±}
\put(224.478,-351.816){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(229.459,-351.816){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(232.226,-351.816){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0131}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(260.62pt, -355.402pt) -- (260.62pt, -343.447pt)
;
\draw[color_29791,line width=0.398pt]
(43.363pt, -355.601pt) -- (260.619pt, -355.601pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(55.123,-371.416){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(59.88416,-371.416){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(77.06378,-371.416){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2.}
\put(86.03018,-371.416){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}QWK}
\put(109.6835,-371.416){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores}
\put(134.3322,-371.416){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}before}
\put(159.474,-371.416){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(174.6631,-371.416){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}after}
\put(193.3311,-371.416){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}correcting}
\put(231.9225,-371.416){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}typos}
\put(35.112,-414.682){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tose’}
\put(57.514,-414.682){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}→}
\put(70.512,-414.682){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’purpose’,}
\put(114.3474,-414.682){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’colifornia’}
\put(162.755,-414.682){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}→}
\put(175.752,-414.682){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’california’,}
\put(226.2225,-414.682){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(229.0419,-414.682){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}resifes’}
\put(261.399,-414.682){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}→}
\put(35.11198,-426.638){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(37.9314,-426.638){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}resipes’,}
\put(76.54643,-426.638){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’ceetain’}
\put(116.008,-426.638){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}→}
\put(130.582,-426.638){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’certain’,}
\put(171.9567,-426.638){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’edicational’}
\put(226.92,-426.638){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}→}
\put(241.494,-426.638){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’educa-}
\put(35.11198,-438.593){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tional’,}
\put(66.52406,-438.593){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(69.34348,-438.593){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}documentories’}
\put(134.154,-438.593){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}→}
\put(146.945,-438.593){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(149.7644,-438.593){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}documentaries’,}
\put(216.5836,-438.593){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’continuence’}
\put(35.11199,-450.5479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}→}
\put(47.71999,-450.5479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’continuance’,}
\put(107.665,-450.5479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(110.8032,-450.5479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}torirs’}
\put(137.802,-450.5479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}→}
\put(150.411,-450.5479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(153.5492,-450.5479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}toris’,}
\put(179.7509,-450.5479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’microcam’}
\put(228.876,-450.5479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}→}
\put(241.484,-450.5479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’micro-}
\put(35.11198,-462.5029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}car’,}
\put(55.54527,-462.5029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”doens’}
\put(86.34963,-462.5029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t”}
\put(95.98898,-462.5029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}→}
\put(108.402,-462.5029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”doesn’}
\put(139.2063,-462.5029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t”,}
\put(151.3508,-462.5029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(154.1204,-462.5029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}steair’}
\put(181.464,-462.5029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}→}
\put(193.876,-462.5029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(196.6456,-462.5029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stair’,}
\put(222.0702,-462.5029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(224.8896,-462.5029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}discuraged’}
\put(35.11198,-474.4579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}→}
\put(48.11198,-474.4579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(50.9314,-474.4579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}discouraged’,}
\put(108.0569,-474.4579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’characterice’}
\put(165.844,-474.4579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}→}
\put(178.844,-474.4579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’characterics’,}
\put(238.7192,-474.4579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’unasul’}
\put(35.112,-486.4139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}→}
\put(47.565,-486.4139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’unusual’,}
\put(90.17503,-486.4139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(92.94463,-486.4139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stratend’}
\put(130.294,-486.4139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}→}
\put(142.747,-486.4139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(145.5166,-486.4139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}strated’}
\put(47.06699,-504.7749){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}It}
\put(57.63731,-504.7749){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(75.94857,-504.7749){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(89.83643,-504.7749){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}seen,}
\put(115.002,-504.7749){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(134.429,-504.7749){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(159.9432,-504.7749){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}typos}
\put(186.0154,-504.7749){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}were}
\put(209.8559,-504.7749){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fix}
\put(220.2269,-504.7749){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(234.1148,-504.7749){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}correctly}
\put(268.8743,-504.7749){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(35.11199,-516.7299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}while}
\put(60.7358,-516.7299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(85.26373,-516.7299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}other}
\put(109.2238,-516.7299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}substitutions}
\put(163.0916,-516.7299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(178.7428,-516.7299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}questionable.}
\put(237.6815,-516.7299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(246.2892,-516.7299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(254.2095,-516.7299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}than}
\put(35.11199,-528.6859){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}trained}
\put(65.3983,-528.6859){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LSTM}
\put(94.59868,-528.6859){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(122.1253,-528.6859){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(134.7081,-528.6859){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(149.5125,-528.6859){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}original}
\put(183.1263,-528.6859){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(200.1325,-528.6859){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}corrected}
\put(239.8235,-528.6859){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}datasets}
\put(35.11199,-540.6409){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(59.64987,-540.6409){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k-fold}
\put(86.95736,-540.6409){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cross}
\put(110.3794,-540.6409){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(115.1117,-540.6409){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alidation}
\put(152.9397,-540.6409){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(167.505,-540.6409){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(171.6793,-540.6409){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(176.4115,-540.6409){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aluation.}
\put(215.4749,-540.6409){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}It}
\put(224.5209,-540.6409){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(241.2979,-540.6409){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(253.6615,-540.6409){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}seen}
\put(35.11199,-552.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(45.48306,-552.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}table}
\put(64.85036,-552.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(67.47052,-552.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}2}
\put(72.45182,-552.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(77.60249,-552.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(95.16655,-552.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\put(123.2411,-552.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(143.5848,-552.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}corrected}
\put(183.2658,-552.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}typos}
\put(207.4749,-552.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(222.2594,-552.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scored}
\put(250.8919,-552.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}more}
\put(35.11199,-564.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}accurately}
\put(75.40074,-564.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(80.33223,-564.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}though}
\put(110.4292,-564.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}impro}
\put(134.0805,-564.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(138.9123,-564.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ement}
\put(165.6918,-564.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(174.7578,-564.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ne}
\put(184.013,-564.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gligible.}
\put(220.0178,-564.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This}
\put(240.1523,-564.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}result}
\put(264.72,-564.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(35.11199,-576.5059){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(42.3548,-576.5059){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}bit}
\put(55.68476,-576.5059){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}confusing,}
\put(100.367,-576.5059){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}because}
\put(134.7081,-576.5059){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}during}
\put(163.5399,-576.5059){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}initial}
\put(189.602,-576.5059){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}phase}
\put(215.1063,-576.5059){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(226.2146,-576.5059){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(241.2083,-576.5059){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}project,}
\put(35.11199,-588.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}when}
\put(60.99483,-588.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(76.92503,-588.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(99.49031,-588.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}only}
\put(121.5077,-588.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(140.2075,-588.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fold}
\put(160.5611,-588.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(179.2608,-588.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(197.9507,-588.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(223.8335,-588.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set,}
\put(242.1548,-588.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(258.085,-588.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob-}
\put(35.11199,-600.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}serv}
\put(51.56024,-600.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(63.59506,-600.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}substant}
\put(96.24251,-600.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ial}
\put(108.8352,-600.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}impro}
\put(132.4865,-600.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(137.3183,-600.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ement}
\put(164.297,-600.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(174.6681,-600.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}QWK,}
\put(203.5796,-600.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}which}
\put(230.5483,-600.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}turned}
\put(258.6329,-600.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(35.11199,-612.3719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(46.78816,-612.3719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(60.11812,-612.3719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non-significant}
\put(123.8289,-612.3719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}when}
\put(149.3332,-612.3719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(153.5075,-612.3719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(158.2398,-612.3719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aluated}
\put(190.937,-612.3719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}more}
\put(215.3354,-612.3719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}properly}
\put(248.4412,-612.3719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(258.334,-612.3719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(266.9417,-612.3719){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(35.11199,-624.3269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}also}
\put(53.39336,-624.3269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(57.80679,-624.3269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(67.77936,-624.3269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(70.539,-624.3269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(77.75192,-624.3269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(92.71574,-624.3269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}observ}
\put(119.1266,-624.3269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(125.7717,-624.3269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(135.0269,-624.3269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(142.2398,-624.3269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dif}
\put(153.0592,-624.3269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ferences}
\put(188.4663,-624.3269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(198.4488,-624.3269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}learning}
\put(233.3179,-624.3269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}curv}
\put(250.872,-624.3269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(261.4025,-624.3269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(35.11199,-636.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}figure}
\put(58.35474,-636.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(61.33356,-636.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(66.31486,-636.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(71.90388,-636.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}so}
\put(83.73945,-636.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(98.33466,-636.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}decided}
\put(132.2971,-636.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(148.0082,-636.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(158.7379,-636.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}use}
\put(174.9968,-636.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}typo}
\put(195.6892,-636.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}corrections}
\put(242.9318,-636.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(253.6615,-636.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}later}
\put(35.11199,-648.2369){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sections}
\put(69.70214,-648.2369){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(79.9437,-648.2369){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}retain}
\put(105.1192,-648.2369){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}compatibility}
\put(160.7503,-648.2369){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(180.9545,-648.2369){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pre}
\put(193.4277,-648.2369){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vious}
\put(217.5073,-648.2369){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(224.6006,-648.2369){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ork.}
\put(35.11199,-670.3749){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.4.}
\put(54.29007,-670.3749){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Pr}
\put(65.65445,-670.3749){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ompt}
\put(92.74485,-670.3749){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}specific}
\put(129.5777,-670.3749){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}models}
\put(47.06699,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(64.84027,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ASAP-AES}
\put(114.733,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(123.6595,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}di}
\put(131.1613,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vided}
\put(155.5796,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}into}
\put(173.3629,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(180.6356,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(204.496,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sets,}
\put(224.2518,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\put(251.9977,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(35.11199,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}each}
\put(56.55151,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(81.31853,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(95.575,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}correponding}
\put(151.8737,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(162.8126,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(180.3866,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(191.8735,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(200.0428,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prompts.}
\put(240.3714,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Though}
\put(293.862,-71.96289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}each}
\put(315.2218,-71.96289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(339.8992,-71.96289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(354.076,-71.96289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(363.8293,-71.96289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}relati}
\put(384.0534,-71.96289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(388.8853,-71.96289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ely}
\put(404.158,-71.96289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}small,}
\put(431.5053,-71.96289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(444.5663,-71.96289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(448.7904,-71.96289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(453.6223,-71.96289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erage}
\put(478.2997,-71.96289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}consisting}
\put(521.8163,-71.96289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(293.862,-83.91791){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1.5k}
\put(313.9167,-83.91791){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}samples,}
\put(351.1569,-83.91791){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(365.3935,-83.91791){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}trained}
\put(395.6698,-83.91791){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(403.2713,-83.91791){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LSTM}
\put(432.4617,-83.91791){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}models,}
\put(466.3843,-83.91791){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(483.3905,-83.91791){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(497.6271,-83.91791){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}each}
\put(518.4987,-83.91791){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es-}
\put(293.862,-95.87292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}say}
\put(310.5195,-95.87292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set.}
\put(329.827,-95.87292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(338.4347,-95.87292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(346.2354,-95.87292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}report}
\put(373.4034,-95.87292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}QWK}
\put(400.5714,-95.87292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores}
\put(428.8453,-95.87292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(442.1952,-95.87292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(446.9274,-95.87292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alidat}
\put(469.0543,-95.87292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ion}
\put(485.1738,-95.87292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(499.6196,-95.87292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(510.7478,-95.87292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}table}
\put(293.862,-107.8279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}3.4}
\put(306.3152,-107.8279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(311.7947,-107.8279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(320.4024,-107.8279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(327.0175,-107.8279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}achie}
\put(347.7896,-107.8279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(352.6214,-107.8279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(364.2179,-107.8279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}QWK}
\put(390.2003,-107.8279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(394.9326,-107.8279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alues}
\put(417.5975,-107.8279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}close}
\put(440.2624,-107.8279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(450.2051,-107.8279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}those}
\put(473.4379,-107.8279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(483.9285,-107.8279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(498.2946,-107.8279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}authors,}
\put(293.862,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}who}
\put(314.2156,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}also}
\put(333.4633,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(354.9327,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(362.5541,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}separate}
\put(398.3896,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(426.4941,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(441.3184,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}each}
\put(462.7679,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(487.5449,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set.}
\put(506.3243,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}These}
\put(293.862,-131.739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}results}
\put(323.1222,-131.739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sho}
\put(336.7112,-131.739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(343.2566,-131.739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(349.1843,-131.739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(367.376,-131.739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(395.5204,-131.739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}trained}
\put(426.4343,-131.739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(439.6447,-131.739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(452.8552,-131.739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(477.682,-131.739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sets}
\put(495.8737,-131.739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}does}
\put(517.3829,-131.739){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(293.862,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}profit}
\put(319.3862,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(342.6887,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}increased}
\put(384.2427,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sample}
\put(416.402,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}size,}
\put(438.6883,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}while}
\put(464.7604,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}separate}
\put(501.3331,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}models}
\put(293.862,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(309.583,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}doing}
\put(335.8344,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}quite}
\put(359.3163,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}well}
\put(380.0285,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(393.5478,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}learning}
\put(429.7618,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prompt}
\put(462.1004,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}specific}
\put(496.0928,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}features.}
\put(293.862,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}That}
\put(314.8134,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}raises}
\put(340.1881,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(347.3114,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}question}
\put(383.7645,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(394.7533,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}domain}
\put(427.331,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adaptation}
\put(471.5251,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(485.8413,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Automated}
\put(293.862,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Essay}
\put(319.5954,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Scoring}
\put(353.0797,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Systems,}
\put(391.2763,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}which}
\put(418.1155,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(425.2089,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(435.9984,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}discussed}
\put(476.6757,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(486.9173,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(490.2348,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}15}
\put(500.1974,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}].}
\put(293.862,-200.5){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.5.}
\put(313.0401,-200.5){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Rob}
\put(332.3058,-200.5){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ustness}
\put(368.5359,-200.5){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}on}
\put(382.8483,-200.5){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}out-of-domain}
\put(452.5578,-200.5){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}data}
\put(305.817,-218.771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(311.1071,-218.771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(318.2104,-218.771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(325.5628,-218.771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(330.3947,-218.771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}estig}
\put(349.1642,-218.771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ate}
\put(362.8927,-218.771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(374.9773,-218.771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(379.2513,-218.771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xistence}
\put(414.0207,-218.771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(424.4316,-218.771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}inputs,}
\put(453.4826,-218.771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}which}
\put(479.9432,-218.771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}may}
\put(499.2209,-218.771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lead}
\put(517.9406,-218.771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(293.862,-230.726){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(320.7909,-230.726){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(330.5542,-230.726){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}produce}
\put(364.6662,-230.726){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}une}
\put(378.9027,-230.726){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xpected}
\put(411.9088,-230.726){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}predictions,}
\put(460.7853,-230.726){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(474.4241,-230.726){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}performed}
\put(517.9408,-230.726){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(293.862,-242.681){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}follo}
\put(312.4323,-242.681){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wing}
\put(335.2865,-242.681){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sanity}
\put(362.0062,-242.681){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}check.}
\put(392.1231,-242.681){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(400.7308,-242.681){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(408.0832,-242.681){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(429.2637,-242.681){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(444.367,-242.681){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(472.1925,-242.681){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(482.8724,-242.681){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(487.0468,-242.681){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(491.779,-242.681){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aluate}
\put(518.4987,-242.681){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es-}
\put(293.862,-254.636){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}say}
\put(306.4946,-254.636){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(311.3463,-254.636){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}consisting}
\put(354.0859,-254.636){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(364.716,-254.636){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}multiple}
\put(400.2626,-254.636){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}repetitions}
\put(444.6559,-254.636){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(455.286,-254.636){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(472.0033,-254.636){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(479.0966,-254.636){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ord.}
\put(497.9061,-254.636){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(506.5137,-254.636){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(513.2684,-254.636){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(517.5423,-254.636){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(522.3741,-254.636){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e-}
\put(293.862,-266.5911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cuted}
\put(317.6826,-266.5911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(334.3201,-266.5911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}check}
\put(359.7945,-266.5911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(373.6525,-266.5911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(377.8268,-266.5911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(382.6586,-266.5911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(397.6324,-266.5911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(404.7258,-266.5911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ord}
\put(420.2475,-266.5911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(430.24,-266.5911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(436.905,-266.5911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dictionary}
\put(476.6558,-266.5911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(482.1551,-266.5911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Distrib}
\put(509.632,-266.5911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ution}
\put(293.862,-278.5471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(304.5618,-278.5471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores}
\put(331.8593,-278.5471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gi}
\put(339.3612,-278.5471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(344.193,-278.5471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(355.9987,-278.5471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(368.3723,-278.5471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}models}
\put(399.5552,-278.5471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(411.9188,-278.5471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}each}
\put(432.5712,-278.5471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(443.2711,-278.5471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(450.6534,-278.5471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\put(478.5088,-278.5471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sets}
\put(495.8636,-278.5471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(504.3518,-278.5471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sho}
\put(517.9408,-278.5471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn}
\put(293.862,-290.502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(304.1035,-290.502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Appendix.}
\put(305.817,-302.795){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Surprisingly}
\put(354.4345,-302.795){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(360.3821,-302.795){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(375.8242,-302.795){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}marks}
\put(403.4305,-302.795){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}spread}
\put(432.7006,-302.795){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(437.5325,-302.795){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(442.3643,-302.795){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(453.373,-302.795){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(468.8051,-302.795){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whole}
\put(496.4214,-302.795){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}range}
\put(521.816,-302.795){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(293.862,-314.751){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}possible}
\put(328.6315,-314.751){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}grades,}
\put(359.3163,-314.751){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(379.1418,-314.751){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}significant}
\put(422.7681,-314.751){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}number}
\put(455.3159,-314.751){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(465.7268,-314.751){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\put(493.2933,-314.751){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recei}
\put(512.4016,-314.751){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ving}
\put(293.862,-326.706){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}highest}
\put(325.6028,-326.706){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}possible}
\put(361.2092,-326.706){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}marks.}
\put(392.5316,-326.706){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}At}
\put(405.4531,-326.706){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(422.7979,-326.706){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}point,}
\put(448.8501,-326.706){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(457.3383,-326.706){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(464.4316,-326.706){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ould}
\put(485.104,-326.706){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(497.4677,-326.706){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}interest-}
\put(293.862,-338.661){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ing}
\put(309.5431,-338.661){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(320.233,-338.661){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}compare}
\put(357.4832,-338.661){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}these}
\put(380.8953,-338.661){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}distrib}
\put(406.1604,-338.661){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}utions}
\put(433.4679,-338.661){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(454.1204,-338.661){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}confusion}
\put(496.3618,-338.661){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}matrices}
\put(293.862,-350.616){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}computed}
\put(336.6016,-350.616){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(350.0112,-350.616){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(354.7435,-350.616){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alidation}
\put(393.0596,-350.616){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(407.5851,-350.616){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(419.331,-350.616){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(426.9225,-350.616){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gular}
\put(450.8427,-350.616){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays.}
\put(484.7554,-350.616){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(490.1452,-350.616){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(501.8911,-350.616){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}normal}
\put(293.862,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\put(321.817,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}predicted}
\put(361.3885,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}score}
\put(384.9102,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dif}
\put(395.7296,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fers}
\put(413.1641,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(435.032,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(449.7069,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(466.5935,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(479.7342,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vi}
\put(487.4751,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ded}
\put(504.3717,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(516.8349,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hu-}
\put(293.862,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}man}
\put(314.7934,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rater}
\put(336.8108,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(350.5492,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}more}
\put(374.7982,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}than}
\put(395.7296,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(404.4767,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}point}
\put(428.7357,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(440.2624,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(445.0943,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(461.5923,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rare}
\put(480.8401,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cases.}
\put(511.2958,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Also}
\put(293.862,-386.482){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}distrib}
\put(319.1272,-386.482){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ution}
\put(342.3898,-386.482){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(353.4782,-386.482){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores}
\put(381.1543,-386.482){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(395.5602,-386.482){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}normal}
\put(426.5638,-386.482){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\put(454.7979,-386.482){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(464.2324,-386.482){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}much}
\put(489.1489,-386.482){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}more}
\put(512.4116,-386.482){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}con-}
\put(293.862,-398.437){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}centrated}
\put(333.9914,-398.437){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(345.3587,-398.437){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(361.1494,-398.437){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}middle,}
\put(395.2115,-398.437){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gi}
\put(402.7134,-398.437){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ving}
\put(424.0433,-398.437){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}only}
\put(445.3732,-398.437){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(453.4131,-398.437){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}small}
\put(478.6184,-398.437){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}share}
\put(503.2559,-398.437){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(515.1712,-398.437){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stu-}
\put(293.862,-410.3919){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dents}
\put(317.3538,-410.3919){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(321.6278,-410.3919){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xcellent}
\put(355.6301,-410.3919){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}marks.}
\put(385.5478,-410.3919){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(396.3074,-410.3919){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}contrary}
\put(428.8553,-410.3919){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(433.8166,-410.3919){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}distrib}
\put(459.0818,-410.3919){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ution}
\put(482.0257,-410.3919){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(492.7952,-410.3919){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores}
\put(520.1525,-410.3919){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(293.862,-422.3469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one-w}
\put(318.6589,-422.3469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ord}
\put(334.888,-422.3469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\put(363.3013,-422.3469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(372.8953,-422.3469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}flat}
\put(388.5864,-422.3469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(399.2862,-422.3469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(414.4095,-422.3469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}middle,}
\put(447.6447,-422.3469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(468.3171,-422.3469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}salient}
\put(497.2784,-422.3469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}peaks}
\put(522.9221,-422.3469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(293.862,-434.3019){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}opposite}
\put(330.1159,-434.3019){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ends}
\put(350.868,-434.3019){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(361.6575,-434.3019){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(376.3224,-434.3019){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}range.}
\put(305.817,-446.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Indisputably}
\put(354.9824,-446.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(360.8703,-446.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(365.1443,-446.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xistence}
\put(401.0096,-446.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(412.5264,-446.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}such}
\put(434.0058,-446.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}inputs}
\put(461.5822,-446.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}limits}
\put(487.5049,-446.5959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}applicabil-}
\put(293.862,-458.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ity}
\put(308.9852,-458.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(321.8868,-458.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(340.8855,-458.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(370.4047,-458.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(382.7583,-458.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}real-w}
\put(408.1032,-458.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orld}
\put(428.7556,-458.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scenarios.}
\put(477.7418,-458.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(497.8463,-458.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}form}
\put(521.8163,-458.5509){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(293.862,-470.5059){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aforementioned}
\put(358.7484,-470.5059){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}distrib}
\put(384.0136,-470.5059){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ution}
\put(406.8578,-470.5059){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(417.5078,-470.5059){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores}
\put(444.7655,-470.5059){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(458.743,-470.5059){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(472.9796,-470.5059){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(504.6606,-470.5059){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\put(293.862,-482.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mak}
\put(310.918,-482.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(322.1956,-482.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}us}
\put(334.0312,-482.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(338.9627,-482.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ypothesize,}
\put(387.1617,-482.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(405.0845,-482.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}learned}
\put(437.3832,-482.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}models}
\put(469.144,-482.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do}
\put(482.0954,-482.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(497.8064,-482.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}look}
\put(518.4987,-482.4609){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(293.862,-494.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}long}
\put(315.9889,-494.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}term}
\put(338.6638,-494.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}features}
\put(374.6188,-494.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lik}
\put(385.0397,-494.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(393.8765,-494.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}persuasi}
\put(426.2749,-494.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(431.1067,-494.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(439.9435,-494.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reasoning}
\put(483.0916,-494.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(495.8138,-494.4169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}coherent}
\put(293.862,-506.3718){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}narrati}
\put(319.6153,-506.3718){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(324.4472,-506.3718){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e,}
\put(335.2167,-506.3718){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(339.9988,-506.3718){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ut}
\put(351.3263,-506.3718){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(367.0672,-506.3718){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rather}
\put(393.8865,-506.3718){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}being}
\put(419.5999,-506.3718){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}triggered}
\put(459.1415,-506.3718){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(472.6807,-506.3718){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}certain}
\put(503.3755,-506.3718){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(510.4689,-506.3718){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ords,}
\put(293.862,-518.3268){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}which}
\put(320.8607,-518.3268){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(335.675,-518.3268){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}di}
\put(343.1769,-518.3268){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vided}
\put(367.9638,-518.3268){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}into}
\put(386.1157,-518.3268){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tw}
\put(395.9787,-518.3268){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(403.61,-518.3268){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}big}
\put(418.9923,-518.3268){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}groups}
\put(448.7605,-518.3268){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(459.7094,-518.3268){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}those}
\put(483.3905,-518.3268){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(492.5959,-518.3268){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ving}
\put(512.9595,-518.3268){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pos-}
\put(293.862,-530.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}iti}
\put(301.9218,-530.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(306.7536,-530.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(313.6676,-530.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(330.5443,-530.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ne}
\put(339.7995,-530.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(344.731,-530.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ati}
\put(354.4445,-530.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(359.2764,-530.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(366.1904,-530.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}influence}
\put(405.204,-530.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(417.6572,-530.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(432.3222,-530.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(437.154,-530.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(441.9859,-530.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erall}
\put(462.1801,-530.2819){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mark.}
\put(293.862,-551.2219){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.6.}
\put(313.0401,-551.2219){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Adv}
\put(332.4154,-551.2219){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ersarially}
\put(379.5935,-551.2219){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}perturbed}
\put(429.8181,-551.2219){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}essays}
\put(305.817,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(311.1071,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(319.2565,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(326.6089,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(331.4408,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}estig}
\put(350.2103,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ate}
\put(365.0048,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(378.1355,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(382.4094,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xistence}
\put(418.2349,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(429.7019,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}semantics}
\put(472.1625,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}preserving}
\put(517.3927,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad-}
\put(293.862,-581.4489){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(298.6938,-581.4489){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(331.7498,-581.4489){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(336.0237,-581.4489){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xamples}
\put(372.965,-581.4489){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(388.3174,-581.4489){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(397.5228,-581.4489){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(402.3547,-581.4489){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(410.524,-581.4489){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adopted}
\put(445.8016,-581.4489){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}method}
\put(479.4254,-581.4489){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(491.4602,-581.4489){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(494.7777,-581.4489){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}2}
\put(499.759,-581.4489){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}].}
\put(512.4016,-581.4489){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This}
\put(293.862,-593.4038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}method}
\put(326.619,-593.4038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}substitutes}
\put(371.5703,-593.4038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(378.6637,-593.4038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ords}
\put(398.6885,-593.4038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(419.2812,-593.4038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}their}
\put(440.4118,-593.4038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}synonims,}
\put(484.0679,-593.4038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}making}
\put(516.8349,-593.4038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}use}
\put(293.862,-605.3588){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(304.3725,-605.3588){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}genetic}
\put(335.3562,-605.3588){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}algorithm}
\put(376.3124,-605.3588){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(386.275,-605.3588){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}select}
\put(411.1716,-605.3588){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(417.8067,-605.3588){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(431.0868,-605.3588){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(441.5974,-605.3588){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}best}
\put(459.8588,-605.3588){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}substitutions.}
\put(515.7291,-605.3588){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Us-}
\put(293.862,-617.3138){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ing}
\put(310.2405,-617.3138){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(328.2927,-617.3138){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}method}
\put(361.8268,-617.3138){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(377.0995,-617.3138){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}were}
\put(400.1031,-617.3138){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(420.3571,-617.3138){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(431.7543,-617.3138){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}achie}
\put(452.5264,-617.3138){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(457.3582,-617.3138){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(465.4379,-617.3138){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}only}
\put(486.7977,-617.3138){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(494.8774,-617.3138){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mar}
\put(510.1899,-617.3138){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ginal}
\put(293.862,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}impro}
\put(317.5132,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(322.3451,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ement}
\put(349.9514,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(360.9501,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores.}
\put(393.7171,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Some}
\put(419.6597,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”successful”}
\put(472.7106,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}attacks}
\put(503.6245,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(520.7104,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(293.862,-641.2249){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}found}
\put(320.3426,-641.2249){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(331.3413,-641.2249){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Appendix.}
\put(378.4644,-641.2249){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This}
\put(399.4257,-641.2249){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}bad}
\put(417.0496,-641.2249){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}luck}
\put(437.453,-641.2249){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}does}
\put(458.9523,-641.2249){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(474.9323,-641.2249){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mean}
\put(499.7491,-641.2249){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(517.9409,-641.2249){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(293.862,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(308.0985,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersary}
\put(335.6252,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(345.4683,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generally}
\put(385.7271,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}weak.}
\put(414.4294,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(433.1192,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}method}
\put(466.195,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(477.6819,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(480.9995,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_37696}2}
\put(485.9807,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(492.4963,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generates}
\put(293.862,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}successful}
\put(337.5181,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}attacks}
\put(367.8941,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(382.2203,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tasks}
\put(404.8554,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(415.864,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sentiment}
\put(457.3284,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}anali}
\put(476.6857,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sys}
\put(492.1377,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(503.1464,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}te}
\put(510.1899,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xtual}
\put(293.862,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}entailment,}
\put(341.264,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(351.8045,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}these}
\put(375.0572,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tasks}
\put(397.762,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(425.448,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has}
\put(441.5078,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(452.0382,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pay}
\put(469.2038,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}attention}
\put(506.8624,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(517.3928,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de-}
\put(293.862,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tails,}
\put(315.1421,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}because}
\put(348.7758,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(352.9502,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(357.782,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(369.2888,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}single}
\put(395.2015,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(402.2949,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ord}
\put(417.6772,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”not”}
\put(441.3583,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}may}
\put(460.616,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}change}
\put(490.9322,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(505.2185,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mean-}
\put(293.862,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ing}
\put(309.2144,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(320.1234,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(334.9179,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whole}
\put(361.8866,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(369.3785,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vie}
\put(381.3037,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(391.1069,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(403.6897,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}180}
\put(421.2538,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(430.509,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}grees.}
\put(457.4877,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Therefore,}
\put(501.901,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}change}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(35.112,-189.559){\includegraphics[width=255.1284pt,height=170.0784pt]{latexImage_39e2b7290b48f4a2c8b9f47475d779eb.png}}
\put(282.612,-189.559){\includegraphics[width=255.1284pt,height=170.0784pt]{latexImage_3ba9e7220b1efbfe4e87d75cbc87756f.png}}
\put(193.689,-208.626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Figure}
\put(219.3419,-208.626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1.}
\put(228.3083,-208.626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}QWK}
\put(251.9616,-208.626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(261.6722,-208.626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LSTM}
\put(287.8272,-208.626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(312.4848,-208.626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(323.6928,-208.626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(327.9518,-208.626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alidation}
\put(361.5758,-208.626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(46.354pt, -222.721pt) -- (516.38pt, -222.721pt)
;
\draw[color_29791,line width=0.398pt]
(46.354pt, -234.876pt) -- (46.354pt, -222.921pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(99.514,-231.289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Method}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(183.667pt, -234.876pt) -- (183.667pt, -222.921pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(302.751,-231.289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Essay}
\put(328.4844,-231.289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(458.636pt, -234.876pt) -- (458.636pt, -222.921pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(464.614,-231.289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(471.0698,-231.289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vg.}
\put(486.6114,-231.289){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}QWK}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(516.38pt, -234.876pt) -- (516.38pt, -222.921pt)
;
\draw[color_29791,line width=0.398pt]
(183.667pt, -235.075pt) -- (458.636pt, -235.075pt)
;
\draw[color_29791,line width=0.398pt]
(46.354pt, -246.831pt) -- (46.354pt, -234.876pt)
;
\draw[color_29791,line width=0.398pt]
(183.667pt, -246.831pt) -- (183.667pt, -234.876pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(198.362,-243.244){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(218.039pt, -246.831pt) -- (218.039pt, -234.876pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(232.733,-243.244){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(252.41pt, -246.831pt) -- (252.41pt, -234.876pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(267.105,-243.244){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(286.781pt, -246.831pt) -- (286.781pt, -234.876pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(301.476,-243.244){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(321.152pt, -246.831pt) -- (321.152pt, -234.876pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(335.847,-243.244){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(355.523pt, -246.831pt) -- (355.523pt, -234.876pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(370.218,-243.244){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(389.894pt, -246.831pt) -- (389.894pt, -234.876pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(404.589,-243.244){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(424.265pt, -246.831pt) -- (424.265pt, -234.876pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(438.96,-243.244){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(458.636pt, -246.831pt) -- (458.636pt, -234.876pt)
;
\draw[color_29791,line width=0.398pt]
(516.38pt, -246.831pt) -- (516.38pt, -234.876pt)
;
\draw[color_29791,line width=0.398pt]
(46.354pt, -247.03pt) -- (516.38pt, -247.03pt)
;
\draw[color_29791,line width=0.398pt]
(46.354pt, -259.184pt) -- (46.354pt, -247.229pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(58.005,-255.598){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LSTM}
\put(87.0659,-255.598){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(our}
\put(106.1542,-255.598){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}implementation)}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(183.667pt, -259.184pt) -- (183.667pt, -247.229pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(189.645,-255.598){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.769}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(218.039pt, -259.184pt) -- (218.039pt, -247.229pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(224.016,-255.598){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.565}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(252.41pt, -259.184pt) -- (252.41pt, -247.229pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(258.387,-255.598){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.654}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(286.781pt, -259.184pt) -- (286.781pt, -247.229pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(292.758,-255.598){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.646}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(321.152pt, -259.184pt) -- (321.152pt, -247.229pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(327.129,-255.598){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.757}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(355.523pt, -259.184pt) -- (355.523pt, -247.229pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(361.501,-255.598){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.718}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(389.894pt, -259.184pt) -- (389.894pt, -247.229pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(395.872,-255.598){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.623}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(424.265pt, -259.184pt) -- (424.265pt, -247.229pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(430.243,-255.598){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.425}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(458.636pt, -259.184pt) -- (458.636pt, -247.229pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(476.3,-255.598){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.645}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(516.38pt, -259.184pt) -- (516.38pt, -247.229pt)
;
\draw[color_29791,line width=0.398pt]
(46.354pt, -271.14pt) -- (46.354pt, -259.185pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(52.331,-267.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(59.80295,-267.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LSTMs}
\put(92.7393,-267.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(our}
\put(111.8276,-267.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}implementation)}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(183.667pt, -271.14pt) -- (183.667pt, -259.185pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(189.645,-267.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}0.815}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(218.039pt, -271.14pt) -- (218.039pt, -259.185pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(224.016,-267.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}0.689}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(252.41pt, -271.14pt) -- (252.41pt, -259.185pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(258.387,-267.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.635}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(286.781pt, -271.14pt) -- (286.781pt, -259.185pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(292.758,-267.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}0.801}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(321.152pt, -271.14pt) -- (321.152pt, -259.185pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(327.129,-267.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.801}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(355.523pt, -271.14pt) -- (355.523pt, -259.185pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(361.501,-267.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}0.828}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(389.894pt, -271.14pt) -- (389.894pt, -259.185pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(395.872,-267.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.761}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(424.265pt, -271.14pt) -- (424.265pt, -259.185pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(430.243,-267.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}0.668}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(458.636pt, -271.14pt) -- (458.636pt, -259.185pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(476.3,-267.553){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}0.750}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(516.38pt, -271.14pt) -- (516.38pt, -259.185pt)
;
\draw[color_29791,line width=0.398pt]
(46.354pt, -283.095pt) -- (46.354pt, -271.14pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(64.356,-279.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LSTM}
\put(93.41691,-279.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(T}
\put(102.0246,-279.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aghipour}
\put(139.9323,-279.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}\&}
\put(150.1738,-279.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ng)}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(183.667pt, -283.095pt) -- (183.667pt, -271.14pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(189.645,-279.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.775}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(218.039pt, -283.095pt) -- (218.039pt, -271.14pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(224.016,-279.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.687}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(252.41pt, -283.095pt) -- (252.41pt, -271.14pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(258.387,-279.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}0.683}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(286.781pt, -283.095pt) -- (286.781pt, -271.14pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(292.758,-279.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.795}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(321.152pt, -283.095pt) -- (321.152pt, -271.14pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(327.129,-279.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}0.818}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(355.523pt, -283.095pt) -- (355.523pt, -271.14pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(361.501,-279.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.813}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(389.894pt, -283.095pt) -- (389.894pt, -271.14pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(395.872,-279.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}0.805}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(424.265pt, -283.095pt) -- (424.265pt, -271.14pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(430.243,-279.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.594}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(458.636pt, -283.095pt) -- (458.636pt, -271.14pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(476.3,-279.508){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.746}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(516.38pt, -283.095pt) -- (516.38pt, -271.14pt)
;
\draw[color_29791,line width=0.398pt]
(46.354pt, -283.294pt) -- (516.38pt, -283.294pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(92.567,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(97.32816,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(114.5078,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.}
\put(123.4742,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}QWK}
\put(147.1275,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores}
\put(171.7762,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(182.9842,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(187.2432,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alidation}
\put(220.8672,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set.}
\put(235.8501,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(242.5749,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LSTMs}
\put(272.2178,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mean}
\put(293.8806,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(309.5718,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(315.7945,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}separate}
\put(347.41,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(372.0676,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(380.2898,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}trained}
\put(407.4311,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(420.1275,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}each}
\put(438.7955,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(460.4583,-299.109){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set.}
\put(35.112,-340.9){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(47.1269,-340.9){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}single}
\put(74.63364,-340.9){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(81.72701,-340.9){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ords}
\put(102.5986,-340.9){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}significantly}
\put(155.5798,-340.9){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}af}
\put(163.0716,-340.9){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fects}
\put(185.5971,-340.9){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(214.2097,-340.9){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}output.}
\put(248.9293,-340.9){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ho}
\put(260.8546,-340.9){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w-}
\put(35.112,-352.855){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(39.28633,-352.855){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(44.11819,-352.855){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(51.46062,-352.855){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(57.57766,-352.855){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(68.73577,-352.855){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(84.30731,-352.855){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}task}
\put(103.7543,-352.855){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(115.4604,-352.855){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automated}
\put(160.3618,-352.855){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(185.348,-352.855){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scoring}
\put(218.0751,-352.855){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(233.0888,-352.855){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}could}
\put(258.6329,-352.855){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(35.112,-364.811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}observ}
\put(61.52285,-364.811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(68.63615,-364.811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}significant}
\put(112.8402,-364.811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}influence}
\put(152.053,-364.811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(163.0417,-364.811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}single}
\put(189.5323,-364.811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(196.6257,-364.811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ords}
\put(216.4712,-364.811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(229.1336,-364.811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(243.9978,-364.811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(248.8297,-364.811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(253.6615,-364.811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erall}
\put(35.112,-376.766){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mark,}
\put(60.50667,-376.766){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}though}
\put(90.61365,-376.766){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(98.57376,-376.766){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(114.8228,-376.766){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(126.6484,-376.766){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}seen,}
\put(149.2734,-376.766){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(166.6382,-376.766){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(180.8748,-376.766){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersary}
\put(207.6343,-376.766){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(216.7103,-376.766){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}trying}
\put(242.9318,-376.766){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(253.1036,-376.766){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}drop}
\put(35.112,-388.721){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(38.32992,-388.721){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}anc}
\put(52.00857,-388.721){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(56.3423,-388.721){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(61.3236,-388.721){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pompous}
\put(100.3471,-388.721){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(107.4405,-388.721){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ords}
\put(127.0867,-388.721){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}here}
\put(146.723,-388.721){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(163.5997,-388.721){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}there.}
\put(35.112,-408.098){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.7.}
\put(54.29008,-408.098){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Generation}
\put(109.9942,-408.098){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(121.8627,-408.098){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}artificial}
\put(164.175,-408.098){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}essays}
\put(47.067,-426.031){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Let’}
\put(63.11675,-426.031){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(68.97476,-426.031){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}consider}
\put(104.7206,-426.031){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(121.0991,-426.031){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}problem}
\put(156.287,-426.031){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(177.6468,-426.031){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(184.0527,-426.031){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}standpoint}
\put(227.5495,-426.031){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(237.8309,-426.031){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lazy}
\put(256.4211,-426.031){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stu-}
\put(35.112,-437.986){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dent,}
\put(57.23894,-437.986){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}who}
\put(76.87522,-437.986){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(83.96859,-437.986){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ants}
\put(102.4891,-437.986){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(112.7206,-437.986){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}get}
\put(127.3756,-437.986){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(134.2698,-437.986){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}high}
\put(154.464,-437.986){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mark}
\put(177.4178,-437.986){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}without}
\put(210.3342,-437.986){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}writing}
\put(241.5969,-437.986){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(248.5009,-437.986){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(255.5943,-437.986){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ord.}
\put(47.067,-449.941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(67.14164,-449.941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}described}
\put(109.8912,-449.941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}abo}
\put(124.1277,-449.941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(128.9596,-449.941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(137.9658,-449.941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}approaches}
\put(187.3504,-449.941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(199.6841,-449.941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}get}
\put(216.4312,-449.941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}higher}
\put(246.4684,-449.941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores}
\put(35.112,-461.897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(44.31744,-461.897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(49.14931,-461.897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(55.59511,-461.897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}certain}
\put(84.73572,-461.897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dra}
\put(97.30852,-461.897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wbacks.}
\put(132.606,-461.897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}One-w}
\put(159.6146,-461.897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ord}
\put(174.9271,-461.897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\put(202.404,-461.897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(216.6007,-461.897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}too}
\put(231.3553,-461.897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}much}
\put(255.5246,-461.897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}per}
\put(268.0475,-461.897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(35.112,-473.852){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ceptible,}
\put(72.2725,-473.852){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}just}
\put(89.65723,-473.852){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(97.07937,-473.852){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}short}
\put(120.0033,-473.852){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}glance}
\put(149.0044,-473.852){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(158.6482,-473.852){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enough}
\put(190.9769,-473.852){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(201.7265,-473.852){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}notice}
\put(229.0739,-473.852){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(247.0165,-473.852){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some-}
\put(35.112,-485.8069){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}thing}
\put(59.1916,-485.8069){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(69.43316,-485.8069){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wrong}
\put(98.4841,-485.8069){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(119.7941,-485.8069){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(137.7766,-485.8069){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(158.708,-485.8069){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(167.6046,-485.8069){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(186.693,-485.8069){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}method}
\put(220.1773,-485.8069){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(243.1411,-485.8069){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}section}
\put(35.112,-497.7619){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.6}
\put(50.22527,-497.7619){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}only}
\put(70.60875,-497.7619){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}substitutes}
\put(115.3408,-497.7619){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(122.4242,-497.7619){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}small}
\put(146.6732,-497.7619){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}share}
\put(170.3643,-497.7619){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(181.3231,-497.7619){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(188.4165,-497.7619){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ords}
\put(208.2321,-497.7619){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(228.6156,-497.7619){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}synon}
\put(252.2668,-497.7619){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}yms,}
\put(35.112,-509.7169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}so}
\put(46.51918,-509.7169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}modified}
\put(84.50657,-509.7169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(108.636,-509.7169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(125.0145,-509.7169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(136.9796,-509.7169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}easily}
\put(162.7728,-509.7169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}classified}
\put(202.404,-509.7169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(213.2632,-509.7169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}plagiarism.}
\put(261.0937,-509.7169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(266.3838,-509.7169){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(35.112,-521.6729){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}address}
\put(68.48671,-521.6729){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}these}
\put(92.45673,-521.6729){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tw}
\put(102.3197,-521.6729){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(110.7979,-521.6729){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}issues}
\put(138.0854,-521.6729){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(153.1987,-521.6729){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}trained}
\put(184.3617,-521.6729){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generati}
\put(216.2022,-521.6729){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(221.034,-521.6729){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(228.9543,-521.6729){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}RNN}
\put(253.4822,-521.6729){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(266.9417,-521.6729){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(35.112,-533.6279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subset}
\put(62.48923,-533.6279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(73.2588,-533.6279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays,}
\put(103.6746,-533.6279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}which}
\put(130.4939,-533.6279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}were}
\put(152.322,-533.6279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(156.4963,-533.6279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(161.2286,-533.6279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aluated}
\put(192.4613,-533.6279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(203.2309,-533.6279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(208.0628,-533.6279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(223.2557,-533.6279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}good}
\put(245.6516,-533.6279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(258.085,-533.6279){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hu-}
\put(35.112,-545.5829){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}man}
\put(55.32611,-545.5829){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}annotat}
\put(84.64604,-545.5829){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ors}
\put(99.87886,-545.5829){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(grades}
\put(132.2573,-545.5829){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(140.2872,-545.5829){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(157.7317,-545.5829){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(165.7616,-545.5829){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(176.571,-545.5829){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(201.1985,-545.5829){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(215.3255,-545.5829){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2).}
\put(230.8871,-545.5829){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}On}
\put(246.1199,-545.5829){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gener}
\put(268.0475,-545.5829){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(35.112,-557.5379){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ated}
\put(54.80806,-557.5379){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\put(83.36087,-557.5379){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(98.07563,-557.5379){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}got}
\put(113.9062,-557.5379){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(121.428,-557.5379){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(130.6832,-557.5379){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generate}
\put(167.5249,-557.5379){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}distrib}
\put(192.7901,-557.5379){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ution}
\put(216.3715,-557.5379){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(227.7787,-557.5379){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores:}
\put(259.7487,-557.5379){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(35.112,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}got}
\put(51.81928,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}grade}
\put(77.91133,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(86.86771,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(102.4492,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}20}
\put(116.3869,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(133.0942,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(145.3581,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}20}
\put(159.2958,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\put(188.7253,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generat}
\put(218.0353,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(231.4151,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(253.1036,-569.4929){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tem-}
\put(35.112,-581.4479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}perature}
\put(72.01347,-581.4479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(84.03833,-581.4479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(100.4766,-581.4479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fully}
\put(123.56,-581.4479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}connected}
\put(168.2223,-581.4479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}layer}
\put(192.4015,-581.4479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(204.9644,-581.4479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generati}
\put(236.8048,-581.4479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(241.6367,-581.4479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(250.334,-581.4479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}RNN}
\put(35.112,-593.4039){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}equal}
\put(59.68974,-593.4039){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(70.434,-593.4039){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(75.415,-593.4039){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(81.02394,-593.4039){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(98.40868,-593.4039){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(113.0238,-593.4039){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}got}
\put(128.7547,-593.4039){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(143.3599,-593.4039){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}got}
\put(159.0909,-593.4039){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}grade}
\put(184.2165,-593.4039){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(192.1966,-593.4039){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(206.8018,-593.4039){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}20}
\put(219.7631,-593.4039){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(235.494,-593.4039){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(246.7916,-593.4039){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}20}
\put(259.743,-593.4039){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es-}
\put(35.112,-605.3589){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}says}
\put(55.05713,-605.3589){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generat}
\put(84.3671,-605.3589){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(96.56132,-605.3589){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(117.0643,-605.3589){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}temperature}
\put(167.4253,-605.3589){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}equal}
\put(191.7938,-605.3589){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(202.325,-605.3589){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}10}
\put(212.288,-605.3589){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(218.7537,-605.3589){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}That}
\put(239.7947,-605.3589){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}result}
\put(264.7212,-605.3589){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(35.112,-617.3139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}counter}
\put(64.79059,-617.3139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-intuiti}
\put(91.66969,-617.3139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(96.50155,-617.3139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e,}
\put(106.7929,-617.3139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}because}
\put(141.528,-617.3139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(152.818,-617.3139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(164.6516,-617.3139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}10}
\put(177.816,-617.3139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mak}
\put(194.872,-617.3139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(206.3688,-617.3139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}distrib}
\put(231.634,-617.3139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ution}
\put(255.325,-617.3139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pre-}
\put(35.112,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dicted}
\put(62.20031,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(74.90263,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}RNN}
\put(98.66343,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}almost}
\put(127.9734,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}uniform,}
\put(165.363,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}so}
\put(176.9595,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(181.1338,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(185.9657,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(201.4177,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ne}
\put(210.6729,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xt}
\put(221.1636,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(228.2569,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ord}
\put(244.2768,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(253.6616,-629.2689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gen-}
\put(35.112,-641.2239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erated}
\put(62.79807,-641.2239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}uniformly}
\put(105.9959,-641.2239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(123.7393,-641.2239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}independently}
\put(183.5348,-641.2239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(195.1811,-641.2239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(208.4911,-641.2239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pre}
\put(220.9643,-641.2239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}viously}
\put(253.6616,-641.2239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gen-}
\put(35.112,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erated}
\put(62.57889,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(69.67226,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ords,}
\put(92.5962,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(97.37825,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ut}
\put(108.2574,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}still}
\put(126.3395,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(144.4117,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mak}
\put(161.4677,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(172.8848,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}our}
\put(189.2932,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LSTM}
\put(218.9917,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scorer}
\put(246.4586,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}assign}
\put(35.112,-665.1349){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}higher}
\put(64.40205,-665.1349){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores}
\put(93.14415,-665.1349){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(104.7307,-665.1349){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}such}
\put(126.8277,-665.1349){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays.}
\put(161.916,-665.1349){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Examples}
\put(205.0441,-665.1349){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(217.1785,-665.1349){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generated}
\put(259.7487,-665.1349){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es-}
\put(35.112,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}says}
\put(54.7981,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(71.15668,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(83.10184,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}seen}
\put(103.3359,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(113.6173,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Appendix.}
\put(158.6184,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LSTM}
\put(187.7191,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scorer}
\put(214.5883,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}assigns}
\put(245.9107,-677.0899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}higher}
\put(35.112,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}score}
\put(58.08575,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(67.78933,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(88.72075,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(93.27366,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}which}
\put(119.5749,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(128.1726,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(142.8575,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(152.0032,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(163.9184,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}coherent,}
\put(202.7726,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(207.5546,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ut}
\put(217.2582,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}uses}
\put(236.3665,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}more}
\put(258.7923,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(263.0662,-689.0449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x-}
\put(35.112,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tensi}
\put(53.68228,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(58.51414,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(65.56767,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(70.34972,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ocab}
\put(88.95985,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ulary}
\put(108.7854,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(113.956,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tak}
\put(126.0307,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(138.0655,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(160.0729,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays,}
\put(190.688,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}which}
\put(217.6667,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recei}
\put(236.7749,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(241.6068,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(253.6516,-700.9999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}high}
\put(293.862,-340.8999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}grades}
\put(322.5543,-340.8999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(344.6215,-340.8999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}human}
\put(374.4296,-340.8999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}annotators.}
\put(422.1205,-340.8999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(430.7282,-340.8999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(437.8515,-340.8999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}also}
\put(456.5912,-340.8999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generated}
\put(498.0156,-340.8999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}uniform}
\put(293.862,-352.8559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sequences}
\put(336.9602,-352.8559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(347.9589,-352.8559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(355.0523,-352.8559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ords}
\put(374.9177,-352.8559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(399.2165,-352.8559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(403.9985,-352.8559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ocab}
\put(422.6087,-352.8559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ulary}
\put(445.7917,-352.8559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(456.7904,-352.8559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(463.8838,-352.8559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ords}
\put(483.7492,-352.8559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(505.8263,-352.8559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(518.4987,-352.8559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es-}
\put(293.862,-364.8109){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}says}
\put(313.7374,-364.8109){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(not}
\put(332.5069,-364.8109){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}only}
\put(352.9303,-364.8109){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}highly}
\put(381.1145,-364.8109){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rated}
\put(403.7495,-364.8109){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays,}
\put(434.4642,-364.8109){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(439.2462,-364.8109){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ut}
\put(449.7169,-364.8109){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}also}
\put(468.4865,-364.8109){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lo}
\put(475.9883,-364.8109){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(485.9011,-364.8109){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rated}
\put(508.5361,-364.8109){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ones)}
\put(293.862,-376.7659){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(310.7386,-376.7659){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(324.8457,-376.7659){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}got}
\put(340.0685,-376.7659){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(351.9639,-376.7659){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(356.188,-376.7659){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(361.0199,-376.7659){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erage}
\put(385.0796,-376.7659){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}score}
\put(408.5913,-376.7659){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(419.3808,-376.7659){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2.}
\put(293.862,-408.5539){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}4.}
\put(305.8172,-408.5539){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Conclusion}
\put(305.817,-430.1089){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Conclusions,}
\put(361.9264,-430.1089){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(377.5278,-430.1089){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mak}
\put(394.5838,-430.1089){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(402.9922,-430.1089){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}based}
\put(429.6621,-430.1089){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(443.6097,-430.1089){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}results}
\put(473.6071,-430.1089){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(485.891,-430.1089){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(502.0504,-430.1089){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(506.3243,-430.1089){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xperi-}
\put(293.862,-442.0639){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ments,}
\put(322.644,-442.0639){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(337.299,-442.0639){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}threefold:}
\put(305.817,-456.6449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1.}
\put(320.1133,-456.6449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Since}
\put(345.9862,-456.6449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}performance}
\put(400.0632,-456.6449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(412.1079,-456.6449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(437.0045,-456.6449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(444.6259,-456.6449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}trained}
\put(476.028,-456.6449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}separately}
\put(520.1523,-456.6449){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(293.862,-468.5999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}each}
\put(315.8694,-468.5999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(341.2043,-468.5999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(356.0386,-468.5999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(366.4395,-468.5999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}significantly}
\put(419.4605,-468.5999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}better}
\put(445.9012,-468.5999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}than}
\put(466.8127,-468.5999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(484.9646,-468.5999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(497.0293,-468.5999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(505.2086,-468.5999){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(293.862,-480.5548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}trained}
\put(324.5368,-480.5548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(337.5081,-480.5548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(350.4795,-480.5548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays,}
\put(381.5628,-480.5548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(396.1879,-480.5548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}conclude,}
\put(437.7817,-480.5548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(455.7443,-480.5548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(458.5039,-480.5548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ask}
\put(474.8027,-480.5548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(486.1103,-480.5548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(510.698,-480.5548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(514.8723,-480.5548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(519.6046,-480.5548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al-}
\put(293.862,-492.5108){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}uation}
\put(322.4846,-492.5108){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(325.2442,-492.5108){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(332.8357,-492.5108){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(337.6675,-492.5108){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(354.1058,-492.5108){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prompt}
\put(386.5939,-492.5108){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}specific,}
\put(423.5352,-492.5108){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i.e.}
\put(442.4641,-492.5108){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(471.0767,-492.5108){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}learns}
\put(498.5834,-492.5108){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}features}
\put(293.862,-504.4658){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}specific}
\put(327.0076,-504.4658){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(341.3338,-504.4658){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(358.4396,-504.4658){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}topic}
\put(381.0646,-504.4658){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(398.1605,-504.4658){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}these}
\put(421.3434,-504.4658){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(451.7094,-504.4658){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do}
\put(464.3819,-504.4658){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(479.8239,-504.4658){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}transfer}
\put(512.9595,-504.4658){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}well}
\put(293.862,-516.4208){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}between}
\put(329.548,-516.4208){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dif}
\put(340.3674,-516.4208){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ferent}
\put(366.0909,-516.4208){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}topics.}
\put(305.817,-531.0018){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2.}
\put(316.2279,-531.0018){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(333.782,-531.0018){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(360.7408,-531.0018){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(374.4095,-531.0018){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}considered}
\put(419.6298,-531.0018){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(426.7231,-531.0018){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(437.0743,-531.0018){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}easily}
\put(462.3693,-531.0018){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}triggered}
\put(500.3866,-531.0018){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(512.4114,-531.0018){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one-}
\put(293.862,-542.9568){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(300.9554,-542.9568){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ord}
\put(317.4933,-542.9568){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays.}
\put(350.8082,-542.9568){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}That}
\put(372.3275,-542.9568){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hints}
\put(394.9525,-542.9568){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(413.1542,-542.9568){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rather}
\put(439.6447,-542.9568){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}than}
\put(460.0481,-542.9568){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}learning}
\put(495.9533,-542.9568){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}comple}
\put(525.1338,-542.9568){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(293.862,-554.9118){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}patterns,}
\put(330.4347,-554.9118){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(357.8717,-554.9118){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mak}
\put(374.9277,-554.9118){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(385.7471,-554.9118){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it’}
\put(394.0559,-554.9118){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(400.4618,-554.9118){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}predictions}
\put(447.2661,-554.9118){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}based}
\put(472.4814,-554.9118){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(484.9745,-554.9118){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}meaning}
\put(521.8162,-554.9118){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(293.862,-566.8678){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}single}
\put(321.4983,-566.8678){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(328.5916,-566.8678){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ords.}
\put(355.3811,-566.8678){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Experiments}
\put(409.5776,-566.8678){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(431.1367,-566.8678){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}artificially}
\put(475.9285,-566.8678){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generated}
\put(518.4987,-566.8678){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es-}
\put(293.862,-578.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}says}
\put(314.8233,-578.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}also}
\put(334.6788,-578.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}support}
\put(368.3823,-578.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(386.5839,-578.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}claim,}
\put(415.3459,-578.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}since}
\put(439.6248,-578.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}totally}
\put(468.8949,-578.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}incoherent,}
\put(517.5822,-578.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(522.3642,-578.8228){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ut}
\put(293.862,-590.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(317.9516,-590.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(322.2255,-590.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xtensi}
\put(345.7771,-590.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(350.6089,-590.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(357.533,-590.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”right”}
\put(387.6997,-590.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(392.4818,-590.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ocab}
\put(411.0919,-590.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ulary}
\put(434.0656,-590.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\put(462.0207,-590.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}got}
\put(477.2635,-590.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}higher}
\put(505.2185,-590.7778){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores}
\put(293.862,-602.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}than}
\put(313.4186,-602.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}more}
\put(336.3027,-602.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}coherent}
\put(373.0049,-602.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ones,}
\put(396.1879,-602.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}which}
\put(422.9374,-602.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}did}
\put(438.0806,-602.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(453.2138,-602.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}use}
\put(468.9049,-602.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(486.2498,-602.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}di}
\put(493.7516,-602.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(498.5834,-602.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erse}
\put(517.0342,-602.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(521.8162,-602.7328){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o-}
\put(293.862,-614.6878){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cab}
\put(307.4908,-614.6878){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ulary}
\put(327.3164,-614.6878){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(305.817,-629.2688){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.}
\put(318.858,-629.2688){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Essays}
\put(349.2938,-629.2688){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(364.7756,-629.2688){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rather}
\put(391.326,-629.2688){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}long}
\put(412.357,-629.2688){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}te}
\put(419.4005,-629.2688){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xts}
\put(434.3445,-629.2688){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}compared}
\put(476.9445,-629.2688){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(488.013,-629.2688){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(495.5049,-629.2688){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vie}
\put(507.4301,-629.2688){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ws}
\put(521.816,-629.2688){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(293.862,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tweets,}
\put(325.3637,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}so}
\put(337.558,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(353.0697,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(381.3137,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}does}
\put(402.9226,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(418.9922,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}concentrate}
\put(468.2473,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(481.5474,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(490.8027,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(499.1314,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}particu-}
\put(293.862,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lar}
\put(307.6004,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(314.6938,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ords,}
\put(337.7572,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}making}
\put(370.8729,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(379.64,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dif}
\put(390.4594,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ficult}
\put(414.1704,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(425.1492,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}manipulate}
\put(472.6509,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}predictions}
\put(520.1526,-653.1798){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(293.862,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}changing}
\put(333.6028,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(340.6962,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ords.}
\put(365.6127,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(377.1294,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(380.3474,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(384.5715,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(389.3535,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(400.8703,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(412.3871,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(430.0009,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}also}
\put(449.2686,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}speaks}
\put(479.0468,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(494.439,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(497.6569,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}act,}
\put(515.1711,-665.1348){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(293.862,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}correction}
\put(337.5779,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(349.1943,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}typos,}
\put(376.8106,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whi}
\put(391.7445,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ch}
\put(404.4767,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}constituted}
\put(451.5301,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(459.271,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}small}
\put(484.1875,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}share}
\put(508.5261,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(520.1525,-677.0898){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(293.862,-689.0448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(300.9554,-689.0448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ords}
\put(321.827,-689.0448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(333.294,-689.0448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}te}
\put(340.3375,-689.0448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xts}
\put(355.6799,-689.0448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}didn’}
\put(376.5316,-689.0448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(383.0073,-689.0448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}influence}
\put(423.2463,-689.0448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}performance}
\put(477.3033,-689.0448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(489.3182,-689.0448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(505.2086,-689.0448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(293.862,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}much.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(35.112,-71.96301){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Refer}
\put(63.43387,-71.96301){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ences}
\put(39.595,-89.89502){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[1]}
\put(50.04982,-89.89502){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(55.03514,-89.89502){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D.}
\put(66.74526,-89.89502){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Alikaniotis,}
\put(112.0345,-89.89502){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H.}
\put(123.7536,-89.89502){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(129.3307,-89.89502){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}annak}
\put(150.6528,-89.89502){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oudakis,}
\put(183.9809,-89.89502){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(199.9322,-89.89502){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M.}
\put(213.1486,-89.89502){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Rei.}
\put(233.5113,-89.89502){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(239.9761,-89.89502){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}utomatic}
\put(55.031,-100.854){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}te}
\put(61.37024,-100.854){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xt}
\put(70.87463,-100.854){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scoring}
\put(99.8092,-100.854){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(121.7679,-100.854){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}neural}
\put(146.7124,-100.854){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}netw}
\put(164.0535,-100.854){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orks.}
\put(185.891,-100.854){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}CoRR}
\put(207.311,-100.854){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(212.0811,-100.854){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}abs/1606.04289,}
\put(55.03099,-111.813){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2016.}
\put(75.20539,-111.813){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(78.4333,-111.813){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(39.59499,-123.33){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[2]}
\put(50.04981,-123.33){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(55.03513,-123.33){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M.}
\put(67.97365,-123.33){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Alzantot,}
\put(103.9379,-123.33){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(109.255,-123.33){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(114.2224,-123.33){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sharma,}
\put(146.7076,-123.33){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A.}
\put(158.1487,-123.33){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Elgohary}
\put(190.4368,-123.33){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(195.5297,-123.33){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B.}
\put(206.4776,-123.33){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ho,}
\put(222.5185,-123.33){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M.}
\put(235.457,-123.33){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B.}
\put(246.405,-123.33){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sri}
\put(256.6447,-123.33){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(260.9037,-123.33){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as-}
\put(55.03099,-134.289){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ta}
\put(61.3254,-134.289){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(65.58444,-134.289){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a,}
\put(73.97699,-134.289){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(89.06744,-134.289){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K.}
\put(99.93472,-134.289){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Chang.}
\put(128.6093,-134.289){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Generating}
\put(170.5989,-134.289){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}natural}
\put(197.6416,-134.289){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}language}
\put(232.1622,-134.289){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(244.9752,-134.289){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(55.03099,-145.248){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(58.87758,-145.248){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xamples.}
\put(94.23199,-145.248){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}CoRR}
\put(115.652,-145.248){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(120.1352,-145.248){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}abs/1804.07998,}
\put(181.6537,-145.248){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2018.}
\put(201.8281,-145.248){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(205.056,-145.248){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(209.5392,-145.248){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(211.7808,-145.248){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(214.0224,-145.248){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}3}
\put(39.59499,-156.764){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[3]}
\put(50.04982,-156.764){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(55.03514,-156.764){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(60.35222,-156.764){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(65.481,-156.764){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Attali}
\put(88.80261,-156.764){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(104.6462,-156.764){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J.}
\put(113.2719,-156.764){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Burstein.}
\put(151.2088,-156.764){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Automated}
\put(193.9516,-156.764){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(216.269,-156.764){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scoring}
\put(245.5622,-156.764){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(264.3916,-156.764){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e-}
\put(55.03099,-167.723){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rater}
\put(74.89157,-167.723){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(78.79195,-167.723){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.2.0.}
\put(101.531,-167.723){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}J}
\put(105.2879,-167.723){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ournal}
\put(132.6354,-167.723){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(143.0454,-167.723){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(147.2058,-167.723){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ec}
\put(155.0335,-167.723){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}hnolo}
\put(175.3693,-167.723){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gy}
\put(183.3404,-167.723){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791},}
\put(189.3121,-167.723){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Learning}
\put(222.1022,-167.723){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791},}
\put(228.0828,-167.723){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and}
\put(244.9665,-167.723){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Assess-}
\put(55.03099,-178.6819){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ment}
\put(72.46199,-178.6819){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(76.94519,-178.6819){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2006.}
\put(97.11959,-178.6819){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(100.3475,-178.6819){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(39.59499,-190.1979){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[4]}
\put(50.04981,-190.1979){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(55.03513,-190.1979){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(59.30314,-190.1979){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(63.83117,-190.1979){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Dong}
\put(86.04991,-190.1979){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(101.2928,-190.1979){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(106.6099,-190.1979){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(111.1379,-190.1979){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Zhang.}
\put(139.6869,-190.1979){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Automatic}
\put(179.8295,-190.1979){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}features}
\put(210.5036,-190.1979){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(223.2538,-190.1979){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(244.9614,-190.1979){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scoring}
\put(55.03099,-201.1569){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(60.2584,-201.1569){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(70.96428,-201.1569){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}empirical}
\put(107.072,-201.1569){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}study}
\put(125.9193,-201.1569){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(131.3888,-201.1569){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(141.099,-201.1569){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}EMNLP}
\put(170.49,-201.1569){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(174.9732,-201.1569){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2016.}
\put(195.1476,-201.1569){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(198.3755,-201.1569){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(39.595,-212.674){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[5]}
\put(50.04982,-212.674){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(55.03514,-212.674){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(59.30315,-212.674){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(64.43193,-212.674){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Dong,}
\put(89.65441,-212.674){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(94.97149,-212.674){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(100.1003,-212.674){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Zhang,}
\put(128.3086,-212.674){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(132.2807,-212.674){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nd}
\put(144.1432,-212.674){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J.}
\put(152.7599,-212.674){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(158.3371,-212.674){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ang.}
\put(178.8342,-212.674){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Attention-based}
\put(238.9988,-212.674){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recurrent}
\put(55.031,-223.6329){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}con}
\put(67.61983,-223.6329){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(71.9237,-223.6329){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}olutional}
\put(105.7808,-223.6329){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}neural}
\put(130.1694,-223.6329){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}netw}
\put(147.5105,-223.6329){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ork}
\put(161.4353,-223.6329){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(173.8627,-223.6329){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automatic}
\put(211.2078,-223.6329){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(232.6016,-223.6329){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scoring.}
\put(263.8943,-223.6329){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(55.031,-234.5919){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(63.59391,-234.5919){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oceedings}
\put(101.5666,-234.5919){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(110.6675,-234.5919){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(123.7405,-234.5919){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}21st}
\put(140.8036,-234.5919){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Confer}
\put(165.3805,-234.5919){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ence}
\put(183.923,-234.5919){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}on}
\put(195.0144,-234.5919){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Computational}
\put(250.9379,-234.5919){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Natu-}
\put(55.031,-245.5509){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}r}
\put(58.38443,-245.5509){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}al}
\put(67.90675,-245.5509){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Langua}
\put(95.2184,-245.5509){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}g}
\put(99.61194,-245.5509){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(106.1395,-245.5509){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Learning}
\put(141.5568,-245.5509){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(CoNLL}
\put(173.504,-245.5509){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}2017)}
\put(194.423,-245.5509){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(199.2828,-245.5509){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pages}
\put(222.2457,-245.5509){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}153–162.}
\put(258.4162,-245.5509){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}As-}
\put(55.03101,-256.5099){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sociation}
\put(89.65028,-256.5099){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(102.3467,-256.5099){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Computational}
\put(157.8935,-256.5099){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Linguistics,}
\put(202.2324,-256.5099){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2017.}
\put(222.4068,-256.5099){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(225.6347,-256.5099){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(39.59501,-268.0259){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[6]}
\put(50.04983,-268.0259){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(55.03515,-268.0259){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J.}
\put(63.13181,-268.0259){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ebrahimi,}
\put(101.1583,-268.0259){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A.}
\put(112.2497,-268.0259){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(118.2214,-268.0259){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ao,}
\put(131.3392,-268.0259){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D.}
\put(142.4306,-268.0259){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Lo}
\put(152.1682,-268.0259){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wd,}
\put(167.7697,-268.0259){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(183.0933,-268.0259){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D.}
\put(194.1847,-268.0259){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Dou.}
\put(215.5158,-268.0259){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Hotflip:}
\put(246.4588,-268.0259){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}White-}
\put(55.03101,-278.9849){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}box}
\put(71.08086,-278.9849){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(83.89385,-278.9849){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(112.8822,-278.9849){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(116.7288,-278.9849){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xamples}
\put(149.2141,-278.9849){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(162.2692,-278.9849){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NLP.}
\put(185.823,-278.9849){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}CoRR}
\put(207.243,-278.9849){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(212.0849,-278.9849){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}abs/1712.06751,}
\put(55.03101,-289.9438){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2017.}
\put(75.20541,-289.9438){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(78.43331,-289.9438){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(39.59501,-301.4608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[7]}
\put(50.04983,-301.4608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(55.03515,-301.4608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(60.35223,-301.4608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(65.68723,-301.4608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(70.53806,-301.4608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}arag,}
\put(91.51047,-301.4608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H.}
\put(103.3192,-301.4608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(108.8963,-301.4608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}annak}
\put(130.2184,-301.4608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oudakis,}
\put(163.6631,-301.4608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(179.704,-301.4608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(184.5189,-301.4608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(189.8539,-301.4608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Briscoe.}
\put(225.4416,-301.4608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Neural}
\put(252.9326,-301.4608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}auto-}
\put(55.03101,-312.4189){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mated}
\put(79.69757,-312.4189){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(101.8715,-312.4189){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scoring}
\put(131.0212,-312.4189){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(146.7214,-312.4189){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}coherence}
\put(185.8149,-312.4189){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}modeling}
\put(222.4427,-312.4189){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(235.6502,-312.4189){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(248.4631,-312.4189){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersari-}
\put(55.03101,-323.3779){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ally}
\put(70.75807,-323.3779){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}crafted}
\put(97.92626,-323.3779){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}input.}
\put(121.9562,-323.3779){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(131.703,-323.3779){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(140.2659,-323.3779){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oceedings}
\put(178.4,-323.3779){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(187.6533,-323.3779){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(200.8877,-323.3779){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}2018}
\put(221.107,-323.3779){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Confer}
\put(245.6839,-323.3779){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ence}
\put(264.3878,-323.3779){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(55.03101,-334.3369){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(67.74536,-334.3369){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}North}
\put(90.43932,-334.3369){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}American}
\put(127.0581,-334.3369){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Chapter}
\put(158.2074,-334.3369){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(166.9496,-334.3369){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(179.664,-334.3369){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Association}
\put(223.2765,-334.3369){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}for}
\put(235.4977,-334.3369){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Computa-}
\put(55.03101,-345.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}tional}
\put(78.8099,-345.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Linguistics:}
\put(125.1572,-345.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Human}
\put(154.4146,-345.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Langua}
\put(181.7262,-345.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}g}
\put(186.1198,-345.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(192.9522,-345.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(197.1126,-345.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ec}
\put(204.9403,-345.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}hnolo}
\put(225.2761,-345.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gies,}
\put(244.9663,-345.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}V}
\put(249.4495,-345.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}olume}
\put(55.03101,-356.2548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}1}
\put(62.06066,-356.2548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(Long}
\put(86.02785,-356.2548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(90.78901,-356.2548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}aper}
\put(107.1348,-356.2548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}s)}
\put(113.609,-356.2548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(118.4778,-356.2548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pages}
\put(141.4407,-356.2548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}263–271.}
\put(177.6112,-356.2548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Association}
\put(222.497,-356.2548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(235.4983,-356.2548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Computa-}
\put(55.03101,-367.2138){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tional}
\put(77.69807,-367.2138){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Linguistics,}
\put(122.0369,-367.2138){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2018.}
\put(142.2113,-367.2138){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(145.4392,-367.2138){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(39.59501,-378.7298){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[8]}
\put(50.04983,-378.7298){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(55.03515,-378.7298){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H.}
\put(66.21625,-378.7298){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Hosseini,}
\put(102.3598,-378.7298){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S.}
\put(112.0525,-378.7298){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Kannan,}
\put(144.6991,-378.7298){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B.}
\put(155.3961,-378.7298){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Zhang,}
\put(183.0664,-378.7298){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(198.4796,-378.7298){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R.}
\put(209.1676,-378.7298){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Poo}
\put(222.9848,-378.7298){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(227.3335,-378.7298){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}endran.}
\put(257.9179,-378.7298){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}De-}
\put(55.03101,-389.6888){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cei}
\put(65.26167,-389.6888){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ving}
\put(85.10431,-389.6888){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}google’}
\put(112.0035,-389.6888){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(119.4008,-389.6888){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}perspecti}
\put(151.5453,-389.6888){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(155.894,-389.6888){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(163.7755,-389.6888){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}API}
\put(182.1297,-389.6888){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(186.4336,-389.6888){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}uilt}
\put(202.2952,-389.6888){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(216.6593,-389.6888){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(225.1147,-389.6888){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tecting}
\put(253.4305,-389.6888){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}toxic}
\put(55.03101,-400.6478){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}comments.}
\put(97.36101,-400.6478){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}CoRR}
\put(118.781,-400.6478){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(123.2642,-400.6478){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}abs/1702.08138,}
\put(184.7827,-400.6478){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2017.}
\put(204.9571,-400.6478){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(208.185,-400.6478){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(39.59501,-412.1648){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[9]}
\put(50.04984,-412.1648){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(55.03516,-412.1648){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M.}
\put(67.33706,-412.1648){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Iyyer}
\put(85.89751,-412.1648){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(90.25518,-412.1648){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J.}
\put(98.08285,-412.1648){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(106.1885,-412.1648){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ieting,}
\put(130.9716,-412.1648){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K.}
\put(141.7851,-412.1648){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Gimpel,}
\put(173.0419,-412.1648){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(188.0786,-412.1648){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L.}
\put(197.8968,-412.1648){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Zettlemo}
\put(230.1848,-412.1648){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}yer}
\put(241.1418,-412.1648){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(246.2795,-412.1648){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Adv}
\put(261.5851,-412.1648){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(268.3727,-412.1648){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(55.03101,-423.1238){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sarial}
\put(76.57726,-423.1238){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(80.42385,-423.1238){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xample}
\put(108.9549,-423.1238){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generation}
\put(148.9271,-423.1238){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(167.0034,-423.1238){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}syntactically}
\put(214.4536,-423.1238){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}controlled}
\put(252.9464,-423.1238){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}para-}
\put(55.03101,-434.0828){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}phrase}
\put(80.67491,-434.0828){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}netw}
\put(98.01593,-434.0828){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orks.}
\put(118.925,-434.0828){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}CoRR}
\put(140.345,-434.0828){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(144.8282,-434.0828){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}abs/1804.06059,}
\put(206.3467,-434.0828){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2018.}
\put(226.5211,-434.0828){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(229.749,-434.0828){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(35.112,-445.5988){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[10]}
\put(50.05002,-445.5988){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(55.03534,-445.5988){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R.}
\put(66.87995,-445.5988){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Jia}
\put(80.46405,-445.5988){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(97.03396,-445.5988){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(101.024,-445.5988){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(106.888,-445.5988){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Liang.}
\put(137.7056,-445.5988){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Adv}
\put(153.0112,-445.5988){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(183.0217,-445.5988){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(186.8683,-445.5988){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xamples}
\put(220.3758,-445.5988){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(234.453,-445.5988){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(238.2099,-445.5988){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(242.469,-445.5988){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aluating}
\put(55.031,-456.5577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reading}
\put(85.95612,-456.5577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}comprehension}
\put(144.7757,-456.5577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}systems.}
\put(184.387,-456.5577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}CoRR}
\put(205.807,-456.5577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(212.0835,-456.5577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}abs/1707.07328,}
\put(55.03099,-467.5167){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2017.}
\put(75.20539,-467.5167){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(78.4333,-467.5167){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(35.11199,-479.0337){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[11]}
\put(50.05002,-479.0337){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(55.03534,-479.0337){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R.}
\put(67.13101,-479.0337){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(71.37,-478.9887){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}´}
\put(70.62099,-479.0337){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ozefo}
\put(90.31121,-479.0337){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wicz,}
\put(113.7673,-479.0337){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O.}
\put(126.3651,-479.0337){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}V}
\put(132.3009,-479.0337){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(139.1422,-479.0337){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}yals,}
\put(160.1236,-479.0337){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M.}
\put(174.2098,-479.0337){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Schuster}
\put(204.7315,-479.0337){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(211.268,-479.0337){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N.}
\put(223.8658,-479.0337){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Shazeer}
\put(251.8857,-479.0337){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(258.4133,-479.0337){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(55.03099,-489.9917){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(60.34807,-489.9917){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(65.41409,-489.9917){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(73.43005,-489.9917){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u.}
\put(85.25673,-489.9917){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Exploring}
\put(123.9467,-489.9917){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(137.7281,-489.9917){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}limits}
\put(160.9959,-489.9917){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(171.2893,-489.9917){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}language}
\put(206.4825,-489.9917){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}modeling.}
\put(247.7,-489.9917){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}CoRR}
\put(269.12,-489.9917){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(55.03102,-500.9507){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}abs/1602.02410,}
\put(116.5495,-500.9507){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2016.}
\put(136.7239,-500.9507){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(139.9518,-500.9507){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}2}
\put(35.11202,-512.4678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[12]}
\put(50.05005,-512.4678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(55.03537,-512.4678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}V}
\put(60.35245,-512.4678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(64.88944,-512.4678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(71.22868,-512.4678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ulesho}
\put(94.50546,-512.4678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(98.40584,-512.4678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(102.9608,-512.4678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S.}
\put(112.4921,-512.4678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Thak}
\put(130.8283,-512.4678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oor}
\put(142.4219,-512.4678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(146.9768,-512.4678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(151.7918,-512.4678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(156.3288,-512.4678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Lau,}
\put(174.8354,-512.4678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(190.0783,-512.4678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S.}
\put(199.6096,-512.4678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ermon.}
\put(229.665,-512.4678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Adv}
\put(244.9706,-512.4678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(55.03102,-523.4268){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(58.87761,-523.4268){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xamples}
\put(90.79799,-523.4268){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(103.2882,-523.4268){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}natural}
\put(130.2322,-523.4268){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}language}
\put(164.6363,-523.4268){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}classification}
\put(213.4942,-523.4268){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}problems,}
\put(251.1889,-523.4268){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2018.}
\put(55.03102,-534.3857){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(35.11202,-545.9017){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[13]}
\put(50.05005,-545.9017){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(55.03537,-545.9017){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E.}
\put(65.93851,-545.9017){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B.}
\put(77.34377,-545.9017){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(82.1946,-545.9017){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age.}
\put(103.1311,-545.9017){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(120.2659,-545.9017){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}use}
\put(135.4012,-545.9017){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(146.0533,-545.9017){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(160.2023,-545.9017){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}compute}
\put(191.0736,-545.9017){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(197.2514,-545.9017){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(207.4104,-545.9017){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}analyzing}
\put(245.4548,-545.9017){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}student}
\put(55.03102,-556.8608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays.}
\put(85.81403,-556.8608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}International}
\put(136.1335,-556.8608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Re}
\put(145.4585,-556.8608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}vie}
\put(155.7788,-556.8608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}w}
\put(164.7452,-556.8608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(174.7159,-556.8608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Education}
\put(214.5715,-556.8608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/}
\put(220.059,-556.8608){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Internationale}
\put(55.03102,-567.8198){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Zeitsc}
\put(76.31725,-567.8198){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}hrift}
\put(94.26799,-567.8198){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}fr}
\put(102.7502,-567.8198){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Erziehungswiss}
\put(158.5392,-567.8198){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ensc}
\put(174.338,-567.8198){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}haft}
\put(190.7913,-567.8198){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/}
\put(195.7856,-567.8198){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Re}
\put(205.1106,-567.8198){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}vue}
\put(220.0576,-567.8198){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Internationale}
\put(55.03102,-578.7787){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}de}
\put(65.7369,-578.7787){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}l’Education}
\put(108.076,-578.7787){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(112.5592,-578.7787){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}14(2):210–225,}
\put(170.3387,-578.7787){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1968.}
\put(190.5131,-578.7787){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(193.741,-578.7787){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(35.11202,-590.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[14]}
\put(50.05005,-590.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(55.03537,-590.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N.}
\put(66.44063,-590.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(71.29145,-590.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}apernot,}
\put(103.2298,-590.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(107.2198,-590.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(112.1603,-590.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D.}
\put(123.5745,-590.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}McDaniel,}
\put(164.4792,-590.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A.}
\put(175.8845,-590.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sw}
\put(187.2539,-590.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ami,}
\put(205.7606,-590.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(221.398,-590.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R.}
\put(232.319,-590.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E.}
\put(242.729,-590.2958){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Harang.}
\put(55.03102,-601.2538){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Crafting}
\put(86.81691,-601.2538){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(99.6299,-601.2538){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(127.9189,-601.2538){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}input}
\put(148.2547,-601.2538){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sequenc}
\put(177.1265,-601.2538){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(186.4964,-601.2538){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(198.8521,-601.2538){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recurrent}
\put(233.1127,-601.2538){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}neural}
\put(257.4206,-601.2538){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}net-}
\put(55.03102,-612.2128){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(61.4151,-612.2128){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orks.}
\put(82.32502,-612.2128){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}CoRR}
\put(103.745,-612.2128){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(108.2282,-612.2128){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}abs/1604.08275,}
\put(169.7467,-612.2128){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2016.}
\put(189.9211,-612.2128){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(193.149,-612.2128){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(35.11201,-623.7297){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[15]}
\put(50.05003,-623.7297){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(55.03535,-623.7297){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(59.02541,-623.7297){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(64.41422,-623.7297){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Phandi,}
\put(94.93584,-623.7297){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K.}
\put(106.7984,-623.7297){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M.}
\put(120.1583,-623.7297){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A.}
\put(132.0209,-623.7297){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Chai,}
\put(154.5714,-623.7297){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(170.666,-623.7297){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H.}
\put(182.5286,-623.7297){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(187.3436,-623.7297){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(192.7324,-623.7297){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ng.}
\put(212.0549,-623.7297){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Fle}
\put(223.3795,-623.7297){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xible}
\put(244.4595,-623.7297){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}domain}
\put(55.03101,-634.6887){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adaptation}
\put(94.90459,-634.6887){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(107.87,-634.6887){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automated}
\put(147.7436,-634.6887){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(169.6844,-634.6887){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scoring}
\put(198.601,-634.6887){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(220.5418,-634.6887){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}correlated}
\put(258.909,-634.6887){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lin-}
\put(55.03101,-645.6478){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ear}
\put(69.17999,-645.6478){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(76.01239,-645.6478){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gression.}
\put(114.4334,-645.6478){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(125.105,-645.6478){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(133.6679,-645.6478){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oceedings}
\put(172.7256,-645.6478){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(182.9024,-645.6478){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(197.0604,-645.6478){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}2015}
\put(218.1942,-645.6478){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Confer}
\put(242.7711,-645.6478){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ence}
\put(262.3985,-645.6478){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}on}
\put(55.03101,-656.6068){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Empirical}
\put(93.71207,-656.6068){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Methods}
\put(127.4168,-656.6068){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}in}
\put(137.2081,-656.6068){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Natur}
\put(158.0011,-656.6068){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}al}
\put(167.7924,-656.6068){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Langua}
\put(195.1041,-656.6068){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}g}
\put(199.4977,-656.6068){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(206.3031,-656.6068){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(214.8661,-656.6068){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ocessi}
\put(236.771,-656.6068){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ng}
\put(245.741,-656.6068){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(250.9415,-656.6068){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pages}
\put(55.03102,-667.5657){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}431–439.}
\put(91.4884,-667.5657){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Association}
\put(136.6701,-667.5657){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(149.9583,-667.5657){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Computational}
\put(206.1059,-667.5657){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Linguistics,}
\put(251.189,-667.5657){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2015.}
\put(55.03102,-678.5237){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(59.51422,-678.5237){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(61.75582,-678.5237){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(63.99742,-678.5237){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}3}
\put(35.11202,-690.0408){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[16]}
\put(50.05005,-690.0408){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(55.03537,-690.0408){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D.}
\put(66.21647,-690.0408){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E.}
\put(76.41126,-690.0408){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Po}
\put(85.65562,-690.0408){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wers,}
\put(107.3543,-690.0408){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J.}
\put(115.5586,-690.0408){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Burstein,}
\put(150.7158,-690.0408){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M.}
\put(163.4033,-690.0408){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Chodoro}
\put(194.5615,-690.0408){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(200.4524,-690.0408){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(205.2226,-690.0408){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M.}
\put(217.91,-690.0408){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E.}
\put(228.0959,-690.0408){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(232.9467,-690.0408){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(237.2057,-690.0408){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wles,}
\put(258.4113,-690.0408){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(55.03102,-700.9998){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K.}
\put(67.33292,-700.9998){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(73.67216,-700.9998){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ukich.}
\put(103.3599,-700.9998){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Stumping}
\put(141.8168,-700.9998){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e-rater:}
\put(173.1723,-700.9998){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}challenging}
\put(218.5961,-700.9998){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(233.1306,-700.9998){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(237.3896,-700.9998){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alidity}
\put(263.8943,-700.9998){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(313.781,-71.96277){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automated}
\put(354.4436,-71.96277){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(377.1735,-71.96277){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(380.6524,-71.96277){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}coring.}
\put(412.444,-71.96277){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Computer}
\put(448.2199,-71.96277){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}s}
\put(455.0165,-71.96277){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}in}
\put(465.292,-71.96277){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Human}
\put(494.9977,-71.96277){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Behavior}
\put(527.87,-71.96277){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(313.781,-82.92078){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}18:103–134,}
\put(361.1057,-82.92078){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2002.}
\put(381.2801,-82.92078){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(384.508,-82.92078){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(293.862,-94.87677){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[17]}
\put(308.8,-94.87677){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(313.7853,-94.87677){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S.}
\put(323.0207,-94.87677){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Reddy}
\put(348.4494,-94.87677){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(363.4054,-94.87677){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K.}
\put(374.1382,-94.87677){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Knight.}
\put(404.0232,-94.87677){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Obfuscating}
\put(449.8684,-94.87677){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gender}
\put(476.2744,-94.87677){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(485.2677,-94.87677){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}social}
\put(508.1948,-94.87677){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}media}
\put(313.781,-105.8358){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}writing.}
\put(346.8311,-105.8358){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(357.064,-105.8358){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(365.6269,-105.8358){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oceedings}
\put(404.2452,-105.8358){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(413.9917,-105.8358){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(427.7103,-105.8358){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(432.7852,-105.8358){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ir}
\put(438.6762,-105.8358){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}st}
\put(447.4274,-105.8358){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}W}
\put(454.0715,-105.8358){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ork}
\put(466.0147,-105.8358){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}shop}
\put(485.7229,-105.8358){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}on}
\put(497.4509,-105.8358){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}NLP}
\put(516.6659,-105.8358){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and}
\put(313.781,-116.7938){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Computational}
\put(369.6865,-116.7938){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Social}
\put(394.2007,-116.7938){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Science}
\put(421.582,-116.7938){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(425.9486,-116.7938){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pages}
\put(448.4633,-116.7938){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}17–26.}
\put(475.219,-116.7938){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Association}
\put(519.6565,-116.7938){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(313.781,-127.7527){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Computational}
\put(369.3279,-127.7527){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Linguistics,}
\put(413.6667,-127.7527){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2016.}
\put(433.8411,-127.7527){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(437.069,-127.7527){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(293.862,-139.7087){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[18]}
\put(308.8,-139.7087){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(313.7853,-139.7087){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M.}
\put(328.0598,-139.7087){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(332.8748,-139.7087){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(339.1782,-139.7087){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ribeiro,}
\put(372.8381,-139.7087){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S.}
\put(384.1268,-139.7087){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Singh,}
\put(411.815,-139.7087){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(428.8242,-139.7087){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C.}
\put(441.1082,-139.7087){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Guestrin.}
\put(483.2862,-139.7087){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Semantically}
\put(313.781,-150.6667){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}equi}
\put(328.997,-150.6667){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(333.256,-150.6667){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alent}
\put(354.1118,-150.6667){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(366.9248,-150.6667){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(396.7381,-150.6667){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rules}
\put(417.6029,-150.6667){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(431.4829,-150.6667){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}deb}
\put(444.2511,-150.6667){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ugging}
\put(472.5849,-150.6667){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nlp}
\put(487.4781,-150.6667){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}models.}
\put(522.6443,-150.6667){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(313.781,-161.6257){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(322.3439,-161.6257){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oceedings}
\put(361.0698,-161.6257){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(370.9149,-161.6257){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(384.7501,-161.6257){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}56th}
\put(403.5616,-161.6257){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Annual}
\put(432.3347,-161.6257){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Meeting}
\put(464.5869,-161.6257){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(474.4409,-161.6257){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(488.2671,-161.6257){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Association}
\put(313.781,-172.5847){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}for}
\put(328.4321,-172.5847){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Computational}
\put(386.4178,-172.5847){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Linguistics}
\put(429.9676,-172.5847){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(V}
\put(437.4366,-172.5847){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}olume}
\put(463.5378,-172.5847){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}1:}
\put(477.6689,-172.5847){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Long}
\put(500.2911,-172.5847){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(505.0523,-172.5847){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}aper}
\put(521.3981,-172.5847){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}s)}
\put(527.87,-172.5847){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(313.781,-183.5437){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pages}
\put(337.0129,-183.5437){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}856–865.}
\put(373.4614,-183.5437){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Association}
\put(418.6161,-183.5437){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(431.8954,-183.5437){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Computational}
\put(488.0161,-183.5437){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Linguistics,}
\put(313.781,-194.5027){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2018.}
\put(333.9554,-194.5027){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(337.1833,-194.5027){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(293.862,-206.4577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[19]}
\put(308.8,-206.4577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(313.7853,-206.4577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S.}
\put(323.5677,-206.4577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Samanta}
\put(357.0034,-206.4577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(372.5153,-206.4577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S.}
\put(382.2976,-206.4577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Mehta.}
\put(411.6895,-206.4577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(416.4506,-206.4577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(420.7097,-206.4577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(427.0937,-206.4577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ards}
\put(444.5961,-206.4577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}crafting}
\put(475.037,-206.4577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}te}
\put(481.3763,-206.4577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xt}
\put(490.9076,-206.4577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(503.7205,-206.4577){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(313.781,-217.4167){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}samples.}
\put(348.14,-217.4167){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}CoRR}
\put(369.56,-217.4167){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(374.0432,-217.4167){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}abs/1707.02812,}
\put(435.5617,-217.4167){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2017.}
\put(455.7361,-217.4167){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(458.964,-217.4167){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(293.862,-229.3717){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[20]}
\put(308.8,-229.3717){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(313.7854,-229.3717){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K.}
\put(326.2576,-229.3717){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(331.0188,-229.3717){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aghipour}
\put(366.6513,-229.3717){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(383.3557,-229.3717){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H.}
\put(395.8369,-229.3717){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(400.6519,-229.3717){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(406.6504,-229.3717){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ng.}
\put(427.9366,-229.3717){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(438.1673,-229.3717){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}neural}
\put(464.3312,-229.3717){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}approach}
\put(500.95,-229.3717){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(511.6828,-229.3717){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}auto-}
\put(313.781,-240.3307){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mated}
\put(339.1111,-240.3307){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(361.9485,-240.3307){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scoring.}
\put(397.5721,-240.3307){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(408.452,-240.3307){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(417.015,-240.3307){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oceedings}
\put(456.2878,-240.3307){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(466.6798,-240.3307){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(481.053,-240.3307){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}2016}
\put(502.393,-240.3307){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Confer}
\put(527.1223,-240.3307){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-}
\put(313.781,-251.2897){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ence}
\put(333.4623,-251.2897){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}on}
\put(345.6835,-251.2897){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Empirical}
\put(384.8039,-251.2897){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Methods}
\put(418.9479,-251.2897){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}in}
\put(429.1786,-251.2897){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Natur}
\put(449.9716,-251.2897){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}al}
\put(460.2023,-251.2897){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Langua}
\put(487.5139,-251.2897){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}g}
\put(491.9075,-251.2897){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(499.1434,-251.2897){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(507.7063,-251.2897){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ocess-}
\put(313.781,-262.2487){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ing}
\put(325.2401,-262.2487){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(330.6468,-262.2487){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pages}
\put(354.0491,-262.2487){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1882–1891.}
\put(399.6253,-262.2487){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Association}
\put(444.9505,-262.2487){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(458.3821,-262.2487){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Computational}
\put(514.6732,-262.2487){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Lin-}
\put(313.7811,-273.2076){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}guistics,}
\put(345.6656,-273.2076){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2016.}
\put(365.84,-273.2076){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(369.0679,-273.2076){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(373.5511,-273.2076){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(375.7927,-273.2076){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(378.0343,-273.2076){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}2}
\put(293.8621,-285.1626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[21]}
\put(308.8001,-285.1626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(313.7854,-285.1626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H.}
\put(326.4639,-285.1626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(332.041,-285.1626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}annak}
\put(353.3631,-285.1626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oudakis,}
\put(387.9017,-285.1626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(392.7166,-285.1626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(398.9303,-285.1626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Briscoe,}
\put(432.9668,-285.1626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(449.8864,-285.1626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B.}
\put(462.0807,-285.1626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Medlock.}
\put(504.958,-285.1626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(515.3949,-285.1626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ne}
\put(523.635,-285.1626){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(313.7811,-296.1216){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dataset}
\put(341.4155,-296.1216){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(357.0977,-296.1216){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}method}
\put(386.7407,-296.1216){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(399.9302,-296.1216){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automatically}
\put(451.4781,-296.1216){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}grading}
\put(481.6052,-296.1216){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}esol}
\put(498.7848,-296.1216){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}te}
\put(505.124,-296.1216){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xts.}
\put(522.6443,-296.1216){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(313.7811,-307.0806){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(322.344,-307.0806){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oceedings}
\put(361.0699,-307.0806){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(370.915,-307.0806){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(384.7501,-307.0806){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}49th}
\put(403.5616,-307.0806){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Annual}
\put(432.3348,-307.0806){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Meeting}
\put(464.5869,-307.0806){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(474.441,-307.0806){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(488.2672,-307.0806){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Association}
\put(313.7811,-318.0396){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}for}
\put(326.5671,-318.0396){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Computational}
\put(382.6968,-318.0396){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Linguistics:}
\put(427.9861,-318.0396){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Human}
\put(456.7055,-318.0396){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Langua}
\put(484.0171,-318.0396){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}g}
\put(488.4106,-318.0396){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(494.714,-318.0396){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(498.8745,-318.0396){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ec}
\put(506.7021,-318.0396){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}hnolo-}
\put(313.7811,-328.9986){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gies}
\put(330.6827,-328.9986){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-}
\put(336.1253,-328.9986){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}V}
\put(340.6085,-328.9986){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}olume}
\put(364.9792,-328.9986){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}1}
\put(369.4621,-328.9986){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(374.2143,-328.9986){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}HL}
\put(385.3416,-328.9986){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(393.2768,-328.9986){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’11,}
\put(409.9812,-328.9986){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pages}
\put(432.8545,-328.9986){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}180–189,}
\put(468.9891,-328.9986){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Stroudsb}
\put(500.6943,-328.9986){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ur}
\put(508.0019,-328.9986){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g,}
\put(517.2373,-328.9986){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(521.3977,-328.9986){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A,}
\put(313.7811,-339.9576){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}USA,}
\put(336.1971,-339.9576){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2011.}
\put(358.6131,-339.9576){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Association}
\put(403.194,-339.9576){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(415.8904,-339.9576){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Computational}
\put(471.4373,-339.9576){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Linguistics.}
\put(513.5345,-339.9576){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(516.7625,-339.9576){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\put(293.8621,-351.9126){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[22]}
\put(308.8001,-351.9126){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(313.7854,-351.9126){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S.}
\put(323.2987,-351.9126){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Zhao,}
\put(346.2707,-351.9126){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(351.5877,-351.9126){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(356.1247,-351.9126){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Zhang,}
\put(383.5798,-351.9126){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}X.}
\put(394.5906,-351.9126){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Xiong,}
\put(421.5526,-351.9126){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A.}
\put(432.5633,-351.9126){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Botelho,}
\put(465.5059,-351.9126){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(480.7487,-351.9126){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N.}
\put(491.7505,-351.9126){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Hef}
\put(504.967,-351.9126){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fernan.}
\put(313.7811,-362.8716){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(322.8192,-362.8716){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}memory-augmented}
\put(397.599,-362.8716){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}neural}
\put(422.5614,-362.8716){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}model}
\put(447.5418,-362.8716){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(460.561,-362.8716){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automated}
\put(500.4794,-362.8716){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}grading.}
\put(313.7811,-373.8306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(325.0021,-373.8306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(333.565,-373.8306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oceedings}
\put(373.1696,-373.8306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(383.9024,-373.8306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(398.6073,-373.8306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(403.1443,-373.8306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ourth}
\put(426.3224,-373.8306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(2017)}
\put(453.9837,-373.8306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(459.1932,-373.8306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}CM}
\put(476.3907,-373.8306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Confer}
\put(500.9677,-373.8306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ence}
\put(521.142,-373.8306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}on}
\put(313.7811,-384.7886){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Learning}
\put(348.4093,-384.7886){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}@}
\put(358.4158,-384.7886){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Scale}
\put(377.8361,-384.7886){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(381.9247,-384.7886){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L@S}
\put(402.404,-384.7886){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’17,}
\put(418.4449,-384.7886){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pages}
\put(440.6188,-384.7886){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}189–192,}
\put(476.0899,-384.7886){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ne}
\put(486.3205,-384.7886){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(494.5517,-384.7886){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(500.0391,-384.7886){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ork,}
\put(516.08,-384.7886){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NY}
\put(527.8708,-384.7886){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(313.7811,-395.7476){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}USA,}
\put(336.1971,-395.7476){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2017.}
\put(358.6131,-395.7476){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(364.7282,-395.7476){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}CM.}
\put(380.9215,-395.7476){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}}
\put(384.1494,-395.7476){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_274846}1}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(35.112,-71.96301){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}A}
\put(43.44477,-71.96301){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ppendix}
\put(35.112,-113.03){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Confusion}
\put(85.9613,-113.03){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}matrices}
\put(47.067,-153.1021){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Here}
\put(68.91499,-153.1021){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(83.02203,-153.1021){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(96.15273,-153.1021){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vide}
\put(115.799,-153.1021){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}confusion}
\put(157.5821,-153.1021){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}matrices}
\put(193.8261,-153.1021){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(206.2793,-153.1021){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(211.0116,-153.1021){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alidation}
\put(248.3713,-153.1021){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(261.9304,-153.1021){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(276.0375,-153.1021){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}each}
\put(296.7796,-153.1021){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(307.5691,-153.1021){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(315.041,-153.1021){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LSTM}
\put(344.102,-153.1021){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}models,}
\put(377.8652,-153.1021){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(394.7419,-153.1021){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(408.8489,-153.1021){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}each}
\put(429.591,-153.1021){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(453.6607,-153.1021){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set.}
\put(73.822,-324.874){\includegraphics[width=170.0809pt,height=113.385pt]{latexImage_6a5613297d9cffd6febf30ab1aff96df.png}}
\put(121.629,-336.829){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Figure}
\put(147.2819,-336.829){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2.}
\put(156.2483,-336.829){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Essay}
\put(179.4085,-336.829){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(191.6118,-336.829){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(349.668,-303.614){\includegraphics[width=113.3885pt,height=70.8624pt]{latexImage_01582840109e2270b18b8ba4c6281339.png}}
\put(369.129,-315.569){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Figure}
\put(394.7819,-315.569){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.}
\put(403.7483,-315.569){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Essay}
\put(426.9085,-315.569){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(439.1118,-315.569){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(109.257,-403.545){\includegraphics[width=99.2107pt,height=56.6916pt]{latexImage_e174b900aa8baa58053fc9ac932f0e8c.png}}
\put(121.629,-415.5){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Figure}
\put(147.2819,-415.5){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4.}
\put(156.2483,-415.5){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Essay}
\put(179.4085,-415.5){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(191.6118,-415.5){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(349.671,-410.632){\includegraphics[width=113.3835pt,height=70.86486pt]{latexImage_da506e41c2b42959866a466984ee871f.png}}
\put(369.129,-422.587){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Figure}
\put(394.7819,-422.587){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5.}
\put(403.7483,-422.587){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Essay}
\put(426.9085,-422.587){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(439.1118,-422.587){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(102.171,-510.563){\includegraphics[width=113.3847pt,height=70.86483pt]{latexImage_25a7c1e90fa11fd4061270273e0cfc89.png}}
\put(121.629,-522.518){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Figure}
\put(147.2819,-522.518){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6.}
\put(156.2483,-522.518){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Essay}
\put(179.4085,-522.518){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(191.6118,-522.518){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(349.67,-510.563){\includegraphics[width=113.3849pt,height=70.86456pt]{latexImage_809d1dda1652b027af9344cc721c2adb.png}}
\put(369.129,-522.518){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Figure}
\put(394.7819,-522.518){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7.}
\put(403.7483,-522.518){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Essay}
\put(426.9085,-522.518){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(439.1118,-522.518){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(59.652,-653.01){\includegraphics[width=198.4214pt,height=113.3822pt]{latexImage_15ed2f02ae8851d9ab677a8b75b10fcf.png}}
\put(121.629,-664.965){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Figure}
\put(147.2819,-664.965){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8.}
\put(156.2483,-664.965){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Essay}
\put(179.4085,-664.965){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(191.6118,-664.965){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(307.15,-638.838){\includegraphics[width=198.4248pt,height=85.03561pt]{latexImage_0ec0de76109702856007edde48ed29a9.png}}
\put(369.129,-650.793){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Figure}
\put(394.7819,-650.793){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9.}
\put(403.7483,-650.793){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Essay}
\put(426.9085,-650.793){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(439.1118,-650.793){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(35.112,-71.96301){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Scor}
\put(56.21884,-71.96301){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}es}
\put(68.08733,-71.96301){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}on}
\put(82.39965,-71.96301){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}one}
\put(101.5777,-71.96301){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}w}
\put(109.3805,-71.96301){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ord}
\put(128.5585,-71.96301){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}essays}
\put(47.067,-89.89502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Here}
\put(68.91499,-89.89502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(83.02203,-89.89502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(96.15273,-89.89502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vide}
\put(115.799,-89.89502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}confusion}
\put(157.5821,-89.89502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}matrices}
\put(193.8261,-89.89502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(206.2793,-89.89502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(211.0116,-89.89502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alidation}
\put(248.3713,-89.89502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(261.9304,-89.89502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(276.0375,-89.89502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}each}
\put(296.7796,-89.89502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(307.5691,-89.89502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(315.041,-89.89502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LSTM}
\put(344.102,-89.89502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}models,}
\put(377.8652,-89.89502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(394.7419,-89.89502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(408.8489,-89.89502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}each}
\put(429.591,-89.89502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(453.6607,-89.89502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(82.174pt, -131.678pt) -- (480.56pt, -131.678pt)
;
\draw[color_29791,line width=0.398pt]
(82.174pt, -143.833pt) -- (82.174pt, -131.878pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(98.667,-140.246){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Score}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(137.845pt, -143.833pt) -- (137.845pt, -131.878pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(143.822,-140.246){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(154.781pt, -143.833pt) -- (154.781pt, -131.878pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(163.249,-140.246){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(176.699pt, -143.833pt) -- (176.699pt, -131.878pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(187.658,-140.246){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(203.598pt, -143.833pt) -- (203.598pt, -131.878pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(217.048,-140.246){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(235.478pt, -143.833pt) -- (235.478pt, -131.878pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(248.928,-140.246){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(267.359pt, -143.833pt) -- (267.359pt, -131.878pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(280.808,-140.246){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(299.239pt, -143.833pt) -- (299.239pt, -131.878pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(312.689,-140.246){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(331.12pt, -143.833pt) -- (331.12pt, -131.878pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(344.569,-140.246){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(363pt, -143.833pt) -- (363pt, -131.878pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(376.45,-140.246){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(394.881pt, -143.833pt) -- (394.881pt, -131.878pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(403.349,-140.246){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}10}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(421.78pt, -143.833pt) -- (421.78pt, -131.878pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(432.739,-140.246){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}11}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(453.66pt, -143.833pt) -- (453.66pt, -131.878pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(462.129,-140.246){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}12}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(480.559pt, -143.833pt) -- (480.559pt, -131.878pt)
;
\draw[color_29791,line width=0.398pt]
(82.174pt, -144.032pt) -- (480.56pt, -144.032pt)
;
\draw[color_29791,line width=0.398pt]
(82.174pt, -156.186pt) -- (82.174pt, -144.231pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(88.151,-152.6){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}\#}
\put(95.62295,-152.6){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(106.4124,-152.6){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(137.845pt, -156.186pt) -- (137.845pt, -144.231pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(143.822,-152.6){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(154.781pt, -156.186pt) -- (154.781pt, -144.231pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(160.759,-152.6){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}10}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(176.699pt, -156.186pt) -- (176.699pt, -144.231pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(182.676,-152.6){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}995}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(203.598pt, -156.186pt) -- (203.598pt, -144.231pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(209.576,-152.6){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1665}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(235.478pt, -156.186pt) -- (235.478pt, -144.231pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(241.456,-152.6){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}4241}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(267.359pt, -156.186pt) -- (267.359pt, -144.231pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(273.336,-152.6){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1270}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(299.239pt, -156.186pt) -- (299.239pt, -144.231pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(305.217,-152.6){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1375}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(331.12pt, -156.186pt) -- (331.12pt, -144.231pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(337.097,-152.6){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1351}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(363pt, -156.186pt) -- (363pt, -144.231pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(368.978,-152.6){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1226}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(394.881pt, -156.186pt) -- (394.881pt, -144.231pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(400.858,-152.6){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}990}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(421.78pt, -156.186pt) -- (421.78pt, -144.231pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(427.757,-152.6){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1420}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(453.66pt, -156.186pt) -- (453.66pt, -144.231pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(459.638,-152.6){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}457}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(480.559pt, -156.186pt) -- (480.559pt, -144.231pt)
;
\draw[color_29791,line width=0.398pt]
(82.174pt, -156.386pt) -- (480.56pt, -156.386pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(133.857,-172.2){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(138.6181,-172.2){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(155.7978,-172.2){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4.}
\put(164.7642,-172.2){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Distrib}
\put(189.4935,-172.2){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ution}
\put(210.17,-172.2){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(219.8806,-172.2){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores}
\put(244.5293,-172.2){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recei}
\put(261.7268,-172.2){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(266.0755,-172.2){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(276.7814,-172.2){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(287.9894,-172.2){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one-w}
\put(310.3068,-172.2){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ord}
\put(324.5006,-172.2){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays.}
\put(352.4309,-172.2){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Model}
\put(378.0838,-172.2){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(390.7802,-172.2){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(412.443,-172.2){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(424.6463,-172.2){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(160.381pt, -185.299pt) -- (402.353pt, -185.299pt)
;
\draw[color_29791,line width=0.398pt]
(160.381pt, -197.454pt) -- (160.381pt, -185.499pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(176.874,-193.867){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Score}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(216.051pt, -197.454pt) -- (216.051pt, -185.499pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(229.501,-193.867){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(247.932pt, -197.454pt) -- (247.932pt, -185.499pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(261.381,-193.867){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(279.812pt, -197.454pt) -- (279.812pt, -185.499pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(293.262,-193.867){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(311.693pt, -197.454pt) -- (311.693pt, -185.499pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(325.142,-193.867){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(343.573pt, -197.454pt) -- (343.573pt, -185.499pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(354.532,-193.867){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(370.472pt, -197.454pt) -- (370.472pt, -185.499pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(383.922,-193.867){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(402.353pt, -197.454pt) -- (402.353pt, -185.499pt)
;
\draw[color_29791,line width=0.398pt]
(160.381pt, -197.653pt) -- (402.353pt, -197.653pt)
;
\draw[color_29791,line width=0.398pt]
(160.381pt, -209.808pt) -- (160.381pt, -197.853pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(166.358,-206.221){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}\#}
\put(173.83,-206.221){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(184.6194,-206.221){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(216.051pt, -209.808pt) -- (216.051pt, -197.853pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(222.029,-206.221){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}2847}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(247.932pt, -209.808pt) -- (247.932pt, -197.853pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(253.909,-206.221){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}4758}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(279.812pt, -209.808pt) -- (279.812pt, -197.853pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(285.79,-206.221){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1626}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(311.693pt, -209.808pt) -- (311.693pt, -197.853pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(317.67,-206.221){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1045}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(343.573pt, -209.808pt) -- (343.573pt, -197.853pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(349.551,-206.221){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}828}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(370.472pt, -209.808pt) -- (370.472pt, -197.853pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(376.45,-206.221){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}2896}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(402.353pt, -209.808pt) -- (402.353pt, -197.853pt)
;
\draw[color_29791,line width=0.398pt]
(160.381pt, -210.007pt) -- (402.353pt, -210.007pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(133.857,-225.821){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(138.6181,-225.821){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(155.7978,-225.821){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5.}
\put(164.7642,-225.821){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Distrib}
\put(189.4935,-225.821){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ution}
\put(210.17,-225.821){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(219.8806,-225.821){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores}
\put(244.5293,-225.821){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recei}
\put(261.7268,-225.821){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(266.0755,-225.821){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(276.7814,-225.821){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(287.9894,-225.821){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one-w}
\put(310.3068,-225.821){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ord}
\put(324.5006,-225.821){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays.}
\put(352.4309,-225.821){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Model}
\put(378.0838,-225.821){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(390.7802,-225.821){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(412.443,-225.821){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(424.6463,-225.821){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(194.752pt, -238.921pt) -- (367.982pt, -238.921pt)
;
\draw[color_29791,line width=0.398pt]
(194.752pt, -251.075pt) -- (194.752pt, -239.12pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(211.245,-247.488){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Score}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(250.422pt, -251.075pt) -- (250.422pt, -239.12pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(261.381,-247.488){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(277.322pt, -251.075pt) -- (277.322pt, -239.12pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(290.771,-247.488){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(309.202pt, -251.075pt) -- (309.202pt, -239.12pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(320.161,-247.488){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(336.101pt, -251.075pt) -- (336.101pt, -239.12pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(349.551,-247.488){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(367.982pt, -251.075pt) -- (367.982pt, -239.12pt)
;
\draw[color_29791,line width=0.398pt]
(194.752pt, -251.274pt) -- (367.982pt, -251.274pt)
;
\draw[color_29791,line width=0.398pt]
(194.752pt, -263.429pt) -- (194.752pt, -251.474pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(200.729,-259.842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}\#}
\put(208.201,-259.842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(218.9904,-259.842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(250.422pt, -263.429pt) -- (250.422pt, -251.474pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(256.4,-259.842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}272}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(277.322pt, -263.429pt) -- (277.322pt, -251.474pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(283.299,-259.842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}2066}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(309.202pt, -263.429pt) -- (309.202pt, -251.474pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(315.18,-259.842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}510}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(336.101pt, -263.429pt) -- (336.101pt, -251.474pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(342.079,-259.842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3152}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(367.982pt, -263.429pt) -- (367.982pt, -251.474pt)
;
\draw[color_29791,line width=0.398pt]
(194.752pt, -263.628pt) -- (367.982pt, -263.628pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(133.857,-279.442){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(138.6181,-279.442){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(155.7978,-279.442){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6.}
\put(164.7642,-279.442){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Distrib}
\put(189.4935,-279.442){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ution}
\put(210.17,-279.442){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(219.8806,-279.442){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores}
\put(244.5293,-279.442){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recei}
\put(261.7268,-279.442){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(266.0755,-279.442){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(276.7814,-279.442){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(287.9894,-279.442){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one-w}
\put(310.3068,-279.442){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ord}
\put(324.5006,-279.442){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays.}
\put(352.4309,-279.442){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Model}
\put(378.0838,-279.442){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(390.7802,-279.442){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(412.443,-279.442){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(424.6463,-279.442){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(194.752pt, -292.542pt) -- (367.982pt, -292.542pt)
;
\draw[color_29791,line width=0.398pt]
(194.752pt, -304.696pt) -- (194.752pt, -292.741pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(211.245,-301.11){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Score}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(250.422pt, -304.696pt) -- (250.422pt, -292.741pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(263.872,-301.11){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(282.303pt, -304.696pt) -- (282.303pt, -292.741pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(293.262,-301.11){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(309.202pt, -304.696pt) -- (309.202pt, -292.741pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(320.161,-301.11){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(336.101pt, -304.696pt) -- (336.101pt, -292.741pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(349.551,-301.11){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(367.982pt, -304.696pt) -- (367.982pt, -292.741pt)
;
\draw[color_29791,line width=0.398pt]
(194.752pt, -304.895pt) -- (367.982pt, -304.895pt)
;
\draw[color_29791,line width=0.398pt]
(194.752pt, -317.05pt) -- (194.752pt, -305.095pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(200.729,-313.463){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}\#}
\put(208.201,-313.463){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(218.9904,-313.463){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(250.422pt, -317.05pt) -- (250.422pt, -305.095pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(256.4,-313.463){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}1137}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(282.303pt, -317.05pt) -- (282.303pt, -305.095pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(288.28,-313.463){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}974}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(309.202pt, -317.05pt) -- (309.202pt, -305.095pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(315.18,-313.463){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}172}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(336.101pt, -317.05pt) -- (336.101pt, -305.095pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(342.079,-313.463){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}1717}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(367.982pt, -317.05pt) -- (367.982pt, -305.095pt)
;
\draw[color_29791,line width=0.398pt]
(194.752pt, -317.249pt) -- (367.982pt, -317.249pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(133.857,-333.064){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(138.6181,-333.064){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(155.7978,-333.064){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7.}
\put(164.7642,-333.064){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Distrib}
\put(189.4935,-333.064){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ution}
\put(210.17,-333.064){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(219.8806,-333.064){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores}
\put(244.5293,-333.064){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recei}
\put(261.7268,-333.064){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(266.0755,-333.064){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(276.7814,-333.064){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(287.9894,-333.064){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one-w}
\put(310.3068,-333.064){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ord}
\put(324.5006,-333.064){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays.}
\put(352.4309,-333.064){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Model}
\put(378.0838,-333.064){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(390.7802,-333.064){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(412.443,-333.064){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(424.6463,-333.064){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(181.302pt, -346.163pt) -- (381.431pt, -346.163pt)
;
\draw[color_29791,line width=0.398pt]
(181.302pt, -358.317pt) -- (181.302pt, -346.362pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(197.795,-354.731){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Score}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(236.973pt, -358.317pt) -- (236.973pt, -346.362pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(247.932,-354.731){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(263.872pt, -358.317pt) -- (263.872pt, -346.362pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(277.322,-354.731){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(295.752pt, -358.317pt) -- (295.752pt, -346.362pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(306.711,-354.731){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(322.652pt, -358.317pt) -- (322.652pt, -346.362pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(333.61,-354.731){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(349.551pt, -358.317pt) -- (349.551pt, -346.362pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(363,-354.731){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.431pt, -358.317pt) -- (381.431pt, -346.362pt)
;
\draw[color_29791,line width=0.398pt]
(181.302pt, -358.516pt) -- (381.431pt, -358.516pt)
;
\draw[color_29791,line width=0.398pt]
(181.302pt, -370.671pt) -- (181.302pt, -358.716pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(187.28,-367.084){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}\#}
\put(194.752,-367.084){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(205.5414,-367.084){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(236.973pt, -370.671pt) -- (236.973pt, -358.716pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(242.95,-367.084){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}386}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(263.872pt, -370.671pt) -- (263.872pt, -358.716pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(269.85,-367.084){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}1395}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(295.752pt, -370.671pt) -- (295.752pt, -358.716pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(301.73,-367.084){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}254}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(322.652pt, -370.671pt) -- (322.652pt, -358.716pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(328.629,-367.084){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}265}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(349.551pt, -370.671pt) -- (349.551pt, -358.716pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(355.528,-367.084){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}1700}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.431pt, -370.671pt) -- (381.431pt, -358.716pt)
;
\draw[color_29791,line width=0.398pt]
(181.302pt, -370.87pt) -- (381.431pt, -370.87pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(133.857,-386.685){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(138.6181,-386.685){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(155.7978,-386.685){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8.}
\put(164.7642,-386.685){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Distrib}
\put(189.4935,-386.685){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ution}
\put(210.17,-386.685){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(219.8806,-386.685){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores}
\put(244.5293,-386.685){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recei}
\put(261.7268,-386.685){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(266.0755,-386.685){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(276.7814,-386.685){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(287.9894,-386.685){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one-w}
\put(310.3068,-386.685){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ord}
\put(324.5006,-386.685){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays.}
\put(352.4309,-386.685){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Model}
\put(378.0838,-386.685){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(390.7802,-386.685){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(412.443,-386.685){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(424.6463,-386.685){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(181.302pt, -399.784pt) -- (381.431pt, -399.784pt)
;
\draw[color_29791,line width=0.398pt]
(181.302pt, -411.938pt) -- (181.302pt, -399.983pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(197.795,-408.352){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Score}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(236.973pt, -411.938pt) -- (236.973pt, -399.983pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(247.932,-408.352){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(263.872pt, -411.938pt) -- (263.872pt, -399.983pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(277.322,-408.352){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(295.752pt, -411.938pt) -- (295.752pt, -399.983pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(306.711,-408.352){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(322.652pt, -411.938pt) -- (322.652pt, -399.983pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(333.61,-408.352){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(349.551pt, -411.938pt) -- (349.551pt, -399.983pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(363,-408.352){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.431pt, -411.938pt) -- (381.431pt, -399.983pt)
;
\draw[color_29791,line width=0.398pt]
(181.302pt, -412.138pt) -- (381.431pt, -412.138pt)
;
\draw[color_29791,line width=0.398pt]
(181.302pt, -424.292pt) -- (181.302pt, -412.337pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(187.28,-420.705){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}\#}
\put(194.752,-420.705){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(205.5414,-420.705){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(236.973pt, -424.292pt) -- (236.973pt, -412.337pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(242.95,-420.705){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}558}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(263.872pt, -424.292pt) -- (263.872pt, -412.337pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(269.85,-420.705){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}1769}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(295.752pt, -424.292pt) -- (295.752pt, -412.337pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(301.73,-420.705){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}237}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(322.652pt, -424.292pt) -- (322.652pt, -412.337pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(328.629,-420.705){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}259}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(349.551pt, -424.292pt) -- (349.551pt, -412.337pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(355.528,-420.705){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}2177}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.431pt, -424.292pt) -- (381.431pt, -412.337pt)
;
\draw[color_29791,line width=0.398pt]
(181.302pt, -424.491pt) -- (381.431pt, -424.491pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(133.857,-440.306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(138.6181,-440.306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(155.7978,-440.306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9.}
\put(164.7642,-440.306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Distrib}
\put(189.4935,-440.306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ution}
\put(210.17,-440.306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(219.8806,-440.306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores}
\put(244.5293,-440.306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recei}
\put(261.7268,-440.306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(266.0755,-440.306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(276.7814,-440.306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(287.9894,-440.306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one-w}
\put(310.3068,-440.306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ord}
\put(324.5006,-440.306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays.}
\put(352.4309,-440.306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Model}
\put(378.0838,-440.306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(390.7802,-440.306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(412.443,-440.306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(424.6463,-440.306){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(87.499pt, -453.405pt) -- (475.234pt, -453.405pt)
;
\draw[color_29791,line width=0.398pt]
(87.499pt, -465.559pt) -- (87.499pt, -453.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(103.992,-461.973){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Score}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(143.17pt, -465.559pt) -- (143.17pt, -453.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(152.47,-461.973){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0-3}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(175.05pt, -465.559pt) -- (175.05pt, -453.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(181.86,-461.973){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4-6}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(201.949pt, -465.559pt) -- (201.949pt, -453.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(208.759,-461.973){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7-9}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(228.848pt, -465.559pt) -- (228.848pt, -453.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(234.826,-461.973){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}10-12}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(264.046pt, -465.559pt) -- (264.046pt, -453.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(270.024,-461.973){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}13-15}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(299.244pt, -465.559pt) -- (299.244pt, -453.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(305.222,-461.973){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}16-17}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(334.442pt, -465.559pt) -- (334.442pt, -453.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(340.42,-461.973){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}19-21}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(369.64pt, -465.559pt) -- (369.64pt, -453.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(375.618,-461.973){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}22-24}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(404.838pt, -465.559pt) -- (404.838pt, -453.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(410.816,-461.973){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}25-27}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(440.036pt, -465.559pt) -- (440.036pt, -453.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(446.014,-461.973){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}28-30}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(475.234pt, -465.559pt) -- (475.234pt, -453.604pt)
;
\draw[color_29791,line width=0.398pt]
(87.499pt, -465.759pt) -- (475.234pt, -465.759pt)
;
\draw[color_29791,line width=0.398pt]
(87.499pt, -477.913pt) -- (87.499pt, -465.958pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(93.477,-474.327){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}\#}
\put(100.9489,-474.327){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(111.7384,-474.327){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(143.17pt, -477.913pt) -- (143.17pt, -465.958pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(149.147,-474.327){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}2027}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(175.05pt, -477.913pt) -- (175.05pt, -465.958pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(181.028,-474.327){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}970}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(201.949pt, -477.913pt) -- (201.949pt, -465.958pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(207.927,-474.327){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}662}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(228.848pt, -477.913pt) -- (228.848pt, -465.958pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(236.485,-474.327){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}2043}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(264.046pt, -477.913pt) -- (264.046pt, -465.958pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(274.173,-474.327){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}352}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(299.244pt, -477.913pt) -- (299.244pt, -465.958pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(309.371,-474.327){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}216}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(334.442pt, -477.913pt) -- (334.442pt, -465.958pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(344.569,-474.327){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}221}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(369.64pt, -477.913pt) -- (369.64pt, -465.958pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(379.767,-474.327){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}312}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(404.838pt, -477.913pt) -- (404.838pt, -465.958pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(414.965,-474.327){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}622}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(440.036pt, -477.913pt) -- (440.036pt, -465.958pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(447.673,-474.327){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}2360}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(475.234pt, -477.913pt) -- (475.234pt, -465.958pt)
;
\draw[color_29791,line width=0.398pt]
(87.499pt, -478.112pt) -- (475.234pt, -478.112pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(131.615,-493.927){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(136.3762,-493.927){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(153.5558,-493.927){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}10.}
\put(167.0054,-493.927){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Distrib}
\put(191.7347,-493.927){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ution}
\put(212.4112,-493.927){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(222.1218,-493.927){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores}
\put(246.7705,-493.927){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recei}
\put(263.968,-493.927){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(268.3167,-493.927){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(279.0226,-493.927){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(290.2306,-493.927){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one-w}
\put(312.548,-493.927){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ord}
\put(326.7418,-493.927){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays.}
\put(354.6721,-493.927){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Model}
\put(380.325,-493.927){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(393.0214,-493.927){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(414.6842,-493.927){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(426.8875,-493.927){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(49.815pt, -507.026pt) -- (512.917pt, -507.026pt)
;
\draw[color_29791,line width=0.398pt]
(49.815pt, -519.181pt) -- (49.815pt, -507.226pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(66.308,-515.594){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Score}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(105.486pt, -519.181pt) -- (105.486pt, -507.226pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(111.464,-515.594){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0-5}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(130.722pt, -519.181pt) -- (130.722pt, -507.226pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(136.699,-515.594){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6-10}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(160.938pt, -519.181pt) -- (160.938pt, -507.226pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(166.916,-515.594){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}11-15}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(196.136pt, -519.181pt) -- (196.136pt, -507.226pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(202.114,-515.594){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}16-20}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(231.334pt, -519.181pt) -- (231.334pt, -507.226pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(237.312,-515.594){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}21-25}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(266.532pt, -519.181pt) -- (266.532pt, -507.226pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(272.51,-515.594){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}26-30}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(301.73pt, -519.181pt) -- (301.73pt, -507.226pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(307.708,-515.594){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}31-35}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(336.928pt, -519.181pt) -- (336.928pt, -507.226pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(342.906,-515.594){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}36-40}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(372.126pt, -519.181pt) -- (372.126pt, -507.226pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(378.104,-515.594){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}41-45}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(407.324pt, -519.181pt) -- (407.324pt, -507.226pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(413.301,-515.594){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}46-50}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(442.522pt, -519.181pt) -- (442.522pt, -507.226pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(448.499,-515.594){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}51-55}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(477.72pt, -519.181pt) -- (477.72pt, -507.226pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(483.697,-515.594){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}56-60}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(512.918pt, -519.181pt) -- (512.918pt, -507.226pt)
;
\draw[color_29791,line width=0.398pt]
(49.815pt, -519.38pt) -- (512.917pt, -519.38pt)
;
\draw[color_29791,line width=0.398pt]
(49.815pt, -531.534pt) -- (49.815pt, -519.579pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(55.793,-527.948){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}\#}
\put(63.26495,-527.948){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(74.05444,-527.948){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(105.486pt, -531.534pt) -- (105.486pt, -519.579pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(113.123,-527.948){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}30}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(130.722pt, -531.534pt) -- (130.722pt, -519.579pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(138.358,-527.948){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}367}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(160.938pt, -531.534pt) -- (160.938pt, -519.579pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(171.065,-527.948){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}557}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(196.136pt, -531.534pt) -- (196.136pt, -519.579pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(206.263,-527.948){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}825}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(231.334pt, -531.534pt) -- (231.334pt, -519.579pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(238.97,-527.948){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}1371}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(266.532pt, -531.534pt) -- (266.532pt, -519.579pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(276.659,-527.948){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}978}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(301.73pt, -531.534pt) -- (301.73pt, -519.579pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(311.857,-527.948){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}756}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(336.928pt, -531.534pt) -- (336.928pt, -519.579pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(347.055,-527.948){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}548}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(372.126pt, -531.534pt) -- (372.126pt, -519.579pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(382.253,-527.948){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}621}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(407.324pt, -531.534pt) -- (407.324pt, -519.579pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(414.96,-527.948){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}1105}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(442.522pt, -531.534pt) -- (442.522pt, -519.579pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(450.158,-527.948){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}2571}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(477.72pt, -531.534pt) -- (477.72pt, -519.579pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(485.356,-527.948){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}1271}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(512.918pt, -531.534pt) -- (512.918pt, -519.579pt)
;
\draw[color_29791,line width=0.398pt]
(49.815pt, -531.734pt) -- (512.917pt, -531.734pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(131.615,-547.548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(136.3762,-547.548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(153.5558,-547.548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}11.}
\put(167.0054,-547.548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Distrib}
\put(191.7347,-547.548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ution}
\put(212.4112,-547.548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(222.1218,-547.548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scores}
\put(246.7705,-547.548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recei}
\put(263.968,-547.548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(268.3167,-547.548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(279.0226,-547.548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(290.2306,-547.548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one-w}
\put(312.548,-547.548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ord}
\put(326.7418,-547.548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essays.}
\put(354.6721,-547.548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Model}
\put(380.325,-547.548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(393.0214,-547.548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}essay}
\put(414.6842,-547.548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}set}
\put(426.8875,-547.548){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8.}
\put(35.11201,-587.426){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Adv}
\put(54.48734,-587.426){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ersarially}
\put(101.6654,-587.426){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}perturbed}
\put(151.89,-587.426){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}essays}
\put(47.06701,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Original}
\put(82.763,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}grade:}
\put(110.748,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}4}
\put(118.22,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(133.4429,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(144.2323,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(47.067,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Grade}
\put(73.89629,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}after}
\put(94.63842,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}modifications:}
\put(154.742,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}5}
\put(162.214,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(177.4369,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(188.2263,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(47.067,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(58.67343,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@D}
\put(74.64348,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(80.73063,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}TE1’}
\put(100.6558,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(107.589pt, -626.604pt) -- (111.372pt, -626.604pt)
;
\draw[color_29791,line width=0.398pt]
(110.892pt, -626.604pt) -- (134.515pt, -626.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(111.132,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(118.2254,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orld}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(134.035pt, -626.604pt) -- (137.818pt, -626.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(140.88,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}planet}
\put(167.45,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(173.4475,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}there}
\put(196.6604,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(211.891pt, -626.604pt) -- (215.674pt, -626.604pt)
;
\draw[color_29791,line width=0.398pt]
(215.194pt, -626.604pt) -- (237.661pt, -626.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(215.434,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}man}
\put(232.4402,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(237.181pt, -626.604pt) -- (240.964pt, -626.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(244.026,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}numer}
\put(272.0707,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ous}
\put(289.77,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}things}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(317.191pt, -626.604pt) -- (320.974pt, -626.604pt)
;
\draw[color_29791,line width=0.398pt]
(320.493pt, -626.604pt) -- (344.216pt, -626.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(320.733,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}found}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(343.736pt, -626.604pt) -- (347.519pt, -626.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(350.581,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}detected}
\put(389.291,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(397.3408,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fensi}
\put(416.459,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(421.2908,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e.}
\put(433.7242,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ev}
\put(444.6432,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eryone}
\put(475.059,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has}
\put(491.6367,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}their}
\put(513.2057,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(517.938,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn}
\put(35.112,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}opinion}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(67.92pt, -638.559pt) -- (71.003pt, -638.559pt)
;
\draw[color_29791,line width=0.398pt]
(70.523pt, -638.559pt) -- (80.966pt, -638.559pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(70.763,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(80.486pt, -638.559pt) -- (83.569pt, -638.559pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(85.931,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}concer}
\put(113.9956,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ning}
\put(135.428,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(157.3955,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(166.6408,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(174.6906,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fensi}
\put(193.8088,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(198.6407,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(205.6743,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(222.6605,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(244.6281,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(253.8734,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not.}
\put(272.5234,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Man}
\put(290.6354,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(298.2169,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}parents}
\put(329.5991,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(344.3637,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}becoming}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(386.017pt, -638.559pt) -- (389.1pt, -638.559pt)
;
\draw[color_29791,line width=0.398pt]
(388.62pt, -638.559pt) -- (410.131pt, -638.559pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(388.86,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}upset}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(409.651pt, -638.559pt) -- (412.734pt, -638.559pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(415.097,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}outraged}
\put(455.886,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}because}
\put(490.0179,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(502.0427,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(509.6243,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}think}
\put(35.112,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}their}
\put(56.41204,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}children}
\put(92.10803,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(107.311,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vie}
\put(119.2362,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wing}
\put(142.2,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}things}
\put(169.5971,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(187.5896,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(199.6145,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(207.6344,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}should}
\put(237.2432,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not.}
\put(257.2083,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Other}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(282.696pt, -650.514pt) -- (286.218pt, -650.514pt)
;
\draw[color_29791,line width=0.398pt]
(285.737pt, -650.514pt) -- (312.777pt, -650.514pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(285.977,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}people}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(312.297pt, -650.514pt) -- (315.819pt, -650.514pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(318.621,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}citizens}
\put(353.203,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(368.169pt, -650.514pt) -- (371.691pt, -650.514pt)
;
\draw[color_29791,line width=0.398pt]
(371.211pt, -650.514pt) -- (392.722pt, -650.514pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(371.451,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}upset}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(392.241pt, -650.514pt) -- (395.763pt, -650.514pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(398.564,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}outraged}
\put(439.793,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}because}
\put(474.3632,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(486.3881,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(494.4179,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}think}
\put(517.9396,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(35.112,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}libraries}
\put(71.36591,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(75.77934,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(87.12674,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(95.17652,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fending}
\put(129.2187,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}their}
\put(151.0767,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}culture}
\put(182.3493,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(194.007pt, -662.469pt) -- (198.089pt, -662.469pt)
;
\draw[color_29791,line width=0.398pt]
(197.609pt, -662.469pt) -- (214.587pt, -662.469pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(197.849,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(204.9424,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ay}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(214.107pt, -662.469pt) -- (218.189pt, -662.469pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(221.551,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}paths}
\put(248.405,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(260.3103,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}life.}
\put(282.497,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This}
\put(303.817,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(314.0585,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(318.2328,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(323.0647,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(336.0759,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tak}
\put(348.1505,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(360.916pt, -662.469pt) -- (364.998pt, -662.469pt)
;
\draw[color_29791,line width=0.398pt]
(364.518pt, -662.469pt) -- (372.749pt, -662.469pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(364.758,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(372.269pt, -662.469pt) -- (376.351pt, -662.469pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(379.713,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(391.614,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(407.3948,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(411.6687,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xtreme}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(442.692pt, -662.469pt) -- (446.774pt, -662.469pt)
;
\draw[color_29791,line width=0.398pt]
(446.294pt, -662.469pt) -- (471.113pt, -662.469pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(446.534,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}where}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(470.632pt, -662.469pt) -- (474.714pt, -662.469pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(478.076,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}thus}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(499.71pt, -662.469pt) -- (503.792pt, -662.469pt)
;
\draw[color_29791,line width=0.398pt]
(503.312pt, -662.469pt) -- (530.352pt, -662.469pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(503.552,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}people}
\put(35.112,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}citizens}
\put(69.471,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(76.56437,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ant}
\put(91.55808,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}censhorship}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(141.724pt, -674.425pt) -- (145.021pt, -674.425pt)
;
\draw[color_29791,line width=0.398pt]
(144.542pt, -674.425pt) -- (154.985pt, -674.425pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(144.782,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(154.504pt, -674.425pt) -- (157.801pt, -674.425pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(160.379,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}concer}
\put(188.4436,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ning}
\put(210.09,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}libraries}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(245.315pt, -674.425pt) -- (248.612pt, -674.425pt)
;
\draw[color_29791,line width=0.398pt]
(248.132pt, -674.425pt) -- (256.363pt, -674.425pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(248.372,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(255.883pt, -674.425pt) -- (259.18pt, -674.425pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(261.758,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(272.874,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(277.0981,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(281.8802,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oid}
\put(297.4318,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this,}
\put(317.2175,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}which}
\put(344.3855,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(353.604pt, -674.425pt) -- (356.901pt, -674.425pt)
;
\draw[color_29791,line width=0.398pt]
(356.422pt, -674.425pt) -- (382.356pt, -674.425pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(356.662,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wrong}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.876pt, -674.425pt) -- (385.173pt, -674.425pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(387.751,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}misguided}
\put(431.486,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(438.0414,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Some}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(463.318pt, -674.425pt) -- (466.615pt, -674.425pt)
;
\draw[color_29791,line width=0.398pt]
(466.136pt, -674.425pt) -- (493.176pt, -674.425pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(466.376,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}people}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(492.696pt, -674.425pt) -- (495.993pt, -674.425pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(498.571,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}citizens}
\put(35.11197,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(49.98613,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}becoming}
\put(91.99841,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}concerned}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(135.404pt, -686.38pt) -- (138.597pt, -686.38pt)
;
\draw[color_29791,line width=0.398pt]
(138.117pt, -686.38pt) -- (160.734pt, -686.38pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(138.357,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}about}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(160.254pt, -686.38pt) -- (163.447pt, -686.38pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(165.92,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}to}
\put(174.1192,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ward}
\put(198.969,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(213.8531,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}materials}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(252.852pt, -686.38pt) -- (256.045pt, -686.38pt)
;
\draw[color_29791,line width=0.398pt]
(255.565pt, -686.38pt) -- (263.796pt, -686.38pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(255.805,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(263.315pt, -686.38pt) -- (266.508pt, -686.38pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(268.982,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}at}
\put(279.993,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}libraries.}
\put(318.887,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(334.2294,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(341.9205,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}find}
\put(360.1421,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}these}
\put(383.3251,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}things}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(410.156pt, -686.38pt) -- (413.349pt, -686.38pt)
;
\draw[color_29791,line width=0.398pt]
(412.869pt, -686.38pt) -- (421.1pt, -686.38pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(413.109,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(420.62pt, -686.38pt) -- (423.813pt, -686.38pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(426.286,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(437.298,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(449.4125,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(457.4623,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fensi}
\put(476.5805,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(481.4124,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e.}
\put(492.0823,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ev}
\put(503.0013,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eryone}
\put(35.112,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(44.83549,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}entitled}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(77.565pt, -698.335pt) -- (81.125pt, -698.335pt)
;
\draw[color_29791,line width=0.398pt]
(80.646pt, -698.335pt) -- (88.87701pt, -698.335pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(80.886,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(88.396pt, -698.335pt) -- (91.956pt, -698.335pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(94.797,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(106.177,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}their}
\put(127.5169,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(132.2491,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn}
\put(147.5019,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}opinion,}
\put(183.6661,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(188.4482,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ut}
\put(199.2875,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}there}
\put(222.2811,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}really}
\put(248.0444,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(257.7679,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nothing}
\put(291.2921,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(300.5473,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}yone}
\put(323.003,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ca}
\put(331.8398,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(339.9095,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(352.71pt, -698.335pt) -- (356.27pt, -698.335pt)
;
\draw[color_29791,line width=0.398pt]
(355.79pt, -698.335pt) -- (362.357pt, -698.335pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(356.03,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(361.877pt, -698.335pt) -- (365.437pt, -698.335pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(368.278,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}whether}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(405.978pt, -698.335pt) -- (409.538pt, -698.335pt)
;
\draw[color_29791,line width=0.398pt]
(409.058pt, -698.335pt) -- (444.955pt, -698.335pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(409.298,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}someone}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(444.475pt, -698.335pt) -- (448.035pt, -698.335pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(450.876,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}person}
\put(482.738,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(492.4615,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(500.5113,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fended.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(35.112,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(53.512pt, -69.29797pt) -- (57.14pt, -69.29797pt)
;
\draw[color_29791,line width=0.398pt]
(56.661pt, -69.29797pt) -- (80.284pt, -69.29797pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(56.901,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(63.99437,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orld}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(79.804pt, -69.29797pt) -- (83.432pt, -69.29797pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(86.34,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}planet}
\put(116.059,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(125.8522,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(133.4238,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}public}
\put(161.4785,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}place}
\put(185.6478,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(203.1819,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(207.3563,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(212.1881,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erywhere}
\put(252.3972,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(267.1618,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}go,}
\put(282.9326,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}something}
\put(327.5949,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}might}
\put(353.9958,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(366.305pt, -69.29797pt) -- (369.933pt, -69.29797pt)
;
\draw[color_29791,line width=0.398pt]
(369.453pt, -69.29797pt) -- (393.176pt, -69.29797pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(369.693,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}found}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(392.696pt, -69.29797pt) -- (396.324pt, -69.29797pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(399.233,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}detected}
\put(437.788,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(445.8378,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fensi}
\put(464.956,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(469.7878,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e.}
\put(481.7629,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(500.164pt, -69.29797pt) -- (503.792pt, -69.29797pt)
;
\draw[color_29791,line width=0.398pt]
(503.312pt, -69.29797pt) -- (530.352pt, -69.29797pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(503.552,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}library}
\put(35.112,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}librarians}
\put(79.973,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(89.40758,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(96.6205,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}place}
\put(120.4311,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(134.837,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}study}
\put(155.7784,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(162.2541,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}It}
\put(171.1308,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(180.5554,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ne}
\put(189.711,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(194.5429,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(205.0734,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}attended}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(241.38pt, -81.25299pt) -- (244.649pt, -81.25299pt)
;
\draw[color_29791,line width=0.398pt]
(244.169pt, -81.25299pt) -- (252.4pt, -81.25299pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(244.409,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(251.92pt, -81.25299pt) -- (255.189pt, -81.25299pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(257.738,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(268.826,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(276.8758,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fend}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(297.128pt, -81.25299pt) -- (300.397pt, -81.25299pt)
;
\draw[color_29791,line width=0.398pt]
(299.917pt, -81.25299pt) -- (335.814pt, -81.25299pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(300.157,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}someone}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(335.334pt, -81.25299pt) -- (338.603pt, -81.25299pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(341.152,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}person}
\put(369.934,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(375.2839,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(386.3723,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}bring}
\put(410.1929,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}bad}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(427.132pt, -81.25299pt) -- (430.401pt, -81.25299pt)
;
\draw[color_29791,line width=0.398pt]
(429.921pt, -81.25299pt) -- (438.152pt, -81.25299pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(430.161,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(437.672pt, -81.25299pt) -- (440.941pt, -81.25299pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(443.49,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(454.578,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(469.301pt, -81.25299pt) -- (472.57pt, -81.25299pt)
;
\draw[color_29791,line width=0.398pt]
(472.09pt, -81.25299pt) -- (495.713pt, -81.25299pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(472.33,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(479.4234,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orld}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(495.233pt, -81.25299pt) -- (498.502pt, -81.25299pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(501.051,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}planet}
\put(527.621,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(35.11203,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}It}
\put(44.13815,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(53.474pt, -93.20801pt) -- (56.889pt, -93.20801pt)
;
\draw[color_29791,line width=0.398pt]
(56.409pt, -93.20801pt) -- (84.017pt, -93.20801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(56.649,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}simply}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(83.537pt, -93.20801pt) -- (86.952pt, -93.20801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(89.647,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}sheer}
\put(115.267,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(122.6294,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}place}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(146.341pt, -93.20801pt) -- (149.756pt, -93.20801pt)
;
\draw[color_29791,line width=0.398pt]
(149.276pt, -93.20801pt) -- (157.507pt, -93.20801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(149.516,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(157.027pt, -93.20801pt) -- (160.442pt, -93.20801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(163.137,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(174.371,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}inform,}
\put(207.0284,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(224.107pt, -93.20801pt) -- (227.522pt, -93.20801pt)
;
\draw[color_29791,line width=0.398pt]
(227.042pt, -93.20801pt) -- (233.609pt, -93.20801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(227.282,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(233.129pt, -93.20801pt) -- (236.544pt, -93.20801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(239.239,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}whether}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(276.793pt, -93.20801pt) -- (280.208pt, -93.20801pt)
;
\draw[color_29791,line width=0.398pt]
(279.728pt, -93.20801pt) -- (315.625pt, -93.20801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(279.968,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}someone}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(315.145pt, -93.20801pt) -- (318.56pt, -93.20801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(321.255,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}person}
\put(352.971,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(362.555,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(370.6048,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fended}
\put(400.642,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(413.5436,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(435.8399,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(447.8648,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(455.545pt, -93.20801pt) -- (458.96pt, -93.20801pt)
;
\draw[color_29791,line width=0.398pt]
(458.481pt, -93.20801pt) -- (471.683pt, -93.20801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(458.721,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}see}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(471.203pt, -93.20801pt) -- (474.618pt, -93.20801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(477.313,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}admir}
\put(503.146,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}e}
\put(507.569,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(513.1082,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(525.133,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(35.11197,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}should}
\put(64.4319,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stay}
\put(83.22136,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(87.49532,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(94.58868,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ay}
\put(106.7431,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(128.86,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(143.537pt, -105.163pt) -- (146.763pt, -105.163pt)
;
\draw[color_29791,line width=0.398pt]
(146.284pt, -105.163pt) -- (173.324pt, -105.163pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(146.524,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}library}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(172.844pt, -105.163pt) -- (176.07pt, -105.163pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(178.577,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}librarians}
\put(220.649,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(226.9952,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(233.0624,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(242.2678,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(247.0997,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(254.2628,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}been}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(275.582pt, -105.163pt) -- (278.808pt, -105.163pt)
;
\draw[color_29791,line width=0.398pt]
(278.328pt, -105.163pt) -- (286.559pt, -105.163pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(278.568,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(286.079pt, -105.163pt) -- (289.305pt, -105.163pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(291.812,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(302.858,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(317.538pt, -105.163pt) -- (320.764pt, -105.163pt)
;
\draw[color_29791,line width=0.398pt]
(320.285pt, -105.163pt) -- (347.325pt, -105.163pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(320.525,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}library}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(346.845pt, -105.163pt) -- (350.071pt, -105.163pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(352.578,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}librarians}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(397.156pt, -105.163pt) -- (400.382pt, -105.163pt)
;
\draw[color_29791,line width=0.398pt]
(399.902pt, -105.163pt) -- (422.369pt, -105.163pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(400.142,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}man}
\put(417.1482,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(421.89pt, -105.163pt) -- (425.116pt, -105.163pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(427.623,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}numer}
\put(455.6677,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ous}
\put(472.81,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}times,}
\put(499.699,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}none}
\put(521.816,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(35.112,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}which}
\put(62.49919,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(71.70464,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(76.5365,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(83.99849,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(90.36459,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(94.53893,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(99.37079,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(110.1503,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}seen}
\put(130.8925,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(140.1477,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ything}
\put(168.6507,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(176.7005,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fensi}
\put(195.8187,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(200.6506,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e.}
\put(212.3068,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ev}
\put(223.2258,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erything}
\put(259.4697,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(265.8259,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(275.0313,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(279.8632,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(287.3351,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(291.5094,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(296.3413,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(307.1208,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}witnessed}
\put(349.4519,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(359.6835,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(374.66pt, -117.118pt) -- (378.181pt, -117.118pt)
;
\draw[color_29791,line width=0.398pt]
(377.701pt, -117.118pt) -- (404.741pt, -117.118pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(377.941,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}library}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(404.261pt, -117.118pt) -- (407.782pt, -117.118pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(410.583,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}librarians}
\put(455.695,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(465.3787,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(480.0337,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}learning}
\put(515.7297,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(35.112,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}research.}
\put(73.87648,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}There}
\put(99.59991,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(114.2549,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}certain}
\put(143.8538,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sections}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(178.205pt, -129.073pt) -- (181.176pt, -129.073pt)
;
\draw[color_29791,line width=0.398pt]
(180.696pt, -129.073pt) -- (188.927pt, -129.073pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(180.936,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(188.447pt, -129.073pt) -- (191.418pt, -129.073pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(193.669,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}at}
\put(204.459,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(218.884pt, -129.073pt) -- (221.855pt, -129.073pt)
;
\draw[color_29791,line width=0.398pt]
(221.375pt, -129.073pt) -- (248.415pt, -129.073pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(221.615,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}library}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(247.935pt, -129.073pt) -- (250.906pt, -129.073pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(253.158,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}librarians}
\put(295.229,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(300.808,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}If}
\put(309.9338,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(316.8478,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}parent}
\put(344.235,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}does}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(364.75pt, -129.073pt) -- (367.721pt, -129.073pt)
;
\draw[color_29791,line width=0.398pt]
(367.241pt, -129.073pt) -- (377.684pt, -129.073pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(367.481,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}no}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(377.203pt, -129.073pt) -- (380.174pt, -129.073pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(382.425,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}neither}
\put(412.861,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(418.1212,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(425.2146,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ant}
\put(439.8796,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}their}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(460.392pt, -129.073pt) -- (463.363pt, -129.073pt)
;
\draw[color_29791,line width=0.398pt]
(462.883pt, -129.073pt) -- (483.288pt, -129.073pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(463.123,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}child}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(482.808pt, -129.073pt) -- (485.779pt, -129.073pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(488.03,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}childhood}
\put(35.112,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}seeing}
\put(63.36594,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}something,}
\put(110.24,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(122.2648,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(130.0456,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}should}
\put(159.4054,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(164.2871,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eep}
\put(180.9147,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}their}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(201.731pt, -141.029pt) -- (205.007pt, -141.029pt)
;
\draw[color_29791,line width=0.398pt]
(204.527pt, -141.029pt) -- (224.932pt, -141.029pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(204.767,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}child}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(224.452pt, -141.029pt) -- (227.728pt, -141.029pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(230.284,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}childhood}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(274.922pt, -141.029pt) -- (278.198pt, -141.029pt)
;
\draw[color_29791,line width=0.398pt]
(277.718pt, -141.029pt) -- (285.949pt, -141.029pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(277.958,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(285.469pt, -141.029pt) -- (288.745pt, -141.029pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(291.301,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}at}
\put(302.396,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(317.3698,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}children’}
\put(352.7868,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(359.4518,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}section.}
\put(394.1715,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(400.2885,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(416.671pt, -141.029pt) -- (419.947pt, -141.029pt)
;
\draw[color_29791,line width=0.398pt]
(419.467pt, -141.029pt) -- (444.843pt, -141.029pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(419.707,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}assure}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(444.364pt, -141.029pt) -- (447.64pt, -141.029pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(450.196,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ensur}
\put(473.8174,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}es}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(484.672pt, -141.029pt) -- (487.948pt, -141.029pt)
;
\draw[color_29791,line width=0.398pt]
(487.468pt, -141.029pt) -- (502.892pt, -141.029pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(487.708,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}you}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(502.412pt, -141.029pt) -- (505.688pt, -141.029pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(508.244,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}thou}
\put(527.621,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(35.11203,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}there}
\put(57.84668,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(67.31115,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nothing}
\put(100.5763,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(108.6261,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fensi}
\put(127.7443,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(132.5761,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(139.579pt, -152.984pt) -- (142.879pt, -152.984pt)
;
\draw[color_29791,line width=0.398pt]
(142.399pt, -152.984pt) -- (150.63pt, -152.984pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(142.639,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(150.15pt, -152.984pt) -- (153.45pt, -152.984pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(156.029,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}at}
\put(167.148,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(182.1417,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}children’}
\put(217.5588,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(224.2536,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}section,}
\put(257.8674,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(268.9857,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}else}
\put(287.2969,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(302.054pt, -152.984pt) -- (305.354pt, -152.984pt)
;
\draw[color_29791,line width=0.398pt]
(304.874pt, -152.984pt) -- (331.914pt, -152.984pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(305.114,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}library}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(331.434pt, -152.984pt) -- (334.734pt, -152.984pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(337.313,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}librarians}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.964pt, -152.984pt) -- (385.264pt, -152.984pt)
;
\draw[color_29791,line width=0.398pt]
(384.784pt, -152.984pt) -- (410.071pt, -152.984pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(385.024,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(392.1174,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ould}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(409.591pt, -152.984pt) -- (412.891pt, -152.984pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(415.47,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ought}
\put(442.649,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(458.2006,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(467.406,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(472.2379,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(479.4807,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(487.6pt, -152.984pt) -- (490.9pt, -152.984pt)
;
\draw[color_29791,line width=0.398pt]
(490.419pt, -152.984pt) -- (498.65pt, -152.984pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(490.659,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(498.17pt, -152.984pt) -- (501.47pt, -152.984pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(504.05,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}at}
\put(515.168,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(35.11197,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}section.}
\put(68.8553,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(86.65846,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(91.3907,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wners}
\put(117.4927,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(128.1029,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}these}
\put(150.8873,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}libraries}
\put(185.8461,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}kno}
\put(200.5409,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(210.0453,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(231.7239,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(240.6902,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}going}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(265.453pt, -164.939pt) -- (268.245pt, -164.939pt)
;
\draw[color_29791,line width=0.398pt]
(267.765pt, -164.939pt) -- (275.996pt, -164.939pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(268.005,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(275.516pt, -164.939pt) -- (278.308pt, -164.939pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(280.38,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(290.751pt, -164.939pt) -- (293.543pt, -164.939pt)
;
\draw[color_29791,line width=0.398pt]
(293.063pt, -164.939pt) -- (314.574pt, -164.939pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(293.303,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}upset}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(314.094pt, -164.939pt) -- (316.886pt, -164.939pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(318.958,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}outraged}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(359.217pt, -164.939pt) -- (362.009pt, -164.939pt)
;
\draw[color_29791,line width=0.398pt]
(361.529pt, -164.939pt) -- (388.569pt, -164.939pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(361.769,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}people}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(388.089pt, -164.939pt) -- (390.881pt, -164.939pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(392.954,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}citizens}
\put(426.807,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(443.5043,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(465.183,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\put(482.9961,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not.}
\put(501.2476,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}If}
\put(510.194,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}there}
\put(35.112,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(42.20537,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(53.27382,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}truly}
\put(74.87273,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(82.92252,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fensi}
\put(102.0407,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(106.8726,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(114.0656,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}materials}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(153.123pt, -176.894pt) -- (156.377pt, -176.894pt)
;
\draw[color_29791,line width=0.398pt]
(155.896pt, -176.894pt) -- (164.127pt, -176.894pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(156.136,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(163.647pt, -176.894pt) -- (166.901pt, -176.894pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(169.434,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}at}
\put(180.506,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(195.214pt, -176.894pt) -- (198.468pt, -176.894pt)
;
\draw[color_29791,line width=0.398pt]
(197.988pt, -176.894pt) -- (225.028pt, -176.894pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(198.228,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}library}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(224.548pt, -176.894pt) -- (227.802pt, -176.894pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(230.335,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}librarians}
\put(272.406,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(277.746,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}thos}
\put(294.3437,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(301.5466,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}materials}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(340.601pt, -176.894pt) -- (343.855pt, -176.894pt)
;
\draw[color_29791,line width=0.398pt]
(343.375pt, -176.894pt) -- (368.662pt, -176.894pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(343.615,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(350.7084,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ould}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(368.182pt, -176.894pt) -- (371.435pt, -176.894pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(373.969,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ought}
\put(401.101,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(413.2753,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tak}
\put(425.3499,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(437.5342,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out.}
\put(456.6923,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Also,}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(480.605pt, -176.894pt) -- (483.858pt, -176.894pt)
;
\draw[color_29791,line width=0.398pt]
(483.379pt, -176.894pt) -- (489.946pt, -176.894pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(483.619,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(489.466pt, -176.894pt) -- (492.72pt, -176.894pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(495.253,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}whether}
\put(35.112,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(42.77324,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}person}
\put(72.56142,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}complains,}
\put(119.4255,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(137.0493,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(152.4515,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}materials}
\put(192.2122,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(207.37pt, -188.849pt) -- (211.084pt, -188.849pt)
;
\draw[color_29791,line width=0.398pt]
(210.604pt, -188.849pt) -- (245.644pt, -188.849pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(210.844,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}remo}
\put(231.1677,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(235.9996,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(245.164pt, -188.849pt) -- (248.878pt, -188.849pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(251.872,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}eradicated}
\put(296.693,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(302.6008,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(311.136pt, -188.849pt) -- (314.85pt, -188.849pt)
;
\draw[color_29791,line width=0.398pt]
(314.37pt, -188.849pt) -- (336.987pt, -188.849pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(314.61,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}could}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(336.507pt, -188.849pt) -- (340.221pt, -188.849pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(343.214,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}w}
\put(350.3074,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ould}
\put(372.37,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lessen}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(399.712pt, -188.849pt) -- (403.426pt, -188.849pt)
;
\draw[color_29791,line width=0.398pt]
(402.946pt, -188.849pt) -- (438.843pt, -188.849pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(403.186,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}someone}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(438.363pt, -188.849pt) -- (442.077pt, -188.849pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(445.07,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}person}
\put(477.086,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}else’}
\put(495.3474,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(502.4608,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}chance}
\put(35.112,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}getting}
\put(65.57763,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(80.55141,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}materials}
\put(119.8638,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(131.8887,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(139.6695,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}need.}
\put(164.9745,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}One}
\put(184.3617,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}person}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(213.477pt, -200.804pt) -- (216.752pt, -200.804pt)
;
\draw[color_29791,line width=0.398pt]
(216.272pt, -200.804pt) -- (238.889pt, -200.804pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(216.512,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}could}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(238.409pt, -200.804pt) -- (241.684pt, -200.804pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(244.238,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}w}
\put(251.3314,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ould}
\put(272.956,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}think}
\put(296.2286,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(311.2024,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}material}
\put(346.6394,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(356.084,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(364.1337,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fensi}
\put(383.252,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(388.0838,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e,}
\put(397.8671,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(402.6491,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ut}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(412.956pt, -200.804pt) -- (416.231pt, -200.804pt)
;
\draw[color_29791,line width=0.398pt]
(415.75pt, -200.804pt) -- (451.647pt, -200.804pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(415.99,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}someone}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(451.167pt, -200.804pt) -- (454.442pt, -200.804pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(456.997,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}person}
\put(488.573,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}else}
\put(506.8643,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mi}
\put(517.3749,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ght}
\put(35.112,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(42.20537,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ant}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(57.218pt, -212.76pt) -- (60.777pt, -212.76pt)
;
\draw[color_29791,line width=0.398pt]
(60.297pt, -212.76pt) -- (68.528pt, -212.76pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(60.537,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(68.048pt, -212.76pt) -- (71.60699pt, -212.76pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(74.445,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(85.822,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}learn}
\put(108.8157,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}more}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(132.128pt, -212.76pt) -- (135.687pt, -212.76pt)
;
\draw[color_29791,line width=0.398pt]
(135.206pt, -212.76pt) -- (157.823pt, -212.76pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(135.446,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}about}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(157.343pt, -212.76pt) -- (160.902pt, -212.76pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(163.741,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}to}
\put(171.9402,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ward}
\put(197.155,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it.}
\put(210.0366,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}If}
\put(219.7502,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(237.2146,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(246.9381,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(254.9879,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fended}
\put(285.1746,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(298.2156,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(305.7174,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}certain}
\put(335.9041,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}material,}
\put(374.2701,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(387.3111,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(399.336,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(407.155pt, -212.76pt) -- (410.714pt, -212.76pt)
;
\draw[color_29791,line width=0.398pt]
(410.233pt, -212.76pt) -- (437.841pt, -212.76pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(410.473,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}simply}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(437.361pt, -212.76pt) -- (440.92pt, -212.76pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(443.758,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}sheer}
\put(469.522,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}must}
\put(491.9777,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do,}
\put(507.6588,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(517.3823,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(35.112,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}look}
\put(55.77443,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(65.92632,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(71.45556,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(78.41942,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(96.626pt, -224.715pt) -- (100.058pt, -224.715pt)
;
\draw[color_29791,line width=0.398pt]
(99.578pt, -224.715pt) -- (126.618pt, -224.715pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(99.818,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}library}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(126.138pt, -224.715pt) -- (129.57pt, -224.715pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(132.281,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}librarians}
\put(177.304,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(194.081,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(206.4446,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}compared}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(248.434pt, -224.715pt) -- (251.866pt, -224.715pt)
;
\draw[color_29791,line width=0.398pt]
(251.385pt, -224.715pt) -- (259.616pt, -224.715pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(251.625,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(259.136pt, -224.715pt) -- (262.568pt, -224.715pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(265.28,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(276.53,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(283.9023,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}big}
\put(299.5934,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}computer}
\put(336.6742,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(343.6281,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}One}
\put(363.1847,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(379.9617,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}basically}
\put(418.3277,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}find}
\put(436.7784,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(446.0337,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ything}
\put(474.457,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}there.}
\put(501.3261,-227.38){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Asking}
\put(35.112,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(50.163pt, -236.67pt) -- (53.76pt, -236.67pt)
;
\draw[color_29791,line width=0.398pt]
(53.28pt, -236.67pt) -- (80.32pt, -236.67pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(53.52,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}library}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(79.84pt, -236.67pt) -- (83.437pt, -236.67pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(86.315,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}librarians}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(131.263pt, -236.67pt) -- (134.86pt, -236.67pt)
;
\draw[color_29791,line width=0.398pt]
(134.38pt, -236.67pt) -- (142.611pt, -236.67pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(134.62,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(142.131pt, -236.67pt) -- (145.728pt, -236.67pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(148.606,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(160.022,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}censor}
\put(189.1427,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}their}
\put(210.5224,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}materials}
\put(250.1636,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(252.9232,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(259.917,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lik}
\put(270.3379,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(277.8795,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}asking}
\put(307.0102,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(322.3028,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}internet}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(355.615pt, -236.67pt) -- (359.212pt, -236.67pt)
;
\draw[color_29791,line width=0.398pt]
(358.732pt, -236.67pt) -- (366.963pt, -236.67pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(358.972,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(366.483pt, -236.67pt) -- (370.08pt, -236.67pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(372.957,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(384.373,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}censor}
\put(413.4937,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}theirs.}
\put(443.0826,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}It}
\put(452.288,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(462.0514,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(469.354pt, -236.67pt) -- (472.951pt, -236.67pt)
;
\draw[color_29791,line width=0.398pt]
(472.471pt, -236.67pt) -- (489.449pt, -236.67pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(472.711,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(479.8044,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ay}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(488.969pt, -236.67pt) -- (492.566pt, -236.67pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(495.443,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}paths}
\put(521.813,-239.335){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(35.112,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}learning}
\put(70.27998,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(87.18651,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}researching}
\put(135.6346,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(140.0481,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(145.0393,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(152.5412,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(160.359pt, -248.625pt) -- (163.361pt, -248.625pt)
;
\draw[color_29791,line width=0.398pt]
(162.882pt, -248.625pt) -- (188.169pt, -248.625pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(163.122,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(170.2154,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ould}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(187.689pt, -248.625pt) -- (190.691pt, -248.625pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(192.974,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ought}
\put(219.854,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(231.7792,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}almost}
\put(260.87,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}impossible}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(306.334pt, -248.625pt) -- (309.336pt, -248.625pt)
;
\draw[color_29791,line width=0.398pt]
(308.856pt, -248.625pt) -- (317.087pt, -248.625pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(309.096,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(316.607pt, -248.625pt) -- (319.609pt, -248.625pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(321.892,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(332.713,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}censor}
\put(361.2359,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(365.4102,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(370.2421,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erything}
\put(405.968,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}there.}
\put(431.5619,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ev}
\put(442.4809,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eryone}
\put(472.1097,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(481.2753,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}going}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(506.255pt, -248.625pt) -- (509.257pt, -248.625pt)
;
\draw[color_29791,line width=0.398pt]
(508.777pt, -248.625pt) -- (517.008pt, -248.625pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(509.017,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(516.528pt, -248.625pt) -- (519.53pt, -248.625pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(521.813,-251.29){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(35.112,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(46.95753,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(55.00731,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fended}
\put(84.55638,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(108.0283,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}point}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(130.706pt, -260.58pt) -- (133.625pt, -260.58pt)
;
\draw[color_29791,line width=0.398pt]
(133.146pt, -260.58pt) -- (141.377pt, -260.58pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(133.386,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(140.897pt, -260.58pt) -- (143.817pt, -260.58pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(146.016,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}at}
\put(156.754,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}their}
\put(177.4563,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}life.}
\put(196.2956,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}If}
\put(205.3715,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(219.9866,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}libraries}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(254.831pt, -260.58pt) -- (257.75pt, -260.58pt)
;
\draw[color_29791,line width=0.398pt]
(257.271pt, -260.58pt) -- (292.311pt, -260.58pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(257.511,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}remo}
\put(277.8347,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(282.6665,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(291.831pt, -260.58pt) -- (294.751pt, -260.58pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(296.95,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}eradicated}
\put(344.211,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(348.3853,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(353.2172,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erything}
\put(388.8633,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(406.005pt, -260.58pt) -- (408.925pt, -260.58pt)
;
\draw[color_29791,line width=0.398pt]
(408.445pt, -260.58pt) -- (431.062pt, -260.58pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(408.685,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}could}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(430.582pt, -260.58pt) -- (433.501pt, -260.58pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(435.701,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}w}
\put(442.7944,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ould}
\put(464.063,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(472.1128,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fend}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(492.016pt, -260.58pt) -- (494.935pt, -260.58pt)
;
\draw[color_29791,line width=0.398pt]
(494.455pt, -260.58pt) -- (530.352pt, -260.58pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(494.695,-263.245){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}someone}
\put(35.112,-275.2){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}person}
\put(63.894,-275.2){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(69.41328,-275.2){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(81.43813,-275.2){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(89.098pt, -272.535pt) -- (92.498pt, -272.535pt)
;
\draw[color_29791,line width=0.398pt]
(92.019pt, -272.535pt) -- (117.306pt, -272.535pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(92.259,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(99.35237,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ould}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(116.825pt, -272.535pt) -- (120.225pt, -272.535pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(122.906,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ought}
\put(150.185,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(159.3904,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(164.2223,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(171.326pt, -272.535pt) -- (174.726pt, -272.535pt)
;
\draw[color_29791,line width=0.398pt]
(174.246pt, -272.535pt) -- (184.689pt, -272.535pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(174.486,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}no}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(184.208pt, -272.535pt) -- (187.608pt, -272.535pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(190.289,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}neither}
\put(223.645,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}materials}
\put(263.0869,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}left.}
\put(283.2313,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}People}
\put(313.2686,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}need}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(334.762pt, -272.535pt) -- (338.162pt, -272.535pt)
;
\draw[color_29791,line width=0.398pt]
(337.683pt, -272.535pt) -- (345.914pt, -272.535pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(337.923,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(345.434pt, -272.535pt) -- (348.834pt, -272.535pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(351.514,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(362.733,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stop}
\put(382.2597,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}being}
\put(407.3156,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}so}
\put(419.0914,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}easily}
\put(445.2532,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(453.303,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fended}
\put(483.3402,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(500.402pt, -272.535pt) -- (503.802pt, -272.535pt)
;
\draw[color_29791,line width=0.398pt]
(503.322pt, -272.535pt) -- (530.3521pt, -272.535pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(503.562,-275.201){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}realize}
\put(35.112,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}r}
\put(39.35607,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}eaching}
\put(74.779,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(89.479pt, -284.491pt) -- (92.725pt, -284.491pt)
;
\draw[color_29791,line width=0.398pt]
(92.244pt, -284.491pt) -- (119.284pt, -284.491pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(92.484,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}library}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(118.804pt, -284.491pt) -- (122.05pt, -284.491pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(124.576,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}librarians}
\put(169.413,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(178.8277,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(194.081pt, -284.491pt) -- (197.327pt, -284.491pt)
;
\draw[color_29791,line width=0.398pt]
(196.847pt, -284.491pt) -- (221.127pt, -284.491pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(197.087,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}trying}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(220.647pt, -284.491pt) -- (223.893pt, -284.491pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(226.419,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}stri}
\put(240.7054,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ving}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(261.502pt, -284.491pt) -- (264.748pt, -284.491pt)
;
\draw[color_29791,line width=0.398pt]
(264.267pt, -284.491pt) -- (272.498pt, -284.491pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(264.507,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(272.018pt, -284.491pt) -- (275.264pt, -284.491pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(277.789,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(288.854,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}harm}
\put(312.0967,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(321.352,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}yone.}
\put(347.1153,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}There}
\put(373.1176,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}does}
\put(394.1487,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(409.6405,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}need}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(430.977pt, -284.491pt) -- (434.223pt, -284.491pt)
;
\draw[color_29791,line width=0.398pt]
(433.743pt, -284.491pt) -- (441.974pt, -284.491pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(433.983,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(441.494pt, -284.491pt) -- (444.74pt, -284.491pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(447.265,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(458.33,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(470.5043,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(479.7596,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(487.5005,-287.156){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}censorship}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(34.872pt, -296.446pt) -- (43.103pt, -296.446pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(35.112,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(42.623pt, -296.446pt) -- (45.829pt, -296.446pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(48.315,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}at}
\put(59.34,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}libraries.}
\put(98.27383,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}It}
\put(107.0808,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(116.216pt, -296.446pt) -- (119.422pt, -296.446pt)
;
\draw[color_29791,line width=0.398pt]
(118.942pt, -296.446pt) -- (146.55pt, -296.446pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(119.182,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}simply}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(146.07pt, -296.446pt) -- (149.276pt, -296.446pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(151.763,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}sheer}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(176.933pt, -296.446pt) -- (180.139pt, -296.446pt)
;
\draw[color_29791,line width=0.398pt]
(179.659pt, -296.446pt) -- (203.939pt, -296.446pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(179.899,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}trying}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(203.46pt, -296.446pt) -- (206.666pt, -296.446pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(209.152,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}stri}
\put(223.4384,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ving}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(244.196pt, -296.446pt) -- (247.402pt, -296.446pt)
;
\draw[color_29791,line width=0.398pt]
(246.922pt, -296.446pt) -- (255.153pt, -296.446pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(247.162,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(254.673pt, -296.446pt) -- (257.879pt, -296.446pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(260.365,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(271.39,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}teach}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(294.897pt, -296.446pt) -- (298.103pt, -296.446pt)
;
\draw[color_29791,line width=0.398pt]
(297.623pt, -296.446pt) -- (324.663pt, -296.446pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(297.863,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}people}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(324.183pt, -296.446pt) -- (327.389pt, -296.446pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(329.875,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}citizens}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(363.902pt, -296.446pt) -- (367.108pt, -296.446pt)
;
\draw[color_29791,line width=0.398pt]
(366.628pt, -296.446pt) -- (389.245pt, -296.446pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(366.868,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}about}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(388.765pt, -296.446pt) -- (391.971pt, -296.446pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(394.458,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}to}
\put(402.6572,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ward}
\put(427.52,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(442.18pt, -296.446pt) -- (445.386pt, -296.446pt)
;
\draw[color_29791,line width=0.398pt]
(444.906pt, -296.446pt) -- (468.529pt, -296.446pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(445.146,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(452.2394,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orld}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(468.049pt, -296.446pt) -- (471.255pt, -296.446pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(473.741,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}planet}
\put(503.037,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(520.1527,-299.111){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}let}
\put(35.112,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}them}
\put(57.52785,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enjo}
\put(74.58382,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(82.05576,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}books,}
\put(110.8377,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}music,}
\put(139.6197,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(152.2024,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vies,}
\put(173.2335,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(184.023,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whate}
\put(207.5646,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(212.3965,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(222.6281,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}else}
\put(240.6105,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(257.4872,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}might}
\put(283.2305,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}go}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(295.443pt, -308.401pt) -- (298.414pt, -308.401pt)
;
\draw[color_29791,line width=0.398pt]
(297.933pt, -308.401pt) -- (306.164pt, -308.401pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(298.173,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(305.684pt, -308.401pt) -- (308.655pt, -308.401pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(310.905,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(321.695,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(336.12pt, -308.401pt) -- (339.091pt, -308.401pt)
;
\draw[color_29791,line width=0.398pt]
(338.61pt, -308.401pt) -- (365.65pt, -308.401pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(338.85,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}library}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(365.17pt, -308.401pt) -- (368.141pt, -308.401pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(370.392,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}librarians}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(414.714pt, -308.401pt) -- (417.685pt, -308.401pt)
;
\draw[color_29791,line width=0.398pt]
(417.205pt, -308.401pt) -- (425.436pt, -308.401pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(417.445,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(424.955pt, -308.401pt) -- (427.926pt, -308.401pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(430.177,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(440.966,-311.066){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}find.}
\put(47.06702,-337.683){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Original}
\put(82.76302,-337.683){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}grade:}
\put(110.748,-337.683){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3}
\put(118.22,-337.683){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(133.4429,-337.683){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(144.2324,-337.683){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(47.06702,-350.127){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Grade}
\put(73.8963,-350.127){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}after}
\put(94.63844,-350.127){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}modifications:}
\put(154.742,-350.127){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}4}
\put(162.214,-350.127){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(177.4369,-350.127){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(188.2264,-350.127){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(47.06702,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(53.26376,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(64.70082,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(82.21507,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}no,}
\put(97.96594,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(122.1352,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}materials}
\put(161.7864,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}such}
\put(183.186,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(194.6231,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}books,}
\put(224.202,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}music,}
\put(253.791,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(266.3737,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vies,}
\put(288.2117,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mag}
\put(305.3175,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}azines,}
\put(336.0023,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}etc,}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(353.162pt, -359.906pt) -- (356.777pt, -359.906pt)
;
\draw[color_29791,line width=0.398pt]
(356.296pt, -359.906pt) -- (383.346pt, -359.906pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(356.536,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}should}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(382.866pt, -359.906pt) -- (386.481pt, -359.906pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(389.376,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}must}
\put(413.541,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(425.841pt, -359.906pt) -- (429.456pt, -359.906pt)
;
\draw[color_29791,line width=0.398pt]
(428.975pt, -359.906pt) -- (451.393pt, -359.906pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(429.215,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(433.997,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oted}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(450.913pt, -359.906pt) -- (454.528pt, -359.906pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(457.422,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}adopted}
\put(494.878,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}upon}
\put(517.9414,-362.571){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(35.112,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}citizens}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(68.448pt, -371.861pt) -- (72.069pt, -371.861pt)
;
\draw[color_29791,line width=0.398pt]
(71.59pt, -371.861pt) -- (79.821pt, -371.861pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(71.83,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(79.341pt, -371.861pt) -- (82.96201pt, -371.861pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(85.863,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(97.303,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(109.8459,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}remo}
\put(130.1696,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(135.0015,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(147.5544,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(170.0599,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}shelv}
\put(190.9415,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es.}
\put(206.772,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(213.2278,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do}
\put(226.3286,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}think}
\put(249.9599,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(268.042,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(292.2113,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}materials}
\put(331.8724,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(342.7715,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}those}
\put(366.9408,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}catagories}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(410.23pt, -371.861pt) -- (413.851pt, -371.861pt)
;
\draw[color_29791,line width=0.398pt]
(413.371pt, -371.861pt) -- (440.421pt, -371.861pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(413.611,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}should}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(439.942pt, -371.861pt) -- (443.563pt, -371.861pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(446.464,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}must}
\put(470.636,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(483.1789,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}remo}
\put(503.5026,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(508.3345,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(520.644pt, -371.861pt) -- (524.265pt, -371.861pt)
;
\draw[color_29791,line width=0.398pt]
(523.785pt, -371.861pt) -- (530.352pt, -371.861pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(524.025,-374.526){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(35.11203,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}whether}
\put(72.55703,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(84.58189,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(92.15347,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(106.659pt, -383.816pt) -- (109.725pt, -383.816pt)
;
\draw[color_29791,line width=0.398pt]
(109.245pt, -383.816pt) -- (146.148pt, -383.816pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(109.485,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(117.5348,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fensi}
\put(136.653,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(141.4849,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(145.668pt, -383.816pt) -- (148.734pt, -383.816pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(151.08,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ab}
\put(161.4013,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}usi}
\put(173.4859,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}v}
\put(178.3676,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(185.136pt, -383.816pt) -- (188.202pt, -383.816pt)
;
\draw[color_29791,line width=0.398pt]
(187.722pt, -383.816pt) -- (195.953pt, -383.816pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(187.962,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(195.473pt, -383.816pt) -- (198.539pt, -383.816pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(200.885,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(211.769,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}me}
\put(226.5336,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(237.4127,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}well}
\put(257.1586,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(268.0378,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}others,}
\put(297.4872,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(302.2692,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ut}
\put(312.6104,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(320.7299,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\put(338.822,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tak}
\put(350.8967,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(357.9004,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(364.9141,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}long}
\put(385.2079,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}while}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(409.694pt, -383.816pt) -- (412.76pt, -383.816pt)
;
\draw[color_29791,line width=0.398pt]
(412.28pt, -383.816pt) -- (420.511pt, -383.816pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(412.52,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(420.031pt, -383.816pt) -- (423.097pt, -383.816pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(425.443,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(436.328,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}get}
\put(451.0926,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}them}
\put(473.5981,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}remo}
\put(493.9218,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(498.7537,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(510.7487,-386.481){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(35.112,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stores}
\put(61.34352,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(78.72826,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}other}
\put(102.1902,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}places}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(129.84pt, -395.771pt) -- (133.313pt, -395.771pt)
;
\draw[color_29791,line width=0.398pt]
(132.832pt, -395.771pt) -- (139.399pt, -395.771pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(133.072,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(138.919pt, -395.771pt) -- (142.392pt, -395.771pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(145.145,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}whether}
\put(182.996,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}other}
\put(206.4579,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}people}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(235.774pt, -395.771pt) -- (239.247pt, -395.771pt)
;
\draw[color_29791,line width=0.398pt]
(238.767pt, -395.771pt) -- (254.091pt, -395.771pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(239.007,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lik}
\put(249.4279,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(253.611pt, -395.771pt) -- (257.084pt, -395.771pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(259.836,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}f}
\put(262.9045,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ond}
\put(281.957,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}them.}
\put(308.9656,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(315.2719,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do}
\put(328.2333,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(343.716pt, -395.771pt) -- (347.189pt, -395.771pt)
;
\draw[color_29791,line width=0.398pt]
(346.709pt, -395.771pt) -- (362.033pt, -395.771pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(346.949,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lik}
\put(357.3699,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(361.553pt, -395.771pt) -- (365.026pt, -395.771pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(367.778,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}f}
\put(370.8465,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ond}
\put(389.899,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ho}
\put(399.6125,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(409.7943,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(421.8192,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(429.7992,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mak}
\put(446.8552,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(454.2674,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(478.2872,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}music}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.845pt, -395.771pt) -- (508.318pt, -395.771pt)
;
\draw[color_29791,line width=0.398pt]
(507.837pt, -395.771pt) -- (516.068pt, -395.771pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(508.077,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(515.588pt, -395.771pt) -- (519.061pt, -395.771pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(521.813,-398.436){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(35.112,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(47.32615,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(52.15801,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(67.6897,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}violent}
\put(98.17526,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(115.131pt, -407.727pt) -- (118.42pt, -407.727pt)
;
\draw[color_29791,line width=0.398pt]
(117.94pt, -407.727pt) -- (140.547pt, -407.727pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(118.18,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cause}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(140.067pt, -407.727pt) -- (143.356pt, -407.727pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(145.926,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}pr}
\put(155.7093,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}o}
\put(160.5909,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}v}
\put(165.4726,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ok}
\put(175.8935,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(182.886pt, -407.727pt) -- (186.175pt, -407.727pt)
;
\draw[color_29791,line width=0.398pt]
(185.696pt, -407.727pt) -- (210.534pt, -407.727pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(185.936,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}minds}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(210.054pt, -407.727pt) -- (213.343pt, -407.727pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(215.913,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}souls}
\put(239.763,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(250.8713,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}most}
\put(273.058,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}teenagers}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(313.246pt, -407.727pt) -- (316.535pt, -407.727pt)
;
\draw[color_29791,line width=0.398pt]
(316.055pt, -407.727pt) -- (324.286pt, -407.727pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(316.295,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(323.806pt, -407.727pt) -- (327.095pt, -407.727pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(329.665,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(340.534pt, -407.727pt) -- (343.823pt, -407.727pt)
;
\draw[color_29791,line width=0.398pt]
(343.343pt, -407.727pt) -- (359.873pt, -407.727pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(343.583,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}turn}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(359.393pt, -407.727pt) -- (362.682pt, -407.727pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(365.252,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}transf}
\put(390.4574,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}orm}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(410.73pt, -407.727pt) -- (414.019pt, -407.727pt)
;
\draw[color_29791,line width=0.398pt]
(413.539pt, -407.727pt) -- (428.405pt, -407.727pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(413.779,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}bad}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(427.925pt, -407.727pt) -- (431.214pt, -407.727pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(433.784,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}wick}
\put(453.6096,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ed}
\put(466.382,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(483.5774,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}start}
\put(503.5425,-410.392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}selling}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(34.872pt, -419.682pt) -- (57.489pt, -419.682pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(35.112,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}drugs}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(57.009pt, -419.682pt) -- (59.755pt, -419.682pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(61.781,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}drug}
\put(84.53,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(96.75411,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(111.1999,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}street}
\put(135.0404,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(145.6107,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}their}
\put(166.1337,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hometo}
\put(195.7724,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn,}
\put(212.7487,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(217.5307,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ut}
\put(227.5431,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(232.5842,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can’}
\put(249.5505,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(254.5816,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do}
\put(266.8157,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(276.071,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ything}
\put(303.7969,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}about}
\put(328.2052,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(345.4106,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}because}
\put(379.2038,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(396.4192,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}kind}
\put(416.3942,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(426.9645,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}music}
\put(453.0266,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(461.9432,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}admired}
\put(496.8521,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(509.0762,-422.347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}those}
\put(35.112,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}teenagers}
\put(75.26128,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(86.10059,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}well}
\put(105.7867,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(116.616,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(140.1875,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adults}
\put(166.5187,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}too.}
\put(184.9595,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}If}
\put(194.1251,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(217.6966,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}people}
\put(246.7874,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(263.146,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(267.928,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}uckle}
\put(292.0475,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do}
\put(301.761,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn}
\put(316.4658,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(333.3823,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}see}
\put(348.645,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(366.1194,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stuf}
\put(380.8142,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(386.426pt, -431.637pt) -- (389.44pt, -431.637pt)
;
\draw[color_29791,line width=0.398pt]
(388.96pt, -431.637pt) -- (404.284pt, -431.637pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(389.2,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lik}
\put(399.6209,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(403.805pt, -431.637pt) -- (406.819pt, -431.637pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(409.113,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}f}
\put(412.1815,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ond}
\put(430.775,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(448.2494,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(466.048pt, -431.637pt) -- (469.062pt, -431.637pt)
;
\draw[color_29791,line width=0.398pt]
(468.582pt, -431.637pt) -- (488.987pt, -431.637pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(468.822,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mess}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(488.507pt, -431.637pt) -- (491.521pt, -431.637pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(493.815,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}chaos}
\put(520.149,-434.302){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}up}
\put(35.112,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}li}
\put(40.40214,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(45.234,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(56.48177,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(67.71959,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}teenagers}
\put(108.2873,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(125.6222,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(149.6022,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adults}
\put(176.3418,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}who}
\put(196.4464,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(199.6643,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(212.5758,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}victim}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(240.744pt, -443.592pt) -- (244.17pt, -443.592pt)
;
\draw[color_29791,line width=0.398pt]
(243.69pt, -443.592pt) -- (251.921pt, -443.592pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(243.93,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(251.441pt, -443.592pt) -- (254.867pt, -443.592pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(257.574,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(268.819,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it,}
\put(279.9074,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}then}
\put(300.0119,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}there}
\put(322.8761,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(332.4601,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(339.8324,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}chance}
\put(370.4375,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(388.3303,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(396.8085,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(413.5855,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(425.9391,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stopped.}
\put(463.8767,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Stopping}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(502.567pt, -443.592pt) -- (505.993pt, -443.592pt)
;
\draw[color_29791,line width=0.398pt]
(505.514pt, -443.592pt) -- (530.352pt, -443.592pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(505.754,-446.257){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}things}
\put(35.11203,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}elements}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(74.815pt, -455.547pt) -- (78.167pt, -455.547pt)
;
\draw[color_29791,line width=0.398pt]
(77.687pt, -455.547pt) -- (93.01099pt, -455.547pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(77.927,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lik}
\put(88.34789,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(92.531pt, -455.547pt) -- (95.883pt, -455.547pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(98.516,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}f}
\put(101.5845,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ond}
\put(120.516,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(137.7812,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(155.918pt, -455.547pt) -- (159.27pt, -455.547pt)
;
\draw[color_29791,line width=0.398pt]
(158.791pt, -455.547pt) -- (176.626pt, -455.547pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(159.031,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sa}
\put(167.1306,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(171.9625,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(176.145pt, -455.547pt) -- (179.497pt, -455.547pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(182.13,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}r}
\put(186.3741,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}escue}
\put(211.931,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(219.2236,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}community}
\put(267.4924,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(289.7289,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}disaster}
\put(323.0339,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(340.054pt, -455.547pt) -- (343.406pt, -455.547pt)
;
\draw[color_29791,line width=0.398pt]
(342.926pt, -455.547pt) -- (365.533pt, -455.547pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(343.166,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cause}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(365.053pt, -455.547pt) -- (368.405pt, -455.547pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(371.038,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}pr}
\put(380.8213,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}o}
\put(385.7029,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}v}
\put(390.5846,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ok}
\put(401.0055,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}e}
\put(408.301,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}other}
\put(431.6434,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}good}
\put(454.4478,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}chances}
\put(488.8486,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(499.4688,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}life}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(515.383pt, -455.547pt) -- (518.735pt, -455.547pt)
;
\draw[color_29791,line width=0.398pt]
(518.256pt, -455.547pt) -- (530.352pt, -455.547pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(518.496,-458.212){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(35.11197,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}into}
\put(54.24597,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}people}
\put(83.33676,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(93.6082,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}need}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(114.705pt, -467.502pt) -- (117.711pt, -467.502pt)
;
\draw[color_29791,line width=0.398pt]
(117.232pt, -467.502pt) -- (129.328pt, -467.502pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(117.472,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(128.848pt, -467.502pt) -- (131.854pt, -467.502pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(134.141,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}into}
\put(153.275,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}those}
\put(176.8366,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}chances.}
\put(214.0469,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Here’}
\put(236.1738,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(242.338pt, -467.502pt) -- (245.344pt, -467.502pt)
;
\draw[color_29791,line width=0.398pt]
(244.865pt, -467.502pt) -- (275.223pt, -467.502pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(245.105,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}another}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(274.742pt, -467.502pt) -- (277.748pt, -467.502pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(280.035,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}further}
\put(313.545,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(317.819,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xample,}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(351.935pt, -467.502pt) -- (354.941pt, -467.502pt)
;
\draw[color_29791,line width=0.398pt]
(354.461pt, -467.502pt) -- (369.785pt, -467.502pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(354.701,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lik}
\put(365.1219,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(369.305pt, -467.502pt) -- (372.311pt, -467.502pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(374.598,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}f}
\put(377.6665,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ond}
\put(396.252,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(413.1784,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}music}
\put(439.4996,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}artist}
\put(461.9553,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}named}
\put(491.0362,-470.167){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS1}
\put(35.11197,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS2.}
\put(79.72449,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}She}
\put(97.03949,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has}
\put(112.6808,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}made}
\put(136.6309,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(159.793pt, -479.458pt) -- (162.642pt, -479.458pt)
;
\draw[color_29791,line width=0.398pt]
(162.162pt, -479.458pt) -- (182.557pt, -479.458pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(162.402,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}great}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(182.077pt, -479.458pt) -- (184.926pt, -479.458pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(187.054,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}w}
\put(194.1474,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}onderful}
\put(233.049,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}songs}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(257.873pt, -479.458pt) -- (260.722pt, -479.458pt)
;
\draw[color_29791,line width=0.398pt]
(260.242pt, -479.458pt) -- (272.338pt, -479.458pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(260.482,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(271.858pt, -479.458pt) -- (274.707pt, -479.458pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(276.836,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}into}
\put(295.812,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(310.3574,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}past}
\put(328.7783,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}year}
\put(348.285,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(365.0421,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(371.8366,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}half}
\put(389.6996,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}no}
\put(399.4131,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(405.9585,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(411.4977,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}People}
\put(440.9771,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(450.1825,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(455.0144,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(461.57pt, -479.458pt) -- (464.419pt, -479.458pt)
;
\draw[color_29791,line width=0.398pt]
(463.939pt, -479.458pt) -- (479.921pt, -479.458pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(464.179,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}told}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(479.441pt, -479.458pt) -- (482.29pt, -479.458pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(484.418,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}say}
\put(500.625,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}me}
\put(515.1704,-482.123){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(35.112,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}she}
\put(50.81306,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(59.88898,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}part}
\put(77.80174,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(88.53146,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(95.37577,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group}
\put(121.0494,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}called}
\put(147.261,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS3}
\put(188.7652,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(205.5721,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}its}
\put(217.4077,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(224.2619,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(249.689pt, -491.413pt) -- (252.594pt, -491.413pt)
;
\draw[color_29791,line width=0.398pt]
(252.114pt, -491.413pt) -- (276.933pt, -491.413pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(252.354,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}where}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(276.453pt, -491.413pt) -- (279.358pt, -491.413pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(281.544,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}hence}
\put(308.318,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(320.3429,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(327.7451,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}try}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(341.003pt, -491.413pt) -- (343.908pt, -491.413pt)
;
\draw[color_29791,line width=0.398pt]
(343.429pt, -491.413pt) -- (351.66pt, -491.413pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(343.669,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(351.179pt, -491.413pt) -- (354.084pt, -491.413pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(356.27,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(366.995,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(372.7335,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}think}
\put(395.6474,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(398.4669,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re-birth’}
\put(434.0832,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}thereselv}
\put(469.8987,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es.}
\put(483.7567,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}My}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(499.781pt, -491.413pt) -- (502.686pt, -491.413pt)
;
\draw[color_29791,line width=0.398pt]
(502.206pt, -491.413pt) -- (530.352pt, -491.413pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(502.446,-494.078){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}friends}
\put(35.11197,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}boyfriends}
\put(82.94197,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(90.03534,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}anted}
\put(114.0552,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}me}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(128.43pt, -503.368pt) -- (131.351pt, -503.368pt)
;
\draw[color_29791,line width=0.398pt]
(130.871pt, -503.368pt) -- (139.102pt, -503.368pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(131.111,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(138.622pt, -503.368pt) -- (141.543pt, -503.368pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(143.743,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(154.483,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stop}
\put(173.5315,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}listening}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(210.053pt, -503.368pt) -- (212.974pt, -503.368pt)
;
\draw[color_29791,line width=0.398pt]
(212.493pt, -503.368pt) -- (220.724pt, -503.368pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(212.733,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(220.244pt, -503.368pt) -- (223.165pt, -503.368pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(225.366,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(236.105,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}her}
\put(251.2681,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}music.}
\put(280.6278,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(286.149pt, -503.368pt) -- (289.07pt, -503.368pt)
;
\draw[color_29791,line width=0.398pt]
(288.59pt, -503.368pt) -- (304.572pt, -503.368pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(288.83,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}told}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(304.092pt, -503.368pt) -- (307.013pt, -503.368pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(309.213,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}say}
\put(325.492,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}my}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(340.425pt, -503.368pt) -- (343.346pt, -503.368pt)
;
\draw[color_29791,line width=0.398pt]
(342.866pt, -503.368pt) -- (371.012pt, -503.368pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(343.106,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}friends}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(370.532pt, -503.368pt) -- (373.453pt, -503.368pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(375.653,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}boyfriends}
\put(423.483,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(440.8678,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(446.6262,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do}
\put(459.0296,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(473.962pt, -503.368pt) -- (476.883pt, -503.368pt)
;
\draw[color_29791,line width=0.398pt]
(476.403pt, -503.368pt) -- (491.727pt, -503.368pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(476.643,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lik}
\put(487.0639,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(491.247pt, -503.368pt) -- (494.168pt, -503.368pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(496.369,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}f}
\put(499.4374,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ond}
\put(517.938,-506.033){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(35.112,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(38.32992,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}act}
\put(52.87531,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(70.73825,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}she}
\put(86.9474,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}joined}
\put(114.7829,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(132.1079,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group,}
\put(160.8699,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(165.6519,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ut}
\put(176.3318,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(194.2048,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}doesnt}
\put(223.1362,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mean}
\put(247.6442,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}im}
\put(261.0937,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gonna}
\put(288.3713,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stop}
\put(307.898,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}listen}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(332.176pt, -515.323pt) -- (335.582pt, -515.323pt)
;
\draw[color_29791,line width=0.398pt]
(335.102pt, -515.323pt) -- (343.333pt, -515.323pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(335.342,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(342.853pt, -515.323pt) -- (346.259pt, -515.323pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(348.945,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(360.17,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}her}
\put(375.8213,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}music.}
\put(406.5061,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(418.4313,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(428.31pt, -515.323pt) -- (431.716pt, -515.323pt)
;
\draw[color_29791,line width=0.398pt]
(431.236pt, -515.323pt) -- (437.803pt, -515.323pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(431.476,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(437.323pt, -515.323pt) -- (440.729pt, -515.323pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(443.416,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}whether}
\put(481.201,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}she}
\put(497.4102,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mak}
\put(514.4661,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(525.684,-517.988){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(35.112,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}song}
\put(56.43196,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(73.87647,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(82.78pt, -527.278pt) -- (85.76pt, -527.278pt)
;
\draw[color_29791,line width=0.398pt]
(85.28pt, -527.278pt) -- (122.183pt, -527.278pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(85.52,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(93.56978,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fensi}
\put(112.688,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(117.5199,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(121.703pt, -527.278pt) -- (124.683pt, -527.278pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(126.943,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ab}
\put(137.2643,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}usi}
\put(149.3489,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}v}
\put(154.2306,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(160.913pt, -527.278pt) -- (163.893pt, -527.278pt)
;
\draw[color_29791,line width=0.398pt]
(163.413pt, -527.278pt) -- (171.644pt, -527.278pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(163.653,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(171.164pt, -527.278pt) -- (174.144pt, -527.278pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(176.404,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(187.203,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}me}
\put(201.8779,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(218.7645,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(229.564,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}well}
\put(249.2202,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(260.0197,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}my}
\put(275.2525,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}friends,}
\put(307.9099,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}then}
\put(327.5661,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(344.766pt, -527.278pt) -- (347.746pt, -527.278pt)
;
\draw[color_29791,line width=0.398pt]
(347.266pt, -527.278pt) -- (372.085pt, -527.278pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(347.506,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}where}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(371.604pt, -527.278pt) -- (374.584pt, -527.278pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(376.844,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}hence}
\put(403.693,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(409.5111,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dra}
\put(422.084,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(431.7776,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(446.4525,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}line.}
\put(467.0053,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}What}
\put(491.075,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}im}
\put(504.0961,-529.943){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}saying}
\put(35.112,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(44.29752,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(61.541pt, -539.233pt) -- (64.561pt, -539.233pt)
;
\draw[color_29791,line width=0.398pt]
(64.081pt, -539.233pt) -- (70.648pt, -539.233pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(64.321,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(70.168pt, -539.233pt) -- (73.188pt, -539.233pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(75.488,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}whether}
\put(112.887,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}people}
\put(141.9877,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}don’}
\put(160.0699,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(165.3799,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(174.5854,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(179.4172,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(186.3811,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}others}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(213.029pt, -539.233pt) -- (216.049pt, -539.233pt)
;
\draw[color_29791,line width=0.398pt]
(215.569pt, -539.233pt) -- (223.8pt, -539.233pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(215.809,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(223.32pt, -539.233pt) -- (226.34pt, -539.233pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(228.641,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(239.48,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}back}
\put(260.8299,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}them}
\put(283.2955,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}up}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(295.557pt, -539.233pt) -- (298.577pt, -539.233pt)
;
\draw[color_29791,line width=0.398pt]
(298.097pt, -539.233pt) -- (304.664pt, -539.233pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(298.337,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(304.184pt, -539.233pt) -- (307.204pt, -539.233pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(309.505,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}whether}
\put(346.904,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}something}
\put(390.9586,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(400.1441,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}highly}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(427.907pt, -539.233pt) -- (430.927pt, -539.233pt)
;
\draw[color_29791,line width=0.398pt]
(430.447pt, -539.233pt) -- (467.35pt, -539.233pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(430.687,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(438.7368,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fensi}
\put(457.855,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(462.6869,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(466.87pt, -539.233pt) -- (469.89pt, -539.233pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(472.191,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ab}
\put(482.5123,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}usi}
\put(494.5969,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}v}
\put(499.4786,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(506.202pt, -539.233pt) -- (509.222pt, -539.233pt)
;
\draw[color_29791,line width=0.398pt]
(508.742pt, -539.233pt) -- (516.973pt, -539.233pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(508.982,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(516.493pt, -539.233pt) -- (519.513pt, -539.233pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(521.813,-541.899){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(35.112,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}them}
\put(57.52785,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(74.4045,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}obli}
\put(89.65723,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vious}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(113.496pt, -551.189pt) -- (116.467pt, -551.189pt)
;
\draw[color_29791,line width=0.398pt]
(115.987pt, -551.189pt) -- (124.218pt, -551.189pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(116.227,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(123.738pt, -551.189pt) -- (126.709pt, -551.189pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(128.959,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(139.749,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}others,}
\put(169.0789,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(177.1087,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\put(195.1012,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(206.9966,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(211.8284,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(227.0413,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hard}
\put(247.2355,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}trying}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(273.286pt, -551.189pt) -- (276.257pt, -551.189pt)
;
\draw[color_29791,line width=0.398pt]
(275.776pt, -551.189pt) -- (284.007pt, -551.189pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(276.016,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(283.527pt, -551.189pt) -- (286.498pt, -551.189pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(288.748,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(299.538,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(312.6687,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(317.5005,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(324.4146,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}yourself}
\put(359.5527,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(369.7942,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(384.4592,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}best}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(402.759pt, -551.189pt) -- (405.73pt, -551.189pt)
;
\draw[color_29791,line width=0.398pt]
(405.25pt, -551.189pt) -- (422.228pt, -551.189pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(405.49,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(412.5834,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ay}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(421.748pt, -551.189pt) -- (424.719pt, -551.189pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(426.969,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}manner}
\put(462.665,-553.854){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}possible.}
\put(47.06699,-580.471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Original}
\put(82.76299,-580.471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}grade:}
\put(110.748,-580.471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3}
\put(118.22,-580.471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(133.4428,-580.471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(144.2323,-580.471){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(47.06699,-592.915){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Grade}
\put(73.89627,-592.915){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}after}
\put(94.6384,-592.915){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}modifications:}
\put(154.742,-592.915){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}4}
\put(162.214,-592.915){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(177.4368,-592.915){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(188.2263,-592.915){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(47.06699,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(55.67467,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ould}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(75.898pt, -602.694pt) -- (79.12801pt, -602.694pt)
;
\draw[color_29791,line width=0.398pt]
(78.648pt, -602.694pt) -- (94.07201pt, -602.694pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(78.888,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}you}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(93.592pt, -602.694pt) -- (96.82201pt, -602.694pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(99.331,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}thou}
\put(121.458,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(128.5514,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ant}
\put(143.4754,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}your}
\put(164.4865,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}childern}
\put(199.8836,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reaing}
\put(227.5298,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}about}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(252.176pt, -602.694pt) -- (255.406pt, -602.694pt)
;
\draw[color_29791,line width=0.398pt]
(254.925pt, -602.694pt) -- (279.763pt, -602.694pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(255.165,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}things}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(279.284pt, -602.694pt) -- (282.514pt, -602.694pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(285.023,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}subjects}
\put(322.083,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(339.7766,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}only}
\put(360.2397,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS1}
\put(402.0627,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}kno}
\put(416.7576,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w’}
\put(426.7202,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(433.3453,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what?}
\put(461.0015,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}When}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(487.302pt, -602.694pt) -- (490.532pt, -602.694pt)
;
\draw[color_29791,line width=0.398pt]
(490.051pt, -602.694pt) -- (505.475pt, -602.694pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(490.291,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}you}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.995pt, -602.694pt) -- (508.225pt, -602.694pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(510.735,-605.359){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}thou}
\put(35.112,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}go}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(48.099pt, -614.649pt) -- (51.844pt, -614.649pt)
;
\draw[color_29791,line width=0.398pt]
(51.364pt, -614.649pt) -- (59.595pt, -614.649pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(51.604,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(59.115pt, -614.649pt) -- (62.86pt, -614.649pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(65.884,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(77.44701,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(85.13813,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}library}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(114.72pt, -614.649pt) -- (118.465pt, -614.649pt)
;
\draw[color_29791,line width=0.398pt]
(117.985pt, -614.649pt) -- (133.409pt, -614.649pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(118.225,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}you}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(132.929pt, -614.649pt) -- (136.674pt, -614.649pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(139.698,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}thou}
\put(162.34,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aspect}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(190.261pt, -614.649pt) -- (194.006pt, -614.649pt)
;
\draw[color_29791,line width=0.398pt]
(193.525pt, -614.649pt) -- (201.756pt, -614.649pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(193.765,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(201.276pt, -614.649pt) -- (205.021pt, -614.649pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(208.045,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(219.609,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}learn}
\put(242.792,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}about}
\put(268.1866,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS2,}
\put(313.2076,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS3,}
\put(358.2386,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@LOCA}
\put(393.4265,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}TION1’}
\put(424.968,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(432.1013,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS4,@CAPS5}
\put(516.0063,-617.314){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}etc.}
\put(35.112,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Libraries}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(73.563pt, -626.604pt) -- (76.769pt, -626.604pt)
;
\draw[color_29791,line width=0.398pt]
(76.289pt, -626.604pt) -- (88.933pt, -626.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(76.529,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(88.453pt, -626.604pt) -- (91.659pt, -626.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(94.145,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}constitute}
\put(138.375,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(152.7211,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}learning}
\put(188.0884,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ne}
\put(197.244,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(206.925pt, -626.604pt) -- (210.131pt, -626.604pt)
;
\draw[color_29791,line width=0.398pt]
(209.651pt, -626.604pt) -- (234.489pt, -626.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(209.891,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}things}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(234.009pt, -626.604pt) -- (237.215pt, -626.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(239.701,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}subjects}
\put(276.738,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}about}
\put(301.6046,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(316.4987,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(323.5921,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orld}
\put(342.3716,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(360.0353,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(378.027pt, -626.604pt) -- (381.233pt, -626.604pt)
;
\draw[color_29791,line width=0.398pt]
(380.753pt, -626.604pt) -- (398.936pt, -626.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(380.993,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}later}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(398.456pt, -626.604pt) -- (401.662pt, -626.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(404.148,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}subsequently}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(461.996pt, -626.604pt) -- (465.202pt, -626.604pt)
;
\draw[color_29791,line width=0.398pt]
(464.722pt, -626.604pt) -- (482.357pt, -626.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(464.962,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}help}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(481.877pt, -626.604pt) -- (485.083pt, -626.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(487.569,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}helps}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(512.202pt, -626.604pt) -- (515.408pt, -626.604pt)
;
\draw[color_29791,line width=0.398pt]
(514.928pt, -626.604pt) -- (530.352pt, -626.604pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(515.168,-629.269){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}you}
\put(35.11203,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}thou}
\put(57.63403,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(68.53312,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS9.}
\put(115.1481,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}When}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(141.839pt, -638.559pt) -- (145.464pt, -638.559pt)
;
\draw[color_29791,line width=0.398pt]
(144.983pt, -638.559pt) -- (160.407pt, -638.559pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(145.223,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}you}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(159.927pt, -638.559pt) -- (163.552pt, -638.559pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(166.457,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}thou}
\put(188.978,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}first}
\put(207.628,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(214.7214,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alk}
\put(230.0339,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}into}
\put(248.6839,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(256.2554,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}library}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(285.716pt, -638.559pt) -- (289.341pt, -638.559pt)
;
\draw[color_29791,line width=0.398pt]
(288.86pt, -638.559pt) -- (304.284pt, -638.559pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(289.1,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}you}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(303.804pt, -638.559pt) -- (307.429pt, -638.559pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(310.333,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}thou}
\put(332.855,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(337.129,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xcept}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(361.613pt, -638.559pt) -- (365.238pt, -638.559pt)
;
\draw[color_29791,line width=0.398pt]
(364.757pt, -638.559pt) -- (372.988pt, -638.559pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(364.997,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(372.508pt, -638.559pt) -- (376.133pt, -638.559pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(379.038,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(390.481,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}see}
\put(406.3514,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}people}
\put(436.0499,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}checking}
\put(475.1631,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(491.0435,-641.224){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS2}
\put(35.112,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}books}
\put(61.63244,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(66.90266,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(77.93125,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}books}
\put(104.4517,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(122.1154,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}catch}
\put(145.8662,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}your}
\put(166.8475,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(171.1214,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ye}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(183.007pt, -650.514pt) -- (186.21pt, -650.514pt)
;
\draw[color_29791,line width=0.398pt]
(185.73pt, -650.514pt) -- (200.606pt, -650.514pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(185.97,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}just}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(200.126pt, -650.514pt) -- (203.329pt, -650.514pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(205.811,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}mer}
\put(222.7773,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ely}
\put(237.674,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(250.3564,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(265.2605,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}title.}
\put(287.0287,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}If}
\put(296.3936,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(310.7298,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}find}
\put(328.9514,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(336.1045,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}book}
\put(358.7495,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(368.1143,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(376.1641,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fensi}
\put(395.2823,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(400.1142,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(407.2574,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(412.5375,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(423.5562,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\put(441.7778,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(456.994pt, -650.514pt) -- (460.197pt, -650.514pt)
;
\draw[color_29791,line width=0.398pt]
(459.717pt, -650.514pt) -- (477.352pt, -650.514pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(459.957,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}help}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(476.873pt, -650.514pt) -- (480.076pt, -650.514pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(482.558,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}helps}
\put(507.427,-653.179){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}better}
\put(35.112,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}our}
\put(50.78317,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}childerns’}
\put(93.00467,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}future}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(118.944pt, -662.469pt) -- (121.811pt, -662.469pt)
;
\draw[color_29791,line width=0.398pt]
(121.33pt, -662.469pt) -- (138.965pt, -662.469pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(121.57,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}then}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(138.486pt, -662.469pt) -- (141.353pt, -662.469pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(143.5,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}upon}
\put(167.486,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stand}
\put(190.9081,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}up}
\put(203.2517,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(220.0287,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fight}
\put(240.6812,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(254.6886,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}their}
\put(275.3311,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(280.0634,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn}
\put(294.6287,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mental}
\put(324.1379,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(333.2935,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(338.1254,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elopment.}
\put(380.7454,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(389.3531,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.1675,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}must}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(417.689pt, -662.469pt) -- (420.556pt, -662.469pt)
;
\draw[color_29791,line width=0.398pt]
(420.076pt, -662.469pt) -- (436.606pt, -662.469pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(420.316,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}also}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(436.125pt, -662.469pt) -- (438.992pt, -662.469pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(441.139,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}lik}
\put(452.1178,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ewise}
\put(477.189,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}think}
\put(500.0631,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(510.743,-665.134){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(35.112,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(49.85664,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}childern}
\put(85.07443,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(92.1678,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ant}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(106.672pt, -674.425pt) -- (109.722pt, -674.425pt)
;
\draw[color_29791,line width=0.398pt]
(109.242pt, -674.425pt) -- (117.473pt, -674.425pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(109.482,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(116.993pt, -674.425pt) -- (120.043pt, -674.425pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(122.374,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(133.243,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}read.}
\put(156.2068,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(171.5492,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(179.1008,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(188.3063,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(193.1382,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(200.1319,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(214.8765,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}right}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(236.026pt, -674.425pt) -- (239.076pt, -674.425pt)
;
\draw[color_29791,line width=0.398pt]
(238.597pt, -674.425pt) -- (246.828pt, -674.425pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(238.837,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(246.348pt, -674.425pt) -- (249.398pt, -674.425pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(251.728,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(262.598,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}read}
\put(282.314,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(304.2516,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(308.4259,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(313.2578,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(323.5691,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(335.5939,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(343.1456,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(350.239,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ant,}
\put(367.4942,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(378.3634,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}long}
\put(398.6472,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(409.5164,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it’}
\put(417.8252,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(424.03pt, -674.425pt) -- (427.08pt, -674.425pt)
;
\draw[color_29791,line width=0.398pt]
(426.6pt, -674.425pt) -- (474.671pt, -674.425pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(426.84,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}entertaining}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(474.191pt, -674.425pt) -- (477.241pt, -674.425pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(479.572,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}hilarious}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(519.551pt, -674.425pt) -- (522.601pt, -674.425pt)
;
\draw[color_29791,line width=0.398pt]
(522.121pt, -674.425pt) -- (530.352pt, -674.425pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(522.361,-677.09){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(35.11203,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(46.32203,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}them}
\put(69.15631,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(86.46135,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(98.48621,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(106.134pt, -686.38pt) -- (109.526pt, -686.38pt)
;
\draw[color_29791,line width=0.398pt]
(109.046pt, -686.38pt) -- (121.69pt, -686.38pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(109.286,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(121.21pt, -686.38pt) -- (124.602pt, -686.38pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(127.273,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}constitute}
\put(171.689,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}learning}
\put(207.2455,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}something}
\put(251.6688,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ne}
\put(260.8244,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(267.3698,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(274.2141,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Some}
\put(299.818,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}books}
\put(326.5377,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}teaches}
\put(358.7667,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}them}
\put(381.601,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}about}
\put(406.647,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(421.7404,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(428.8337,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orld}
\put(447.7926,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(459.8174,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(467.469pt, -686.38pt) -- (470.861pt, -686.38pt)
;
\draw[color_29791,line width=0.398pt]
(470.381pt, -686.38pt) -- (483.025pt, -686.38pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(470.621,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(482.545pt, -686.38pt) -- (485.937pt, -686.38pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(488.608,-689.045){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}constitute}
\put(35.112,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gro}
\put(48.14308,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wing}
\put(71.24635,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}up}
\put(84.38702,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in.}
\put(99.7892,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}There}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(125.965pt, -698.335pt) -- (129.625pt, -698.335pt)
;
\draw[color_29791,line width=0.398pt]
(129.145pt, -698.335pt) -- (141.789pt, -698.335pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(129.385,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(141.309pt, -698.335pt) -- (144.969pt, -698.335pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(147.91,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}constitute}
\put(192.595,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(216.8041,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}books}
\put(243.7828,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(261.9148,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(268.4104,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(275.5038,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ould}
\put(296.3953,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(312.3056,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}let}
\put(325.4562,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}my}
\put(341.3665,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(346.0988,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(361.211pt, -698.335pt) -- (364.871pt, -698.335pt)
;
\draw[color_29791,line width=0.398pt]
(364.392pt, -698.335pt) -- (384.797pt, -698.335pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(364.632,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}child}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(384.317pt, -698.335pt) -- (387.977pt, -698.335pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(390.918,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}childhood}
\put(436.18,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}read,}
\put(459.1737,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(463.9557,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ut}
\put(474.8847,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(481.3803,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}kno}
\put(496.0751,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(506.4462,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(517.3752,-701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}my}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(35.112,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}heart}
\put(57.58762,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(75.08195,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}she}
\put(90.92249,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(100.118,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}learning}
\put(135.3258,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}something}
\put(179.4003,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(196.8947,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(202.7726,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@MONTH1}
\put(256.0027,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(271.2953,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(283.2604,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(302.17pt, -69.29797pt) -- (305.206pt, -69.29797pt)
;
\draw[color_29791,line width=0.398pt]
(304.727pt, -69.29797pt) -- (312.958pt, -69.29797pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(304.967,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(312.477pt, -69.29797pt) -- (315.513pt, -69.29797pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(317.83,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(328.686,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}teach}
\put(352.2675,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}her}
\put(364.4417,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(370.2101,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Those}
\put(397.1191,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}types}
\put(420.7105,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(431.5598,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}books}
\put(457.9208,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(468.534pt, -69.29797pt) -- (471.57pt, -69.29797pt)
;
\draw[color_29791,line width=0.398pt]
(471.091pt, -69.29797pt) -- (483.735pt, -69.29797pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(471.331,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(483.255pt, -69.29797pt) -- (486.292pt, -69.29797pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(488.608,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}constitute}
\put(35.112,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(57.21901,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(63.26631,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}call,}
\put(82.94244,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’@CAPS7’}
\put(128.1029,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s’.}
\put(141.6122,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Those}
\put(168.6906,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}books}
\put(195.2309,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(212.9046,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(229.4724,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}come}
\put(253.7911,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(261.8409,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(267.8882,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}seeming}
\put(303.8332,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(311.883,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fensi}
\put(331.0012,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(335.8331,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e,}
\put(345.5466,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}when}
\put(369.8553,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(380.346,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(395.25,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}end}
\put(412.3757,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(424.4006,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(431.877pt, -81.25299pt) -- (435.093pt, -81.25299pt)
;
\draw[color_29791,line width=0.398pt]
(434.612pt, -81.25299pt) -- (447.256pt, -81.25299pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(434.852,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(446.777pt, -81.25299pt) -- (449.993pt, -81.25299pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(452.488,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}constitute}
\put(496.728,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}actually}
\put(527.622,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(35.112,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(57.15923,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(62.917pt, -93.20801pt) -- (66.077pt, -93.20801pt)
;
\draw[color_29791,line width=0.398pt]
(65.597pt, -93.20801pt) -- (80.463pt, -93.20801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(65.837,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}call}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(79.982pt, -93.20801pt) -- (83.14201pt, -93.20801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(85.583,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}appealed}
\put(126.459,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’@CAPS8’,}
\put(177.3878,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}helping}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(209.713pt, -93.20801pt) -- (212.873pt, -93.20801pt)
;
\draw[color_29791,line width=0.398pt]
(212.393pt, -93.20801pt) -- (220.624pt, -93.20801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(212.633,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(220.144pt, -93.20801pt) -- (223.304pt, -93.20801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(225.744,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(236.483pt, -93.20801pt) -- (239.643pt, -93.20801pt)
;
\draw[color_29791,line width=0.398pt]
(239.163pt, -93.20801pt) -- (269.511pt, -93.20801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(239.403,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prepare}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(269.031pt, -93.20801pt) -- (272.191pt, -93.20801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(274.631,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}elaborate}
\put(317.151,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}them}
\put(339.7561,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(354.0525,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(376.0997,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(385.4247,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(393.6438,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}come.}
\put(421.3698,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Not}
\put(438.9936,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(443.1679,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(447.9998,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(463.4019,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}book}
\put(486.0071,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\put(504.1888,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(516.2735,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}full}
\put(35.112,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(46.1406,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rainbo}
\put(71.34598,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ws,}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(87.452pt, -105.163pt) -- (90.661pt, -105.163pt)
;
\draw[color_29791,line width=0.398pt]
(90.181pt, -105.163pt) -- (113.904pt, -105.163pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(90.421,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pretty}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(113.423pt, -105.163pt) -- (116.632pt, -105.163pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(119.121,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}rather}
\put(148.957,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}colors,}
\put(178.5858,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(189.6144,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pop-ups.}
\put(228.0003,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(243.3427,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(251.0537,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}must}
\put(273.1607,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}kno}
\put(287.8555,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(297.7783,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(315.4519,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(327.4768,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(334.947pt, -105.163pt) -- (338.156pt, -105.163pt)
;
\draw[color_29791,line width=0.398pt]
(337.676pt, -105.163pt) -- (350.32pt, -105.163pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(337.916,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(349.84pt, -105.163pt) -- (353.049pt, -105.163pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(355.537,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}constitute}
\put(399.77,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(423.5308,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}people}
\put(452.8208,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(464.8457,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(472.5568,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(481.7622,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(486.5941,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(493.503pt, -105.163pt) -- (496.712pt, -105.163pt)
;
\draw[color_29791,line width=0.398pt]
(496.231pt, -105.163pt) -- (504.462pt, -105.163pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(496.471,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(503.982pt, -105.163pt) -- (507.191pt, -105.163pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(509.68,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(520.707,-107.828){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(35.11197,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mindfull}
\put(72.43187,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of,}
\put(86.33966,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(103.7244,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}people}
\put(133.2834,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}who}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(153.199pt, -117.118pt) -- (156.677pt, -117.118pt)
;
\draw[color_29791,line width=0.398pt]
(156.197pt, -117.118pt) -- (168.841pt, -117.118pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(156.437,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(168.361pt, -117.118pt) -- (171.839pt, -117.118pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(174.596,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}constitute}
\put(219.097,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}educating}
\put(260.8303,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}them}
\put(283.7543,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(296.7156,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS9.}
\put(342.8823,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(358.2247,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(366.2047,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(375.4102,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(380.242,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(387.425pt, -117.118pt) -- (390.903pt, -117.118pt)
;
\draw[color_29791,line width=0.398pt]
(390.423pt, -117.118pt) -- (398.654pt, -117.118pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(390.663,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(398.174pt, -117.118pt) -- (401.652pt, -117.118pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(404.409,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(415.706,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}learn}
\put(438.62,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(453.793,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dif}
\put(464.6124,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ference}
\put(496.9211,-119.783){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}between}
\put(35.112,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what’}
\put(57.2489,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(63.36594,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}right,}
\put(86.96733,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(103.5849,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what’}
\put(125.7218,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(131.8389,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wrong.}
\put(162.7927,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Remember}
\put(208.7402,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(223.1561,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}first}
\put(240.8995,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}book}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(262.822pt, -129.073pt) -- (265.541pt, -129.073pt)
;
\draw[color_29791,line width=0.398pt]
(265.062pt, -129.073pt) -- (280.486pt, -129.073pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(265.302,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}you}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(280.006pt, -129.073pt) -- (282.725pt, -129.073pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(284.724,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}thou}
\put(306.34,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(310.5143,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(315.3462,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(325.3287,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}read}
\put(344.7159,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(356.9101,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}yourself?}
\put(396.9896,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(402.5488,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do.}
\put(418.0008,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}It}
\put(426.3295,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(433.4229,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(443.9633,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}called}
\put(469.9856,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’Of}
\put(486.0553,-131.738){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS10}
\put(35.112,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(52.37718,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS11’.}
\put(106.494,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(112.6908,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}read}
\put(132.7156,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(150.5387,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}book}
\put(173.3431,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}when}
\put(197.7913,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(203.988,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(211.0814,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(222.2594,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@NUM1.}
\put(266.4037,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(272.1422,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ill}
\put(283.3302,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(300.6053,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}day}
\put(317.8705,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}my}
\put(333.4819,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mother}
\put(364.5851,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}says,}
\put(387.2003,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’I}
\put(396.7145,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tried}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(417.618pt, -141.029pt) -- (420.977pt, -141.029pt)
;
\draw[color_29791,line width=0.398pt]
(420.497pt, -141.029pt) -- (428.728pt, -141.029pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(420.737,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(428.248pt, -141.029pt) -- (431.607pt, -141.029pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(434.245,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(445.423,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stop}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(464.669pt, -141.029pt) -- (468.028pt, -141.029pt)
;
\draw[color_29791,line width=0.398pt]
(467.548pt, -141.029pt) -- (482.972pt, -141.029pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(467.788,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}you}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(482.492pt, -141.029pt) -- (485.851pt, -141.029pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(488.489,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}thou}
\put(510.745,-143.694){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(35.112,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reading}
\put(67.38086,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(84.72575,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}book}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(106.806pt, -152.984pt) -- (109.682pt, -152.984pt)
;
\draw[color_29791,line width=0.398pt]
(109.202pt, -152.984pt) -- (118.539pt, -152.984pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(109.442,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}so}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(118.059pt, -152.984pt) -- (120.935pt, -152.984pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(123.09,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ther}
\put(140.6142,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ef}
\put(148.1061,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}or}
\put(157.3315,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}e}
\put(164.151,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}man}
\put(181.1572,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(188.5295,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}times}
\put(212.5194,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(217.421,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(225.119pt, -152.984pt) -- (227.995pt, -152.984pt)
;
\draw[color_29791,line width=0.398pt]
(227.515pt, -152.984pt) -- (242.381pt, -152.984pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(227.755,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}had}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(241.901pt, -152.984pt) -- (244.777pt, -152.984pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(246.933,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}has}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(263.485pt, -152.984pt) -- (266.361pt, -152.984pt)
;
\draw[color_29791,line width=0.398pt]
(265.88pt, -152.984pt) -- (307.306pt, -152.984pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(266.12,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dangerous}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(306.827pt, -152.984pt) -- (309.703pt, -152.984pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(311.858,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}dangers}
\put(348.017,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(355.1104,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ording}
\put(383.5237,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(386.2834,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hat}
\put(400.8586,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(412.6544,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@NUM1}
\put(452.455,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}year}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(471.756pt, -152.984pt) -- (474.632pt, -152.984pt)
;
\draw[color_29791,line width=0.398pt]
(474.152pt, -152.984pt) -- (501.202pt, -152.984pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(474.392,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}should}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(500.722pt, -152.984pt) -- (503.598pt, -152.984pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(505.753,-155.649){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ought}
\put(35.112,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}no}
\put(47.40585,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(59.14178,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(77.833pt, -164.939pt) -- (80.645pt, -164.939pt)
;
\draw[color_29791,line width=0.398pt]
(80.165pt, -164.939pt) -- (88.396pt, -164.939pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(80.405,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(87.915pt, -164.939pt) -- (90.727pt, -164.939pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(92.819,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(103.45,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}read}
\put(122.9269,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(132.4511,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(149.7263,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}young}
\put(176.964,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age’.}
\put(199.6389,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}What}
\put(223.5491,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}she}
\put(239.1605,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}did}
\put(254.224,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(269.2874,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}kno}
\put(283.9822,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(293.5065,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(300.5999,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(311.2299,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that;}
\put(331.3345,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(348.6096,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}book}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(370.624pt, -164.939pt) -- (373.436pt, -164.939pt)
;
\draw[color_29791,line width=0.398pt]
(372.956pt, -164.939pt) -- (387.822pt, -164.939pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(373.196,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}had}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(387.342pt, -164.939pt) -- (390.154pt, -164.939pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(392.246,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}has}
\put(408.974,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}taught}
\put(436.2118,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}me}
\put(450.7173,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alot}
\put(467.9925,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}about}
\put(492.4606,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(506.9661,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(514.0595,-167.604){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orld}
\put(35.112,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}back}
\put(56.51167,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}then.}
\put(79.5452,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}That}
\put(100.3969,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}kno}
\put(115.0918,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wledge}
\put(146.454,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(152.119pt, -176.894pt) -- (155.189pt, -176.894pt)
;
\draw[color_29791,line width=0.398pt]
(154.709pt, -176.894pt) -- (169.575pt, -176.894pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(154.949,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}had}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(169.095pt, -176.894pt) -- (172.165pt, -176.894pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(174.515,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}has}
\put(191.501,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}obtain}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(218.757pt, -176.894pt) -- (221.827pt, -176.894pt)
;
\draw[color_29791,line width=0.398pt]
(221.347pt, -176.894pt) -- (238.982pt, -176.894pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(221.587,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}then}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(238.503pt, -176.894pt) -- (241.573pt, -176.894pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(243.923,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}upon}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(267.872pt, -176.894pt) -- (270.942pt, -176.894pt)
;
\draw[color_29791,line width=0.398pt]
(270.461pt, -176.894pt) -- (285.327pt, -176.894pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(270.701,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}had}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(284.847pt, -176.894pt) -- (287.917pt, -176.894pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(290.267,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}has}
\put(307.253,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}helped}
\put(336.4036,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}me}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(350.928pt, -176.894pt) -- (353.998pt, -176.894pt)
;
\draw[color_29791,line width=0.398pt]
(353.518pt, -176.894pt) -- (371.701pt, -176.894pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(353.758,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}later}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(371.221pt, -176.894pt) -- (374.291pt, -176.894pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(376.641,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}subsequently}
\put(434.592,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(447.1449,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}my}
\put(462.4673,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS9.}
\put(507.4186,-179.559){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Some}
\put(35.11197,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}books}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(61.512pt, -188.849pt) -- (64.831pt, -188.849pt)
;
\draw[color_29791,line width=0.398pt]
(64.351pt, -188.849pt) -- (76.995pt, -188.849pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(64.591,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(76.516pt, -188.849pt) -- (79.835pt, -188.849pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(82.434,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}constitute}
\put(126.777,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ment}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(149.302pt, -188.849pt) -- (152.621pt, -188.849pt)
;
\draw[color_29791,line width=0.398pt]
(152.141pt, -188.849pt) -- (160.372pt, -188.849pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(152.381,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(159.892pt, -188.849pt) -- (163.211pt, -188.849pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(165.811,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(176.949,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(189.193,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}read}
\put(209.178,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}while}
\put(234.1543,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(258.0246,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aren’}
\put(278.3085,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t.}
\put(287.7032,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}If}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(296.937pt, -188.849pt) -- (300.256pt, -188.849pt)
;
\draw[color_29791,line width=0.398pt]
(299.776pt, -188.849pt) -- (315.2pt, -188.849pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(300.016,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}you}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(314.72pt, -188.849pt) -- (318.039pt, -188.849pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(320.639,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}thou}
\put(342.856,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feel}
\put(360.6293,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}your}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.49pt, -188.849pt) -- (384.809pt, -188.849pt)
;
\draw[color_29791,line width=0.398pt]
(384.329pt, -188.849pt) -- (404.734pt, -188.849pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(384.569,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}child}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(404.254pt, -188.849pt) -- (407.573pt, -188.849pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(410.173,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}childhood}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(454.854pt, -188.849pt) -- (458.173pt, -188.849pt)
;
\draw[color_29791,line width=0.398pt]
(457.693pt, -188.849pt) -- (484.743pt, -188.849pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(457.933,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}should}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(484.263pt, -188.849pt) -- (487.582pt, -188.849pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(490.182,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ought}
\put(517.38,-191.514){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(35.112,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}read}
\put(54.86784,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(61.91139,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}certain}
\put(91.62983,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}book}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(113.929pt, -200.804pt) -- (117.023pt, -200.804pt)
;
\draw[color_29791,line width=0.398pt]
(116.543pt, -200.804pt) -- (134.178pt, -200.804pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(116.783,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}then}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(133.698pt, -200.804pt) -- (136.792pt, -200.804pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(139.166,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}upon}
\put(163.378,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}read}
\put(183.1339,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(191.2932,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(205.5198,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}yourself,}
\put(243.298,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(260.063pt, -200.804pt) -- (263.157pt, -200.804pt)
;
\draw[color_29791,line width=0.398pt]
(262.676pt, -200.804pt) -- (280.311pt, -200.804pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(262.916,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}then}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(279.832pt, -200.804pt) -- (282.926pt, -200.804pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(285.299,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}upon}
\put(309.512,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tell}
\put(324.8544,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}your}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(345.493pt, -200.804pt) -- (348.587pt, -200.804pt)
;
\draw[color_29791,line width=0.398pt]
(348.107pt, -200.804pt) -- (368.512pt, -200.804pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(348.347,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}child}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(368.032pt, -200.804pt) -- (371.126pt, -200.804pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(373.499,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}childhood}
\put(418.195,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(432.9795,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reason}
\put(461.6021,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wh}
\put(473.7265,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(481.318,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(493.3429,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(500.9344,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(517.3826,-203.469){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(35.112,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}read}
\put(54.74828,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(69.41323,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}same}
\put(92.37702,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}book}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(114.552pt, -212.76pt) -- (117.523pt, -212.76pt)
;
\draw[color_29791,line width=0.398pt]
(117.043pt, -212.76pt) -- (132.467pt, -212.76pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(117.283,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}you}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(131.987pt, -212.76pt) -- (134.958pt, -212.76pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(137.208,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}thou}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(158.836pt, -212.76pt) -- (161.807pt, -212.76pt)
;
\draw[color_29791,line width=0.398pt]
(161.327pt, -212.76pt) -- (176.193pt, -212.76pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(161.567,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}had}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(175.713pt, -212.76pt) -- (178.684pt, -212.76pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(180.934,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}has}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(197.581pt, -212.76pt) -- (200.552pt, -212.76pt)
;
\draw[color_29791,line width=0.398pt]
(200.071pt, -212.76pt) -- (214.947pt, -212.76pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(200.311,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}just}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(214.467pt, -212.76pt) -- (217.438pt, -212.76pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(219.688,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}mer}
\put(236.6543,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ely}
\put(251.32,-215.425){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}read.}
\put(35.11201,-249.926){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Artificial}
\put(79.85721,-249.926){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}essays}
\put(111.2106,-249.926){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}by}
\put(125.5229,-249.926){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}generati}
\put(163.7585,-249.926){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}v}
\put(169.1284,-249.926){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}e}
\put(176.7339,-249.926){\fontsize{10.9589}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}RNN}
\put(47.06702,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Essay}
\put(72.80042,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}written}
\put(103.5151,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(115.9684,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}student.}
\put(150.3294,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Score:}
\put(178.871,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}5}
\put(186.343,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(201.5659,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(212.3554,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6.}
\put(222.9157,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(240.8982,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}highlighted}
\put(288.7785,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}te}
\put(295.822,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xt}
\put(306.0636,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fragment}
\put(344.5192,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(353.6549,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(374.407,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(385.1965,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(392.1105,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}seed}
\put(412.3047,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(426.4118,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generati}
\put(458.2523,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(463.0841,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(469.9981,-267.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}RNN.}
\put(47.06702,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Ho}
\put(59.69959,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}w}
\put(69.99096,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}@CAPS}
\put(105.2586,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}4}
\put(113.3382,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}y}
\put(118.0705,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ou}
\put(131.6893,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}f}
\put(134.9969,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}eel}
\put(149.7117,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}if}
\put(158.8873,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}y}
\put(163.6195,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}our}
\put(181.6618,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}fa}
\put(189.7115,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}v}
\put(194.5932,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}orite}
\put(217.5968,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}book}
\put(241.7362,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}was}
\put(260.8744,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}tak}
\put(274.6128,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}en}
\put(287.6738,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}off}
\put(302.3786,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}the}
\put(318.7571,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}shelv}
\put(340.2464,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}es}
\put(351.6337,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(363.0309,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}y}
\put(367.7631,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}our}
\put(385.7954,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}school}
\put(415.4641,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}or}
\put(427.9572,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}public}
\put(457.6357,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}library?}
\put(497.3965,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}I,}
\put(506.861,-280.082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}along}
\put(35.11201,-292.038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}with}
\put(56.83048,-292.038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}many}
\put(83.52029,-292.038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}other}
\put(109.1042,-292.038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}students,}
\put(150.0206,-292.038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}@CAPS4}
\put(193.1786,-292.038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}find}
\put(212.6854,-292.038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}this}
\put(231.0863,-292.038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}discouraging}
\put(288.7897,-292.038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}and}
\put(307.7386,-292.038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}distastr}
\put(339.6587,-292.038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ous,}
\put(359.5441,-292.038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}so}
\put(371.2999,-292.038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}I}
\put(378.0645,-292.038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}do}
\put(391.4842,-292.038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}not}
\put(408.2213,-292.038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}belie}
\put(427.9971,-292.038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}v}
\put(432.8788,-292.038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}e}
\put(440.196,-292.038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(458.0391,-292.038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}censorship}
\put(503.5383,-292.038){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}should}
\put(35.11203,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}af}
\put(42.6039,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fect}
\put(59.73958,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}books}
\put(85.74197,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(102.8876,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(117.2537,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(129.418,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(143.7941,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}shelv}
\put(164.6757,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es.}
\put(178.4639,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Otherwise,}
\put(224.1623,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(230.7875,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}demolished}
\put(278.9268,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lo}
\put(286.5282,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(291.3601,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(297.9852,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(308.4858,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reading,}
\put(343.1158,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}crushed}
\put(376.3012,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}indi}
\put(391.554,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}viduality}
\put(426.3334,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(431.0856,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(447.6733,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}separated}
\put(487.4938,-303.993){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}population}
\put(35.11203,-315.9479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@MONTH1}
\put(88.43187,-315.9479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(100.4866,-315.9479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}born.}
\put(124.7754,-315.9479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Lik}
\put(138.5139,-315.9479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(145.5873,-315.9479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(160.4017,-315.9479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}belo}
\put(177.4079,-315.9479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(182.2397,-315.9479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(194.2845,-315.9479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@PERSON2}
\put(249.288,-315.9479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@PERSON2}
\put(304.2816,-315.9479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}series}
\put(329.6065,-315.9479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(342.2092,-315.9479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@PERSON1,}
\put(399.7332,-315.9479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}man}
\put(416.7394,-315.9479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(424.3708,-315.9479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}books}
\put(450.8115,-315.9479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(467.8376,-315.9479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}series}
\put(493.1725,-315.9479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(507.9769,-315.9479){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}being}
\put(35.11203,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tak}
\put(47.1867,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(58.60384,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(73.33852,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(83.64981,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}libraries’}
\put(121.6173,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}collections}
\put(166.7977,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}due}
\put(183.1861,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(192.9495,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}people}
\put(221.5123,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(231.2756,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}society}
\put(261.5021,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}finding}
\put(291.7486,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}them}
\put(313.6763,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(321.726,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fensi}
\put(340.8443,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(345.6761,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e.}
\put(355.5192,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(365.8304,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(382.2289,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}case,}
\put(403.9673,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(418.154,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(425.2474,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orld}
\put(443.2996,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(453.6109,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}witchcraft}
\put(496.0018,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(505.7651,-327.9029){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}which}
\put(35.11203,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(51.59017,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}story}
\put(73.59756,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}blooms}
\put(105.0196,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(113.7468,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ag}
\put(123.1017,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ainst}
\put(143.9933,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(167.1065,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}religious}
\put(204.0578,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}beliefs;}
\put(235.6094,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}therefore,}
\put(276.2169,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(299.3301,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}indi}
\put(314.5829,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}viduals}
\put(345.447,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}within}
\put(372.9836,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(379.4892,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}religion}
\put(412.5651,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}campaign}
\put(453.3818,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(463.2149,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(472.4204,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(477.2522,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(483.7578,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}these}
\put(506.3131,-339.8579){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}books}
\put(35.11203,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}banned.}
\put(69.34352,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(74.73329,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ortunately}
\put(114.4841,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(119.1864,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}none}
\put(140.7056,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(151.1464,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(165.4627,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}libraries}
\put(200.2521,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(205.7116,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}visit,}
\put(227.5795,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(247.435,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}their}
\put(267.8483,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eclecti}
\put(293.8408,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(300.4161,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}collections,}
\put(348.2864,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}had}
\put(364.8143,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}banned}
\put(395.7283,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(412.2662,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}series,}
\put(439.6534,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(450.0941,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(455.5636,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS4}
\put(496.7789,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(511.653,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(520.8585,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(525.6903,-351.8139){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(35.11203,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(49.80686,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}strong}
\put(77.24387,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}thirst}
\put(100.2475,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(114.3844,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}literature}
\put(152.87,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(163.6993,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(169.5374,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do}
\put(182.0205,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}no}
\put(191.7341,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(198.2795,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(203.9582,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}All}
\put(219.2109,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}books}
\put(245.5421,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(254.7475,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(259.5794,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(266.5233,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(281.2181,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}potential}
\put(318.6078,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(328.8892,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pull}
\put(346.9115,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(353.8555,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}student}
\put(385.158,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}into}
\put(403.1903,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(417.8851,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(424.9785,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}onderful}
\put(461.2523,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(468.3457,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orld}
\put(486.926,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(497.7454,-363.7689){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reading,}
\put(35.11203,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lik}
\put(45.53291,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(52.87534,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@PERSON2}
\put(108.1478,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}did}
\put(123.7991,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(138.3345,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}me,}
\put(156.0281,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}so}
\put(167.8039,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}taking}
\put(195.6294,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(199.9034,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(206.9967,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ay}
\put(219.3304,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}books}
\put(246.0501,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(263.9131,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(278.9965,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}most}
\put(301.2928,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lik}
\put(311.7136,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ely}
\put(326.807,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(337.4769,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}spark}
\put(361.975,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(374.2987,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}interest}
\put(406.5476,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(417.7655,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}start}
\put(437.8501,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(445.1926,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fire}
\put(458.2236,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(465.317,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ork}
\put(481.5162,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(492.7341,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}creati}
\put(514.6119,-375.7239){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vity}
\put(35.11203,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS4}
\put(77.18409,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(92.90508,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}only}
\put(113.6173,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}af}
\put(121.1092,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fect}
\put(139.0319,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(156.4266,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generation,}
\put(204.0877,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(208.8698,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ut}
\put(219.6194,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(234.7825,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}futures}
\put(265.4474,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(276.735,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all.}
\put(293.791,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}If}
\put(303.4248,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(320.8095,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}censorhip}
\put(362.5428,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(369.6362,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(380.9338,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(391.6735,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(404.0769,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}allo}
\put(418.7718,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wed,}
\put(440.9784,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}who}
\put(461.1327,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(470.7665,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(481.5162,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}say}
\put(497.7851,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(520.1511,-387.6789){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(35.11203,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}could}
\put(59.85913,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(71.87402,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}censored?}
\put(115.1615,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Who}
\put(137.139,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS4}
\put(178.8225,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(190.8374,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(205.6219,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}final}
\put(225.9556,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}judge}
\put(250.7027,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(261.6118,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(271.9729,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(293.9504,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}books}
\put(320.3612,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS4}
\put(362.0447,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(374.0696,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}banned?}
\put(410.7121,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}It}
\put(419.4094,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS4}
\put(461.093,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(473.6757,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}come}
\put(497.8649,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do}
\put(507.5785,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn}
\put(522.363,-399.6339){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(35.11203,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}po}
\put(44.82557,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wer}
\put(62.70844,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(80.04336,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}who}
\put(100.1479,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(107.2413,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(118.489,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}willing}
\put(149.672,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enough}
\put(181.9408,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(192.6407,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tak}
\put(204.7153,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(212.0877,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it.}
\put(224.5808,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This}
\put(245.2432,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}struggle}
\put(280.2916,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(290.9915,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(303.3451,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(316.2566,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}top}
\put(331.9377,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has}
\put(348.1569,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(363.2801,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}possibility}
\put(407.7531,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(419.0009,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}seperating}
\put(462.8961,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}people}
\put(492.4053,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}apart}
\put(515.2695,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lik}
\put(525.6904,-411.5888){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(35.11203,-423.5448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}political}
\put(70.33978,-423.5448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}parties.}
\put(102.7182,-423.5448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Disagreements}
\put(164.4864,-423.5448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}could}
\put(189.1936,-423.5448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}turn}
\put(207.8137,-423.5448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}into}
\put(225.8859,-423.5448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}debates,}
\put(260.8446,-423.5448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(277.801,-423.5448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}those}
\put(301.4024,-423.5448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}could}
\put(326.1096,-423.5448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}turn}
\put(344.7297,-423.5448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}into}
\put(362.8018,-423.5448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fights.}
\put(390.7569,-423.5448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}It}
\put(399.4144,-423.5448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(415.8128,-423.5448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(427.7879,-423.5448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}concluded}
\put(471.3045,-423.5448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(488.8188,-423.5448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}people}
\put(517.9494,-423.5448){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(35.11203,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stubborn}
\put(72.18286,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(86.01095,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}thei}
\put(100.9449,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(106.4741,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}beliefs,}
\put(137.7866,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(154.3743,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(164.3269,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(173.5324,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(178.3642,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(184.9993,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}someone}
\put(222.6181,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}choose}
\put(252.486,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(274.055,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(278.2293,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(283.0612,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eryone}
\put(312.3811,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(321.2279,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}allo}
\put(335.9227,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wed}
\put(354.7222,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(364.6748,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}belie}
\put(383.793,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(388.6249,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(395.26,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS4}
\put(436.535,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(448.1414,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wrong.}
\put(479.0853,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(484.4751,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(494.9756,-435.4998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}instance,}
\put(35.11203,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(43.21162,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS4}
\put(84.84533,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(96.80045,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lik}
\put(107.2213,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(114.2051,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(126.1702,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS1}
\put(167.8039,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}forcing}
\put(199.1263,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(206.1101,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS2}
\put(247.7438,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(258.0551,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(273.3377,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}belie}
\put(292.4559,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(297.2878,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(304.2716,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(314.5829,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS3;}
\put(359.0161,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(365.9998,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(370.8317,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(375.1057,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}getarian}
\put(409.7556,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}commanding}
\put(464.3407,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(467.1003,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(472.0916,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(476.505,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(481.835,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}meat}
\put(503.7627,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(520.1512,-447.4548){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}no}
\put(35.11203,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}longer}
\put(63.29623,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(75.42071,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eaten;}
\put(102.0607,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(109.2138,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(116.3072,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oman}
\put(141.1639,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}taking}
\put(168.8002,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(173.0741,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(180.1675,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ay}
\put(192.3019,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}men’}
\put(212.2271,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(218.8224,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(223.6044,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oting}
\put(246.8173,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rights.}
\put(275.7985,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Censorship}
\put(323.3599,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS4}
\put(365.163,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lead}
\put(384.4805,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(394.9611,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(409.8652,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}disrespect}
\put(452.4254,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(463.454,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}other’}
\put(486.6967,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(493.3019,-459.4098){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}opinions,}
\put(35.11203,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(52.54658,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}disrespect}
\put(95.43557,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(105.1292,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ne}
\put(114.2848,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(119.1167,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(129.9062,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(137.3881,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}beneficial}
\put(179.1712,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}thing.}
\put(206.9071,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Each}
\put(229.8709,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(247.3055,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(251.4798,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(256.3116,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(272.0824,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}person}
\put(301.7012,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has}
\put(318.0299,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(325.5019,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dif}
\put(336.3213,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ferent}
\put(362.6026,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}opinion}
\put(396.0969,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(409.108,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(431.5239,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(441.2175,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(449.2673,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fensi}
\put(468.3855,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(473.2173,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(480.6893,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(492.0467,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not,}
\put(510.4575,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}so}
\put(522.3629,-471.3648){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(35.11203,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}censor}
\put(63.94379,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}books}
\put(90.57382,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS4}
\put(132.4765,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(144.7106,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(155.2909,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}censor}
\put(184.1226,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(196.9146,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}indi}
\put(212.1673,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vidual}
\put(239.9032,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mentality}
\put(276.8943,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(283.4896,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(292.4958,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ithout}
\put(318.5779,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}each}
\put(339.6588,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}person’}
\put(368.9886,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(375.6935,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unique}
\put(405.6311,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}thoughts}
\put(442.7816,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(459.997,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}beliefs,}
\put(491.967,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(506.9706,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(514.064,-483.3198){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orld}
\put(35.11203,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS4}
\put(77.33353,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}become}
\put(111.4654,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}similiarly}
\put(152.8102,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(157.5424,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}apid}
\put(177.8562,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(195.3903,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dull.}
\put(218.4438,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Dif}
\put(231.4749,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ferences}
\put(267.8085,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(278.7076,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}beliefs}
\put(308.426,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(318.2192,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(340.7347,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adds}
\put(362.1443,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(366.8766,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ariety}
\put(392.7096,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(403.6087,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(418.9312,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}population}
\put(464.7093,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(482.2435,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(504.759,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mak}
\put(521.8149,-495.2758){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(35.11203,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(42.86293,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}person}
\put(72.75073,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}special;}
\put(106.9424,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}additionally}
\put(153.8961,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(159.9235,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}free}
\put(178.7329,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}thought}
\put(212.5061,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(222.4787,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(230.2296,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}right}
\put(252.3864,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(265.6765,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}people}
\put(295.5643,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}should}
\put(325.462,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(334.6675,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(339.4993,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e.}
\put(352.0223,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}If}
\put(361.9849,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}someone}
\put(400.7294,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(407.8228,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(419.4492,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(430.5276,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}limit}
\put(452.6844,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(468.1962,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mental,}
\put(501.3417,-507.2307){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}literary}
\put(35.11203,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stimulants}
\put(78.8578,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(96.59123,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(111.5351,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(127.0469,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(137.5873,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(152.5412,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(159.6346,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orld,}
\put(181.0342,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(195.9881,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}amount}
\put(228.6555,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(239.7438,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}creati}
\put(261.6217,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vity}
\put(279.9031,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(297.0686,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}indi}
\put(312.3214,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}viduality}
\put(350.5379,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS4}
\put(392.3908,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}decrease.}
\put(433.1378,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(438.4279,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(446.1888,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}conclude,}
\put(487.5037,-519.1857){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}censorship}
\put(35.11203,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS4}
\put(77.53278,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(90.27494,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(98.04577,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}disrespect}
\put(141.2237,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(152.322,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}indi}
\put(167.5748,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}viduality}
\put(202.3542,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(208.4015,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}personal}
\put(245.5022,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}beliefs,}
\put(278.1098,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(295.8333,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(311.355,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(316.1868,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(321.0187,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erall}
\put(342.0696,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}jo}
\put(349.7209,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(358.0397,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(369.6859,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reading}
\put(402.9012,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(410.6721,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}good}
\put(433.9447,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}book.}
\put(462.0093,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Just}
\put(480.8486,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}because}
\put(515.7277,-531.1407){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(35.11203,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}might}
\put(61.59262,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(77.5527,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}belie}
\put(96.67093,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(101.5028,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(109.1541,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(120.1329,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(142.7181,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(150.3694,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}story}
\put(173.5224,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}says,}
\put(196.5858,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(205.3529,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}does}
\put(226.8323,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(242.7924,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mean}
\put(267.5993,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(285.7711,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(301.1732,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}piece}
\put(325.4222,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(336.9489,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}literature}
\put(376.1418,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}should}
\put(405.9399,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(418.5626,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}forbidden.}
\put(465.0879,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(480.4901,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(498.1039,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(507.9769,-543.0957){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}being}
\put(35.11203,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}forced}
\put(63.22649,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(73.65733,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}read}
\put(93.47294,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(108.3272,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}books}
\put(134.7978,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(152.4216,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}grace}
\put(176.6606,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(191.5149,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hundreds}
\put(230.7077,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(241.6766,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}shelv}
\put(262.5582,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(273.537,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(283.9579,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(291.0612,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}library}
\put(316.9739,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(322.1844,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}so}
\put(333.7111,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(342.4782,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}someone}
\put(380.5652,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(389.8902,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(397.9399,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fended,}
\put(430.2586,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}simply}
\put(460.0567,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do}
\put(472.6993,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(488.1015,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}read}
\put(507.9171,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it.}
\put(519.5932,-555.0507){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}So}
\put(35.11203,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ho}
\put(44.82557,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(54.50922,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS4}
\put(96.07318,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}you}
\put(113.5077,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feel}
\put(130.9323,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(139.5101,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}your}
\put(160.2622,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(163.4801,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(167.7043,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(172.4863,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orite}
\put(193.2384,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}book}
\put(215.6543,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(222.7476,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(233.5371,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gone}
\put(255.3951,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(277.253,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(289.7063,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}libraries?}
\put(329.8655,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Disrespected?}
\put(388.8341,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}That}
\put(409.5862,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(418.722,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ho}
\put(428.4355,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(438.1191,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(443.9273,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}@CAPS4}
\put(485.4913,-567.0067){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feel}
\put(47.06703,-593.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Essay}
\put(72.80043,-593.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}written}
\put(103.5151,-593.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(115.9684,-593.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}RNN.}
\put(141.98,-593.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(151.953,-593.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(162.4715,-593.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(167.451,-593.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(173.0301,-593.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Score:}
\put(201.572,-593.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}4}
\put(209.044,-593.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(224.2669,-593.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(235.0564,-593.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(47.06703,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ho}
\put(57.48792,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}w}
\put(67.6398,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}caps}
\put(89.40808,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}y}
\put(94.14032,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ou}
\put(107.6197,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}feel}
\put(125.5026,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}if}
\put(134.5486,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}y}
\put(139.2809,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}our}
\put(157.1837,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}fa}
\put(165.2334,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}v}
\put(170.1151,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}orite}
\put(192.9793,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}book}
\put(216.9792,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}was}
\put(235.9778,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}tak}
\put(249.7163,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}en}
\put(262.6378,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}off}
\put(277.213,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}the}
\put(293.4421,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}shelv}
\put(314.9314,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}es}
\put(326.1892,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(337.437,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}y}
\put(342.1692,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}our}
\put(360.072,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}school}
\put(389.6011,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}or}
\put(401.9548,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}public}
\put(431.4939,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}library}
\put(464.3306,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}?}
\put(473.7951,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}i}
\put(479.5236,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791},}
\put(485.0827,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}along}
\put(511.2943,-605.3587){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}with}
\put(35.11203,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}many}
\put(61.16423,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}other}
\put(86.10062,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}students}
\put(123.7792,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791},}
\put(128.5712,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}caps}
\put(149.6421,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}find}
\put(168.5112,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}this}
\put(186.2646,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}discouraging}
\put(243.3204,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}and}
\put(261.6317,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}distastr}
\put(293.5518,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ous}
\put(310.1993,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791},}
\put(314.9913,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}so}
\put(326.0996,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}i}
\put(331.1208,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}do}
\put(343.8929,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}not}
\put(359.9825,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}belie}
\put(379.7582,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}v}
\put(384.6399,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}e}
\put(391.32,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(408.5155,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}there}
\put(430.6823,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}should}
\put(459.5041,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(471.1603,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}being}
\put(495.5488,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}remo}
\put(515.8725,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(520.7043,-617.3137){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(35.11203,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(56.6711,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(71.03716,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}shelf}
\put(92.60619,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}because}
\put(126.3296,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(138.3544,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(145.5275,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}find}
\put(163.2211,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(171.2709,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fensi}
\put(190.3891,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(195.2209,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(201.8461,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(218.4238,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(223.9033,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}caps}
\put(243.7986,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(260.9343,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(274.7524,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(283.9578,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(288.7897,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(295.4048,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(309.7709,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}children}
\put(344.6101,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(353.8156,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(358.6474,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(365.2626,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}been}
\put(386.2737,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}taking}
\put(413.3719,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(417.6459,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(424.7393,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ay}
\put(436.3358,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}people}
\put(465.0878,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do}
\put(474.8014,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn}
\put(489.1774,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(502.9855,-629.2687){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}simply}
\put(35.11203,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}things}
\put(62.12064,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(68.16794,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}caps}
\put(88.51157,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}caps}
\put(108.8652,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}caps}
\put(129.2188,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}caps}
\put(149.5624,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}shelf}
\put(171.5797,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(177.5473,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(194.5734,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}freedom}
\put(230.4188,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(241.3677,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}time}
\put(261.7213,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}?}
\put(269.7014,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(276.7748,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}story}
\put(299.3501,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(308.6352,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(319.0362,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enjo}
\put(336.0921,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(343.7235,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(350.787,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gender}
\put(380.5452,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(385.7258,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(395.0109,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(402.0844,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}create}
\put(428.5152,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(432.7891,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xample}
\put(464.7591,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(469.9396,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}day}
\put(486.9757,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(492.1463,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(509.1823,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(516.2757,-641.2238){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alls}
\put(35.11203,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(41.02982,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fiction}
\put(69.73207,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}being}
\put(95.10681,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}about}
\put(120.4816,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(132.5064,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(140.7256,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(148.5462,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mag}
\put(165.652,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}azines}
\put(193.7864,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}should}
\put(223.5945,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(236.237,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ce}
\put(245.0739,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nsorship}
\put(282.075,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(293.0637,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(308.4758,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}today}
\put(333.8506,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}violates}
\put(368.0821,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}their}
\put(389.5814,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(401.1181,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(408.9387,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adult}
\put(432.1018,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(446.956,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(464.5799,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}look}
\put(485.5312,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}students}
\put(521.4265,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(527.3442,-653.1787){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(35.11203,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(47.9339,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(62.96746,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pieces}
\put(90.72327,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(101.8814,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(117.4728,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(126.4193,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(141.4628,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(153.4876,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(161.3282,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mak}
\put(178.3842,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(185.6668,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}more}
\put(208.9992,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lik}
\put(219.4201,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(226.7028,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(233.3877,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}caps}
\put(253.9505,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}caps}
\put(274.5133,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(279.9628,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}our}
\put(296.1022,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(305.6066,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(329.4969,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}just}
\put(346.7521,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(355.9576,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(360.7894,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(368.0721,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(391.9624,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(403.9872,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(411.8278,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}open}
\put(434.0544,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(442.4529,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}were}
\put(464.6794,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}then}
\put(484.6943,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(496.7191,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(504.5597,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do}
\put(517.3815,-665.1347){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(35.11203,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(47.22655,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}censored}
\put(85.34346,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(102.9872,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}remo}
\put(123.3109,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(128.1428,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(140.2573,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}about}
\put(165.104,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(173.3531,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(178.6034,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(194.0454,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(208.9295,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}caps1}
\put(234.3242,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wh}
\put(246.4487,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(254.1398,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(265.1485,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}month}
\put(293.3127,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}month}
\put(321.487,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(341.9103,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(359.0161,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mag}
\put(376.1219,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}azine}
\put(399.8528,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}because}
\put(434.0843,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}there}
\put(456.7094,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}were}
\put(478.7765,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}another}
\put(511.3642,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(525.6904,-677.0897){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(35.11203,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}certain}
\put(64.86035,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whole}
\put(91.85899,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(108.8851,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}book}
\put(131.4603,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(137.4977,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reading}
\put(170.0256,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(184.84,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}library}
\put(214.0503,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(219.2209,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(226.2943,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(248.3017,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}you}
\put(265.8957,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(276.8346,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}those}
\put(300.5057,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}public}
\put(328.0623,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(333.2329,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}location}
\put(367.9824,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(373.153,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(395.1703,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(409.9847,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}no}
\put(419.7979,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(424.6298,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}el}
\put(434.4728,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(440.5101,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}caps}
\put(460.8538,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tak}
\put(472.9284,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(480.0019,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(487.0654,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}children}
\put(522.3629,-689.0447){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(35.11203,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}censored}
\put(72.88025,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(77.76192,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(81.93626,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(86.76812,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eryone}
\put(116.2375,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(123.3309,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}arning}
\put(151.1464,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\put(169.0094,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(180.7752,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}remo}
\put(201.0989,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(205.9308,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(217.6966,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(239.425,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(253.9604,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}shelv}
\put(274.8421,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(285.502,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(290.3837,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}so}
\put(301.6016,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(313.6265,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(320.9689,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(328.0623,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ould}
\put(348.137,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(363.2303,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(372.4358,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(377.2676,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(384.0521,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(394.1642,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}listen}
\put(418.1143,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(432.0918,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(437.631,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}strong}
\put(464.8987,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(469.7803,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}there}
\put(492.0567,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(499.1501,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ould}
\put(519.2247,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n’}
\put(527.3442,-700.9998){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(35.112,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}something}
\put(79.32602,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(96.96979,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}your}
\put(117.9311,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}big}
\put(133.3632,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(155.4303,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}life}
\put(171.4203,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sim}
\put(185.8063,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(190.7975,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(193.5572,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(201.2483,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(209.4874,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(222.1498,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(237.5819,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(244.6753,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alk}
\put(259.5495,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(265.7562,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(280.6303,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}library}
\put(309.8905,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(319.2454,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ho}
\put(328.9589,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(338.8518,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}into}
\put(357.0534,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(371.9276,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}caps}
\put(392.331,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}goes}
\put(413.2923,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(418.5327,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}because}
\put(452.7741,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(464.799,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(472.4801,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(479.5735,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ould}
\put(499.9869,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}kno}
\put(514.6817,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(524.5746,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(35.112,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}case}
\put(54.88776,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(65.25882,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(72.35219,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}atching}
\put(104.3122,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(112.4716,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reader}
\put(139.9883,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(145.1389,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}deal}
\put(164.3668,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(169.5174,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(180.4364,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}see}
\put(195.7888,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(210.5833,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(215.983,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(224.0328,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fensi}
\put(243.151,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(247.9828,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(255.0364,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(261.0239,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}when}
\put(285.2231,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(302.2491,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}comes}
\put(330.3238,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(345.1282,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reading}
\put(377.6361,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(382.7868,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(388.1766,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}think}
\put(411.2898,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(428.8539,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(443.6583,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}caps}
\put(463.9919,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}caps}
\put(484.3156,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}caps}
\put(504.6493,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}month}
\put(35.112,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n’}
\put(43.23152,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(48.46188,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}think}
\put(71.41571,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(81.62737,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}those}
\put(105.1192,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}po}
\put(114.8327,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wer}
\put(132.2274,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(149.642,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enters}
\put(175.8935,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}those}
\put(199.3853,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(206.4787,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ay}
\put(218.3441,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(228.5658,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(243.2008,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(255.7836,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vies}
\put(274.2941,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(279.2555,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(289.4671,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}their}
\put(310.1993,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}young}
\put(337.5666,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(348.3262,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tak}
\put(360.4008,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(367.295,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}your}
\put(388.0172,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}child}
\put(410.4031,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(417.8452,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}banned}
\put(449.0879,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(461.1128,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(468.5549,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lik}
\put(478.9757,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(485.8599,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(491.429,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(499.9869,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(506.871,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}major}
\put(35.112,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}well}
\put(55.47556,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(61.35349,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(72.8603,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unique}
\put(103.1865,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ho}
\put(112.9,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(123.3009,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do}
\put(133.0145,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn}
\put(148.3967,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(155.4901,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orks}
\put(175.8537,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unconstitutional}
\put(243.2706,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(249.1485,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}true}
\put(267.8483,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(273.7262,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(291.3202,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}liberty}
\put(320.5405,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}through}
\put(354.7421,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(362.4731,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}man}
\put(379.4792,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(387.6685,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}caps}
\put(408.58,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(414.4579,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}people}
\put(444.2262,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(455.1851,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}caps1}
\put(481.0779,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(488.1712,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}atching}
\put(520.7091,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(35.112,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(47.31618,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(52.19786,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eep}
\put(68.82544,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}music}
\put(95.42558,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(109.8415,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}caps1}
\put(135.3358,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(146.4341,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(163.6196,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(170.713,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orld}
\put(189.5622,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(205.0939,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}young}
\put(232.7999,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tak}
\put(244.8745,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(252.0974,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}something}
\put(296.4111,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(306.9714,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(321.9452,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}information}
\put(371.7881,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(374.5577,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(381.2327,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(385.407,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(390.2388,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erything}
\put(426.2437,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\put(444.545,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(457.6757,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vided}
\put(482.6121,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}right}
\put(504.2309,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(510.7465,-119.7831){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(35.112,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}does}
\put(56.36223,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n’}
\put(64.48175,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(70.24014,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(77.30362,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}we}
\put(91.90879,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(108.7257,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}still}
\put(126.6683,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(130.8426,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(135.6745,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(151.3855,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}your}
\put(172.6357,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}our}
\put(188.9047,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}school}
\put(217.9058,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(235.2806,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(252.0875,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(267.8084,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}these}
\put(291.2704,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}books}
\put(318.0598,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(333.2129,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}being}
\put(358.3386,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}type}
\put(378.4829,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(395.8577,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(402.9212,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tak}
\put(414.9959,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(422.4081,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}might}
\put(448.6495,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}yelling}
\put(479.3144,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(501.6705,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(511.3043,-131.7391){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}once}
\put(35.112,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}should}
\put(63.99358,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(79.02714,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(90.74316,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}se}
\put(98.89256,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xual}
\put(118.3595,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(127.8538,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(142.3395,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has}
\put(157.921,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(163.6893,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}into}
\put(181.5024,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}series}
\put(206.4886,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(217.0988,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}find}
\put(234.9119,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(241.6367,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}certain}
\put(271.0562,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}book}
\put(293.2928,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(309.9801,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(314.812,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(329.8455,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(334.5778,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn}
\put(349.0634,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nation}
\put(376.2712,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(381.7905,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}such}
\put(402.3633,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(412.9635,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}books}
\put(439.0755,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}should}
\put(467.957,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(482.9906,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(494.7066,-143.6941){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}censored}
\put(35.112,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(40.7608,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}because}
\put(75.3111,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(81.09937,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}find}
\put(99.6298,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(107.6796,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fensi}
\put(126.7978,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(131.6297,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(139.0717,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(144.7205,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}she}
\put(161.0193,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}should}
\put(190.6083,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}get}
\put(205.8112,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(221.5621,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}story}
\put(244.5059,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(253.6217,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(268.8147,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}caps}
\put(289.5369,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(292.3065,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(299.2105,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}caps}
\put(319.9327,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}right}
\put(341.7708,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(352.5503,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(364.9737,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(372.4157,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}had}
\put(389.8303,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(396.9237,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ays}
\put(413.2225,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(423.9921,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}no}
\put(433.8053,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(438.6371,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}el}
\put(448.8587,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(463.4938,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(478.6868,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}public}
\put(506.6219,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(517.9394,-155.6491){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(35.112,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}point}
\put(58.42448,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(65.00977,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nothing}
\put(98.27489,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(112.7207,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}should}
\put(142.1203,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(144.8799,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(152.6906,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(164.9247,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}censored}
\put(203.1512,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(209.7365,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}such}
\put(230.8273,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(241.9555,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}people}
\put(271.3352,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(288.5506,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}put}
\put(304.1122,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(309.5119,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}say}
\put(325.6114,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(331.0111,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(336.6101,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(342.0098,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(346.7919,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ut}
\put(357.3722,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}you}
\put(375.1355,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tak}
\put(387.2101,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(394.4629,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(405.0432,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}libraries}
\put(440.5101,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}should}
\put(469.9097,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(487.683,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(502.6767,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}no}
\put(512.4899,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(517.3217,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}el}
\put(527.3441,-167.6041){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(35.112,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}question}
\put(71.35594,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(93.20393,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(105.2288,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(112.6908,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}get}
\put(127.3458,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(137.5774,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}read}
\put(157.2037,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(169.0891,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(171.8587,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(178.2148,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}free}
\put(196.1774,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}time}
\put(216.3716,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(233.2383,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(245.2631,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(252.7251,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}kno}
\put(267.4199,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(277.0836,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(289.5269,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}books}
\put(315.8083,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}about}
\put(340.4259,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(347.33,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tak}
\put(359.4046,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(371.29,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(382.0695,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}caps}
\put(402.2538,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}time}
\put(422.448,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}?}
\put(429.9598,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(434.9311,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reading}
\put(467.2896,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}books}
\put(493.571,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(498.8213,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}allo}
\put(513.5161,-179.5591){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wed}
\put(35.112,-191.5142){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}my}
\put(50.33485,-191.5142){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}allo}
\put(65.02969,-191.5142){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wed}
\put(84.11803,-191.5142){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(94.35958,-191.5142){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}read}
\put(113.9959,-191.5142){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}about}
\put(138.6234,-191.5142){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}what}
\put(160.4814,-191.5142){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(172.5062,-191.5142){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(179.9782,-191.5142){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}might}
\put(47.067,-217.6432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Essay}
\put(72.8004,-217.6432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}written}
\put(103.5151,-217.6432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}by}
\put(115.9683,-217.6432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}RNN.}
\put(141.98,-217.6432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(151.953,-217.6432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(162.4715,-217.6432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}10}
\put(172.432,-217.6432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(178.0111,-217.6432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Score:}
\put(206.554,-217.6432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}5}
\put(214.026,-217.6432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(229.2489,-217.6432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(240.0384,-217.6432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(47.06702,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ho}
\put(57.4879,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}w}
\put(67.63979,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}caps}
\put(89.40807,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}y}
\put(94.1403,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ou}
\put(107.6197,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}feel}
\put(125.5026,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}if}
\put(134.5486,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}y}
\put(139.2809,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}our}
\put(157.1836,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}fa}
\put(165.2334,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}v}
\put(170.1151,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}orite}
\put(192.9792,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}book}
\put(216.9792,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}was}
\put(235.9778,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}tak}
\put(249.7162,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}en}
\put(262.6377,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}off}
\put(277.213,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}the}
\put(293.4421,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}shelv}
\put(314.9314,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}es}
\put(326.1891,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}of}
\put(337.4369,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}y}
\put(342.1791,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ou}
\put(352.6896,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}r}
\put(360.0719,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}school}
\put(389.6011,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}or}
\put(401.9547,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}public}
\put(431.4938,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}library}
\put(464.3306,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}?}
\put(473.795,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}i}
\put(479.5235,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791},}
\put(485.0827,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}along}
\put(511.2943,-229.5982){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}with}
\put(35.11201,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}many}
\put(62.12062,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}other}
\put(88.02338,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}students}
\put(126.6583,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791},}
\put(132.5363,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}caps}
\put(154.5735,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}find}
\put(174.3991,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}this}
\put(193.1089,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}discouraging}
\put(251.1311,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}and}
\put(270.3987,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}distastr}
\put(302.3189,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ous}
\put(319.9228,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791},}
\put(325.8107,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}so}
\put(337.8754,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}i}
\put(343.853,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}do}
\put(357.5914,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}not}
\put(374.6375,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}belie}
\put(394.4132,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}v}
\put(399.2949,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}e}
\put(406.928,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}handful}
\put(440.5717,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}supported}
\put(483.0822,-241.5532){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}traumatized}
\put(35.11203,-253.5082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lost}
\put(51.81931,-253.5082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}se}
\put(59.96872,-253.5082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xually}
\put(87.1965,-253.5082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vie}
\put(99.12173,-253.5082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(108.6261,-253.5082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unsatisf}
\put(139.5201,-253.5082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}actory}
\put(166.7279,-253.5082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}resulted}
\put(200.5908,-253.5082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}derrog}
\put(226.5434,-253.5082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}atory}
\put(249.3279,-253.5082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}risk}
\put(264.1223,-253.5082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(271.4149,-253.5082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}must}
\put(293.1135,-253.5082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}signs}
\put(315.9079,-253.5082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}harmed}
\put(348.0971,-253.5082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pre}
\put(363.1406,-253.5082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}relationships}
\put(416.3708,-253.5082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}minutes}
\put(450.2336,-253.5082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(461.9596,-253.5082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}concept}
\put(495.2546,-253.5082){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}becomes}
\put(35.11203,-265.4633){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}drink}
\put(59.57021,-265.4633){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lessons}
\put(91.76933,-265.4633){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rid}
\put(106.2649,-265.4633){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}further}
\put(136.7903,-265.4633){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wither}
\put(165.6719,-265.4633){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}early}
\put(189.0043,-265.4633){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}band}
\put(211.7987,-265.4633){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}losing}
\put(239.5844,-265.4633){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}took}
\put(260.7151,-265.4633){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}horrid}
\put(288.4908,-265.4633){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}destination}
\put(335.6339,-265.4633){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}collide}
\put(366.1792,-265.4633){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}plain}
\put(389.5315,-265.4633){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reli}
\put(402.8017,-265.4633){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gous}
\put(425.0482,-265.4633){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(434.2536,-265.4633){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(442.662,-265.4633){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ener}
\put(459.6284,-265.4633){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gy}
\put(473.0081,-265.4633){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}grain}
\put(496.9084,-265.4633){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}interests}
\put(35.11203,-277.4193){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}arisen}
\put(61.61255,-277.4193){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feet}
\put(79.26627,-277.4193){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}immoral}
\put(115.7393,-277.4193){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}completely}
\put(162.723,-277.4193){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ears}
\put(181.4825,-277.4193){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enlightenment}
\put(241.1984,-277.4193){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}friends}
\put(271.5743,-277.4193){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}quoted}
\put(301.4123,-277.4193){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}kno}
\put(316.1071,-277.4193){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wing}
\put(338.7422,-277.4193){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}bannig}
\put(368.5702,-277.4193){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}thier}
\put(389.5515,-277.4193){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}theirli}
\put(413.103,-277.4193){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(417.9349,-277.4193){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(428.9435,-277.4193){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}almost}
\put(458.2336,-277.4193){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pri}
\put(469.2921,-277.4193){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ority}
\put(490.8312,-277.4193){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ordinance}
\put(35.11203,-289.3742){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dealing}
\put(66.60381,-289.3742){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}forbidden}
\put(107.5003,-289.3742){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}violate}
\put(136.7803,-289.3742){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}first}
\put(154.454,-289.3742){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pr}
\put(162.7429,-289.3742){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(167.7341,-289.3742){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(175.4751,-289.3742){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pting}
\put(198.13,-289.3742){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}desperately}
\put(245.6616,-289.3742){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}among}
\put(274.9417,-289.3742){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}date}
\put(293.7013,-289.3742){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}present}
\put(324.6351,-289.3742){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}starts}
\put(347.8281,-289.3742){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}industries}
\put(388.7345,-289.3742){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tak}
\put(400.8092,-289.3742){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(407.3944,-289.3742){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}friends}
\put(437.2324,-289.3742){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mentality}
\put(477.033,-289.3742){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}secondly}
\put(514.6119,-289.3742){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}him}
\put(35.11203,-301.3292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}critical}
\put(65.13931,-301.3292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recomneded}
\put(116.1976,-301.3292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(120.4716,-301.3292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(127.565,-301.3292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aiting}
\put(152.6309,-301.3292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}means}
\put(180.4464,-301.3292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}collecti}
\put(209.5273,-301.3292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(214.3591,-301.3292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ely}
\put(228.9045,-301.3292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}around}
\put(258.9318,-301.3292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}perfectly}
\put(296.71,-301.3292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}frustrating}
\put(340.5753,-301.3292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unlik}
\put(360.9588,-301.3292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(367.7533,-301.3292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}di}
\put(375.2551,-301.3292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(380.0869,-301.3292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(386.8715,-301.3292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sentiment}
\put(427.9871,-301.3292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}progression}
\put(476.8337,-301.3292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}play}
\put(496.3604,-301.3292){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}forbiden}
\put(35.11203,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reality}
\put(62.56895,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}similiarly}
\put(102.7681,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(107.5501,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ut}
\put(117.3035,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}complicated}
\put(168.0032,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fine}
\put(184.9595,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aspects}
\put(215.734,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}selected}
\put(249.826,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}blind}
\put(272.3116,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(279.405,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ant}
\put(293.5818,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}easily}
\put(318.827,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}decisions}
\put(357.9103,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}persistance}
\put(404.1766,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}task}
\put(422.2288,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(426.5028,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xpressed}
\put(463.3744,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(468.1066,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ary}
\put(482.8313,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(489.9247,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orlds}
\put(511.8524,-313.2842){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}food}
\put(35.11203,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\put(53.40337,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mental}
\put(83.32105,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}discussing}
\put(127.6247,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(135.6745,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fensei}
\put(159.2161,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(164.048,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(171.2709,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}determined}
\put(218.8821,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(223.6642,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}urning}
\put(252.4661,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}defeated}
\put(289.0089,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}surrs}
\put(311.1657,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}brand}
\put(336.6501,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}bare}
\put(356.5852,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ne}
\put(365.8405,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(370.7719,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ati}
\put(380.4855,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(385.3173,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(392.5402,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oftentimes}
\put(437.3918,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}survuv}
\put(464.3606,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(471.5735,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}artist}
\put(494.2982,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(498.5721,-325.2392){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xplicate}
\put(35.11203,-337.1952){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}princes}
\put(66.46433,-337.1952){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}signature}
\put(105.5675,-337.1952){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}horrid}
\put(132.4865,-337.1952){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ironically}
\put(173.2534,-337.1952){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unconstitutional}
\put(240.0427,-337.1952){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}readers}
\put(271.3851,-337.1952){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malignant}
\put(313.8058,-337.1952){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}houses}
\put(343.5043,-337.1952){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}closed}
\put(371.5391,-337.1952){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}kno}
\put(386.2339,-337.1952){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wle}
\put(400.4705,-337.1952){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ge}
\put(412.4555,-337.1952){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gears}
\put(436.0569,-337.1952){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}par}
\put(448.7692,-337.1952){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ts}
\put(457.9945,-337.1952){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}grab}
\put(478.2784,-337.1952){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}benefit}
\put(507.9769,-337.1952){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}intro-}
\put(35.11203,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}duce}
\put(56.96997,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}conflict}
\put(89.90633,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(96.99969,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ays}
\put(113.3284,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}shops}
\put(139.0718,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}remving}
\put(175.3257,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tragic}
\put(201.0591,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(204.277,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lost}
\put(221.7215,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reported}
\put(257.9555,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}careful}
\put(288.6602,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}created}
\put(320.4708,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}thus}
\put(340.127,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aflame}
\put(369.7359,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gi}
\put(377.2377,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(382.0695,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(394.5228,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}belong}
\put(424.6895,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}happens}
\put(460.3855,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reason}
\put(489.4365,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tactic}
\put(514.064,-349.1502){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’kid}
\put(35.11203,-361.1052){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}historian}
\put(72.36219,-361.1052){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}arises}
\put(97.41813,-361.1052){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(109.7618,-361.1052){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gro}
\put(122.7929,-361.1052){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(132.357,-361.1052){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}necessary}
\put(173.4626,-361.1052){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}truely}
\put(199.0865,-361.1052){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}comes}
\put(226.912,-361.1052){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}these}
\put(249.7662,-361.1052){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ef}
\put(257.2581,-361.1052){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ficient}
\put(284.5357,-361.1052){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}commented}
\put(333.4022,-361.1052){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}picture}
\put(363.4395,-361.1052){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wild}
\put(383.534,-361.1052){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fond}
\put(404.1765,-361.1052){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}carefully}
\put(441.9547,-361.1052){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}populaion}
\put(484.1862,-361.1052){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unalienable}
\put(35.11203,-373.0602){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}guidance}
\put(74.02594,-373.0602){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gro}
\put(87.05702,-373.0602){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(97.18899,-373.0602){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}inapropriate}
\put(148.2772,-373.0602){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mother}
\put(179.4502,-373.0602){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}somebody}
\put(223.3454,-373.0602){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}no}
\put(236.2569,-373.0602){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sho}
\put(249.8459,-373.0602){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn}
\put(264.9591,-373.0602){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}threaten}
\put(299.9976,-373.0602){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’unsuitable}
\put(347.2203,-373.0602){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’censorship}
\put(396.0869,-373.0602){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}course}
\put(425.0382,-373.0602){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(428.2561,-373.0602){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(432.4803,-373.0602){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(437.2623,-373.0602){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orite}
\put(458.4727,-373.0602){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(461.6906,-373.0602){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alling}
\put(487.3244,-373.0602){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(500.2359,-373.0602){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}process}
\put(35.11203,-385.0151){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}psychological}
\put(93.15414,-385.0151){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}thrilled}
\put(124.626,-385.0151){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dish}
\put(143.9335,-385.0151){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}resistance}
\put(185.9159,-385.0151){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}act}
\put(200.2321,-385.0151){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mag}
\put(217.3379,-385.0151){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}azine}
\put(241.0489,-385.0151){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ba}
\put(250.3042,-385.0151){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wdy}
\put(270.1596,-385.0151){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}story}
\put(292.7847,-385.0151){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}listen}
\put(317.0735,-385.0151){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(334.7073,-385.0151){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}main}
\put(357.3324,-385.0151){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(364.4258,-385.0151){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ould}
\put(384.8391,-385.0151){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rent}
\put(403.0308,-385.0151){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}during}
\put(431.7331,-385.0151){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lessening}
\put(471.5137,-385.0151){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}publicly}
\put(506.871,-385.0151){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}easily}
\put(35.11203,-396.9701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}thro}
\put(50.91271,-396.9701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn}
\put(65.97617,-396.9701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dissapointed}
\put(118.6684,-396.9701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}playing}
\put(151.4453,-396.9701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}spill}
\put(171.4901,-396.9701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vile}
\put(189.3231,-396.9701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}beha}
\put(207.9333,-396.9701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(212.7651,-396.9701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(220.0777,-396.9701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lose}
\put(239.0066,-396.9701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}safe}
\put(254.8969,-396.9701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}guards}
\put(284.3464,-396.9701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}attempts}
\put(320.9988,-396.9701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}language}
\put(359.843,-396.9701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(362.6624,-396.9701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}right}
\put(384.3709,-396.9701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}boundaries}
\put(430.9759,-396.9701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}outlook}
\put(464.3008,-396.9701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sorted}
\put(491.5386,-396.9701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(500.7938,-396.9701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ywhere}
\put(35.11203,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}kind}
\put(55.86413,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tale}
\put(73.27876,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}possibility}
\put(117.8415,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lik}
\put(128.2623,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(140.7056,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}denied}
\put(170.3045,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}deal}
\put(189.9308,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}significant}
\put(234.4836,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stick}
\put(256.3415,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}blurred}
\put(288.1422,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(290.9117,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}safety}
\put(317.741,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}intailed}
\put(350.6674,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}determine}
\put(393.5464,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(397.7208,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(402.5526,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eryone}
\put(432.6895,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(435.9074,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}airly}
\put(457.2075,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}percei}
\put(481.297,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(486.1289,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(498.5721,-408.9261){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}plagued}
\put(35.11203,-420.8811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}supposedly}
\put(83.29117,-420.8811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dif}
\put(94.11055,-420.8811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ficult}
\put(117.9411,-420.8811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}remembering}
\put(174.4091,-420.8811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n’}
\put(182.5286,-420.8811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(188.6457,-420.8811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}both}
\put(209.7066,-420.8811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wrestling}
\put(250.1348,-420.8811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stolen}
\put(277.2829,-420.8811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}thinking}
\put(313.8456,-420.8811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}glance}
\put(343.1955,-420.8811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(354.3038,-420.8811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}major}
\put(380.894,-420.8811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nothin}
\put(409.7058,-420.8811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}objects}
\put(441.2773,-420.8811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fear}
\put(460.1066,-420.8811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}intolerable}
\put(506.064,-420.8811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lo}
\put(513.6655,-420.8811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(518.4973,-420.8811){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ers}
\put(35.11203,-432.8361){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}religous}
\put(69.97117,-432.8361){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(77.53278,-432.8361){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gue}
\put(94.66846,-432.8361){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ordinance}
\put(136.7106,-432.8361){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}accentuated}
\put(186.4838,-432.8361){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fed}
\put(201.9657,-432.8361){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}modest}
\put(233.4973,-432.8361){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(242.6529,-432.8361){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(247.3852,-432.8361){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}astated}
\put(277.8109,-432.8361){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}interesting}
\put(322.6227,-432.8361){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dif}
\put(333.4421,-432.8361){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ference}
\put(365.5117,-432.8361){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}daughter}
\put(403.1305,-432.8361){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sho}
\put(416.7195,-432.8361){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ws}
\put(430.5376,-432.8361){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}entitled}
\put(463.185,-432.8361){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}helped}
\put(492.495,-432.8361){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}libary}
\put(518.4974,-432.8361){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of-}
\put(35.11203,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fending}
\put(68.34726,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}source}
\put(97.13918,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}singer}
\put(124.2873,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}racist}
\put(148.6657,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(152.9397,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}yes}
\put(169.0094,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rose}
\put(188.4066,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}symbol}
\put(220.5359,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(224.8099,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}xperiences}
\put(270.2095,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}imag}
\put(290.0849,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aintion}
\put(320.5605,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}referring}
\put(358.1992,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}undertone}
\put(400.8391,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ne}
\put(410.0943,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(415.0258,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ati}
\put(424.7393,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(429.5712,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(436.7941,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nurtured}
\put(473.3369,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wrong}
\put(501.5908,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vie}
\put(513.5161,-444.7911){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wed}
\put(35.11203,-456.7461){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}she}
\put(52.0883,-456.7461){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}children}
\put(88.43187,-456.7461){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}meanings}
\put(130.3146,-456.7461){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}banned}
\put(162.7827,-456.7461){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}common}
\put(201.348,-456.7461){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oneself}
\put(233.8161,-456.7461){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}inspired}
\put(269.6117,-456.7461){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}despite}
\put(301.5319,-456.7461){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}when}
\put(326.8169,-456.7461){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}habit}
\put(350.4383,-456.7461){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}interpret}
\put(387.8877,-456.7461){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nearly}
\put(416.4803,-456.7461){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}visited}
\put(446.7467,-456.7461){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}try}
\put(461.5113,-456.7461){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(469.0032,-456.7461){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(473.835,-456.7461){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ealing}
\put(501.8798,-456.7461){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}putting}
\put(35.11203,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(39.84426,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wned}
\put(63.64491,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(70.73828,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}atch}
\put(89.55763,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}possibly}
\put(124.9846,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}remo}
\put(145.3083,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ving}
\put(165.2435,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hurts}
\put(187.3904,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dimensions}
\put(235.0016,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gra}
\put(247.5246,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(252.3565,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(259.0015,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(266.0949,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ack}
\put(282.1347,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}boarding}
\put(319.7734,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}harmonies}
\put(363.4993,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(370.1443,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}complain}
\put(409.4468,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}list}
\put(423.8427,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}founded}
\put(458.7119,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tend}
\put(478.0891,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}storage}
\put(509.0828,-468.701){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’mis-}
\put(35.11203,-480.657){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tak}
\put(47.1867,-480.657){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(54.54906,-480.657){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}students}
\put(90.14543,-480.657){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}chosen}
\put(120.7505,-480.657){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stolen}
\put(147.4902,-480.657){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}shado}
\put(170.4838,-480.657){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wed}
\put(190.0205,-480.657){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}document}
\put(232.252,-480.657){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(237.0838,-480.657){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}entures}
\put(268.7848,-480.657){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}innappropriate}
\put(329.8257,-480.657){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}plan}
\put(349.9203,-480.657){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vie}
\put(361.8455,-480.657){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(371.9774,-480.657){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}di}
\put(379.4793,-480.657){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vide}
\put(399.5739,-480.657){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}utilizes}
\put(431.2948,-480.657){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gore}
\put(451.9373,-480.657){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}references}
\put(495.8026,-480.657){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}included}
\put(35.11203,-492.612){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cruel}
\put(58.74332,-492.612){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}thousands}
\put(102.3098,-492.612){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(118.1802,-492.612){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enlightenment}
\put(178.9022,-492.612){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}such}
\put(200.8797,-492.612){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}public}
\put(229.5023,-492.612){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}trilogy}
\put(259.7786,-492.612){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}kids}
\put(280.1023,-492.612){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}although}
\put(318.6875,-492.612){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wrong}
\put(347.858,-492.612){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}denied}
\put(378.1343,-492.612){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sources}
\put(411.7182,-492.612){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}incinerated}
\put(459.6981,-492.612){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vie}
\put(471.6234,-492.612){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(482.5324,-492.612){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}furthermore}
\put(35.11203,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}among}
\put(64.59136,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}risks}
\put(85.78181,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(95.89385,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unfortunately}
\put(151.9335,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}particular}
\put(192.4813,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}says}
\put(211.998,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}politcal}
\put(244.2569,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lead}
\put(263.2157,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}finish}
\put(287.7237,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}belie}
\put(306.8419,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(311.6738,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(322.3438,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}centuries}
\put(360.6699,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(364.8442,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(369.676,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erybody}
\put(404.6846,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sold}
\put(423.6634,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recei}
\put(442.7716,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(447.6035,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(454.388,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sixteen}
\put(484.9732,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gi}
\put(492.475,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(497.3069,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(507.9768,-504.567){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}white}
\put(35.11203,-516.522){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ask}
\put(50.71346,-516.522){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(58.06586,-516.522){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(62.89773,-516.522){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}entors}
\put(89.56761,-516.522){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}occurance}
\put(132.2673,-516.522){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}easily}
\put(157.8313,-516.522){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}decisions}
\put(197.2434,-516.522){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}af}
\put(204.7353,-516.522){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fecting}
\put(234.7227,-516.522){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(237.9406,-516.522){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}actor}
\put(260.1772,-516.522){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}clearly}
\put(289.6067,-516.522){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}innicent}
\put(324.0275,-516.522){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}thier}
\put(344.6102,-516.522){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}death}
\put(368.5105,-516.522){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}standards}
\put(408.4605,-516.522){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}thing}
\put(431.2649,-516.522){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}put}
\put(446.3283,-516.522){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}punish}
\put(475.2199,-516.522){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dubbed}
\put(506.871,-516.522){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ideals}
\put(35.11203,-528.477){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}forcing}
\put(67.36096,-528.477){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enter}
\put(90.76311,-528.477){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}incident}
\put(126.3396,-528.477){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}suited}
\put(153.6172,-528.477){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wish}
\put(175.9135,-528.477){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rappers}
\put(208.7203,-528.477){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}back}
\put(231.0066,-528.477){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(245.2432,-528.477){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}entures}
\put(277.4921,-528.477){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}health}
\put(301.7909,-528.477){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(310.2491,-528.477){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}be}
\put(319.5044,-528.477){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gining}
\put(348.4557,-528.477){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rebelious}
\put(388.4556,-528.477){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(393.1878,-528.477){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alue}
\put(413.2625,-528.477){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}slo}
\put(424.6397,-528.477){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wly}
\put(443.0706,-528.477){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}promotes}
\put(483.6283,-528.477){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}progression}
\put(35.11203,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}beauty}
\put(64.57144,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(72.62122,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fer}
\put(86.56886,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(93.66223,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orldwide}
\put(131.9784,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}bo}
\put(141.8414,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(149.7118,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}curiosity}
\put(187.48,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(195.5298,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(201.7465,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(206.5285,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}undled}
\put(236.5359,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reads}
\put(260.4561,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}accptable}
\put(300.964,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}encourage}
\put(344.7995,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(351.8929,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alks}
\put(370.8318,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(383.6935,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}videog}
\put(410.7619,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ame}
\put(430.2587,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}religions}
\put(468.0169,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}disgrace}
\put(504.1114,-540.432){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}appro-}
\put(35.11203,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}priate}
\put(60.86535,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}least}
\put(82.19527,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alo}
\put(94.12051,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(104.382,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}freiends}
\put(139.54,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}beings}
\put(168.6208,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}choir}
\put(192.1625,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’find}
\put(214.0503,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}no}
\put(223.8634,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(228.6953,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}el}
\put(238.9568,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dra}
\put(251.5296,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ws}
\put(265.6765,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fits}
\put(280.9292,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}go}
\put(290.7424,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(295.5742,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ernments}
\put(335.1656,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ci}
\put(342.1096,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vilization}
\put(382.8167,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}amendments}
\put(436.2462,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ef}
\put(443.738,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fort}
\put(461.1925,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}intrest}
\put(489.1675,-552.388){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}frequently}
\put(35.11203,-564.343){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}blo}
\put(47.59517,-564.343){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wing}
\put(70.69844,-564.343){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tell}
\put(86.60871,-564.343){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}safe}
\put(102.4991,-564.343){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}guards}
\put(132.2274,-564.343){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}due}
\put(149.7915,-564.343){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cruel}
\put(172.8848,-564.343){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}proudly}
\put(207.0565,-564.343){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cut}
\put(222.4089,-564.343){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lost}
\put(239.973,-564.343){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(252.5557,-564.343){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lock}
\put(269.6117,-564.343){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(282.1945,-564.343){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}complaining}
\put(335.1855,-564.343){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}bible}
\put(358.2888,-564.343){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}morally}
\put(392.4505,-564.343){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}happening}
\put(437.1328,-564.343){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}refers}
\put(462.9857,-564.343){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dispute}
\put(494.9457,-564.343){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(499.678,-564.343){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}anished}
\put(35.11203,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}inject}
\put(59.37096,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(66.96246,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(71.89394,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}arding}
\put(99.46046,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}desires}
\put(129.2486,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}matter}
\put(156.8251,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}di}
\put(164.3269,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vine}
\put(183.6046,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}opportunity}
\put(232.2121,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(236.9941,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ut}
\put(246.8671,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}added}
\put(272.7798,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(277.7113,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}angs}
\put(298.0948,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}troubli}
\put(324.6551,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ng}
\put(336.7397,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}certain}
\put(365.9699,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}opposite}
\put(401.8552,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}understands}
\put(451.5586,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(456.4503,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whome}
\put(485.5311,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(490.3629,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(500.2259,-576.298){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dispose}
\put(35.11203,-588.253){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}producers}
\put(76.9948,-588.253){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}discard}
\put(108.367,-588.253){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}empo}
\put(130.2549,-588.253){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wer}
\put(147.789,-588.253){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}about}
\put(172.5262,-588.253){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}restricting}
\put(215.5247,-588.253){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}disturbed}
\put(255.2058,-588.253){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’you}
\put(276.0675,-588.253){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aflame}
\put(305.238,-588.253){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tie}
\put(315.1906,-588.253){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(321.6763,-588.253){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(329.726,-588.253){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fensi}
\put(348.8443,-588.253){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(353.6761,-588.253){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(360.6997,-588.253){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}innappropriate}
\put(421.4019,-588.253){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}opinions}
\put(458.3232,-588.253){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(467.3294,-588.253){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(472.1613,-588.253){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eloped}
\put(501.3218,-588.253){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}million}
\put(35.11203,-600.208){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}discretion}
\end{picture}
\end{document}
